Automated Flag-based Fault-Tolerant State Preparation using Integer Linear Programming

Post-selected stabilizer state preparation is a necessary subroutine in fault-tolerant quantum computation, both for initialization of logical qubits, and for logical-ancilla-based error correction gadgets (e.g. Steane and Knill). Therefore, reducing the number of gates needed to prepare a stabilizer state fault-tolerantly can simultaneously reduce time-to-solution and increase reliability. For small, low-distance codes such as the [[7, 1, 3]] Steane code, circuits with low gate counts can be found by inspection. This becomes impractical for larger codes, necessitating automation. There are two state-of-the-art methods for automated fault-tolerant state preparation, SAT-based stabilizer measurement and flag-at-origin. In this work, we optimize state preparation circuits using the circuit gauge operator formalism to express the construction of flag circuits as an integer linear program. This allows the construction of circuits with equal or lower gate count than the state of the art, while detecting up to three errors. We use this technique to derive a Steane error correction gadget for the [[24, 10, 4]] two-block group algebra code, and test it on Quantinuum's System Model H2 quantum computer with 10,000 shots, resulting in a logical block error rate ~0.00014 (~0.000014 per logical qubit), with ~1.6% of the shots post-selected due to weight-two errors.

==> 12_2_4_prep.tikz <==
\providecommand{\ket}[1]{\left \vert #1 \right \rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (606.000000, 247.500000);
% Drawing wires
% Line 3: 16 W \ket{0}
\draw[color=black] (166.500000,240.000000) -- (388.500000,240.000000);
\draw[color=black] (388.500000,239.500000) -- (415.500000,239.500000);
\draw[color=black] (388.500000,240.500000) -- (415.500000,240.500000);
% Line 4: 17 W \ket{0}
\draw[color=black] (271.500000,225.000000) -- (363.000000,225.000000);
\draw[color=black] (363.000000,224.500000) -- (388.500000,224.500000);
\draw[color=black] (363.000000,225.500000) -- (388.500000,225.500000);
% Line 6: 1 W \ket{0}
\draw[color=black] (0.000000,210.000000) -- (606.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$\ket{0}$};
% Line 7: 2 W \ket{+}
\draw[color=black] (0.000000,195.000000) -- (606.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$\ket{+}$};
% Line 8: 3 W \ket{+}
\draw[color=black] (0.000000,180.000000) -- (606.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$\ket{+}$};
% Line 9: 4 W \ket{0}
\draw[color=black] (0.000000,165.000000) -- (606.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\ket{0}$};
% Line 10: 5 W \ket{+}
\draw[color=black] (0.000000,150.000000) -- (606.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\ket{+}$};
% Line 11: 6 W \ket{0}
\draw[color=black] (0.000000,135.000000) -- (606.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{0}$};
% Line 12: 7 W \ket{+}
\draw[color=black] (0.000000,120.000000) -- (606.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{+}$};
% Line 13: 8 W \ket{0}
\draw[color=black] (0.000000,105.000000) -- (606.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{0}$};
% Line 14: 9 W \ket{+}
\draw[color=black] (0.000000,90.000000) -- (606.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{+}$};
% Line 15: 10 W \ket{0}
\draw[color=black] (0.000000,75.000000) -- (606.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{0}$};
% Line 16: 11 W \ket{0}
\draw[color=black] (0.000000,60.000000) -- (606.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 17: 12 W \ket{0}
\draw[color=black] (0.000000,45.000000) -- (606.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 18: 13 W \ket{0}
\draw[color=black] (103.500000,30.000000) -- (360.000000,30.000000);
\draw[color=black] (360.000000,29.500000) -- (388.500000,29.500000);
\draw[color=black] (360.000000,30.500000) -- (388.500000,30.500000);
% Line 19: 14 W \ket{+}
\draw[color=black] (388.500000,15.000000) -- (567.000000,15.000000);
\draw[color=black] (567.000000,14.500000) -- (592.500000,14.500000);
\draw[color=black] (567.000000,15.500000) -- (592.500000,15.500000);
% Line 20: 15 W \ket{0}
\draw[color=black] (415.500000,0.000000) -- (567.000000,0.000000);
\draw[color=black] (567.000000,-0.500000) -- (592.500000,-0.500000);
\draw[color=black] (567.000000,0.500000) -- (592.500000,0.500000);
% Done with wires; drawing gates
% Line 22: 2 +8
\draw (9.000000,195.000000) -- (9.000000,105.000000);
\filldraw (9.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 105.000000) circle(3.000000pt);
\clip (9.000000, 105.000000) circle(3.000000pt);
\draw (6.000000, 105.000000) -- (12.000000, 105.000000);
\draw (9.000000, 102.000000) -- (9.000000, 108.000000);
\end{scope}
% Line 23: 3 +6
\draw (15.000000,180.000000) -- (15.000000,135.000000);
\filldraw (15.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 135.000000) circle(3.000000pt);
\clip (15.000000, 135.000000) circle(3.000000pt);
\draw (12.000000, 135.000000) -- (18.000000, 135.000000);
\draw (15.000000, 132.000000) -- (15.000000, 138.000000);
\end{scope}
% Line 24: 7 +10
\draw (15.000000,120.000000) -- (15.000000,75.000000);
\filldraw (15.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 75.000000) circle(3.000000pt);
\clip (15.000000, 75.000000) circle(3.000000pt);
\draw (12.000000, 75.000000) -- (18.000000, 75.000000);
\draw (15.000000, 72.000000) -- (15.000000, 78.000000);
\end{scope}
% Line 25: 5 +11
\draw (21.000000,150.000000) -- (21.000000,60.000000);
\filldraw (21.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (21.000000, 60.000000) circle(3.000000pt);
\clip (21.000000, 60.000000) circle(3.000000pt);
\draw (18.000000, 60.000000) -- (24.000000, 60.000000);
\draw (21.000000, 57.000000) -- (21.000000, 63.000000);
\end{scope}
% Line 26: 8 +1
\draw (39.000000,210.000000) -- (39.000000,105.000000);
\filldraw (39.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (39.000000, 210.000000) circle(3.000000pt);
\clip (39.000000, 210.000000) circle(3.000000pt);
\draw (36.000000, 210.000000) -- (42.000000, 210.000000);
\draw (39.000000, 207.000000) -- (39.000000, 213.000000);
\end{scope}
% Line 27: 6 +12
\draw (45.000000,135.000000) -- (45.000000,45.000000);
\filldraw (45.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 45.000000) circle(3.000000pt);
\clip (45.000000, 45.000000) circle(3.000000pt);
\draw (42.000000, 45.000000) -- (48.000000, 45.000000);
\draw (45.000000, 42.000000) -- (45.000000, 48.000000);
\end{scope}
% Line 28: 10 +4
\draw (51.000000,165.000000) -- (51.000000,75.000000);
\filldraw (51.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 165.000000) circle(3.000000pt);
\clip (51.000000, 165.000000) circle(3.000000pt);
\draw (48.000000, 165.000000) -- (54.000000, 165.000000);
\draw (51.000000, 162.000000) -- (51.000000, 168.000000);
\end{scope}
% Line 29: 11 +2
\draw (57.000000,195.000000) -- (57.000000,60.000000);
\filldraw (57.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (57.000000, 195.000000) circle(3.000000pt);
\clip (57.000000, 195.000000) circle(3.000000pt);
\draw (54.000000, 195.000000) -- (60.000000, 195.000000);
\draw (57.000000, 192.000000) -- (57.000000, 198.000000);
\end{scope}
% Line 30: 8 +7
\draw (75.000000,120.000000) -- (75.000000,105.000000);
\filldraw (75.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (75.000000, 120.000000) circle(3.000000pt);
\clip (75.000000, 120.000000) circle(3.000000pt);
\draw (72.000000, 120.000000) -- (78.000000, 120.000000);
\draw (75.000000, 117.000000) -- (75.000000, 123.000000);
\end{scope}
% Line 31: 9 +6
\draw (81.000000,135.000000) -- (81.000000,90.000000);
\filldraw (81.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (81.000000, 135.000000) circle(3.000000pt);
\clip (81.000000, 135.000000) circle(3.000000pt);
\draw (78.000000, 135.000000) -- (84.000000, 135.000000);
\draw (81.000000, 132.000000) -- (81.000000, 138.000000);
\end{scope}
% Line 32: 8 +3
\draw (103.500000,180.000000) -- (103.500000,105.000000);
\filldraw (103.500000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (103.500000, 180.000000) circle(3.000000pt);
\clip (103.500000, 180.000000) circle(3.000000pt);
\draw (100.500000, 180.000000) -- (106.500000, 180.000000);
\draw (103.500000, 177.000000) -- (103.500000, 183.000000);
\end{scope}
% Line 33: 13 START
\draw[color=black] (111.000000,30.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (111.000000,30.000000) node[left] {$\ket{0}$};
% Line 34: 12 +13
\draw (126.000000,45.000000) -- (126.000000,30.000000);
\filldraw (126.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (126.000000, 30.000000) circle(3.000000pt);
\clip (126.000000, 30.000000) circle(3.000000pt);
\draw (123.000000, 30.000000) -- (129.000000, 30.000000);
\draw (126.000000, 27.000000) -- (126.000000, 33.000000);
\end{scope}
% Line 35: 4 +13
\draw (144.000000,165.000000) -- (144.000000,30.000000);
\filldraw (144.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (144.000000, 30.000000) circle(3.000000pt);
\clip (144.000000, 30.000000) circle(3.000000pt);
\draw (141.000000, 30.000000) -- (147.000000, 30.000000);
\draw (144.000000, 27.000000) -- (144.000000, 33.000000);
\end{scope}
% Line 36: 2 +13
\draw (166.500000,195.000000) -- (166.500000,30.000000);
\filldraw (166.500000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (166.500000, 30.000000) circle(3.000000pt);
\clip (166.500000, 30.000000) circle(3.000000pt);
\draw (163.500000, 30.000000) -- (169.500000, 30.000000);
\draw (166.500000, 27.000000) -- (166.500000, 33.000000);
\end{scope}
% Line 37: 16 START
\draw[color=black] (174.000000,240.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (174.000000,240.000000) node[left] {$\ket{0}$};
% Line 38: 9 +16
\draw (189.000000,240.000000) -- (189.000000,90.000000);
\filldraw (189.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (189.000000, 240.000000) circle(3.000000pt);
\clip (189.000000, 240.000000) circle(3.000000pt);
\draw (186.000000, 240.000000) -- (192.000000, 240.000000);
\draw (189.000000, 237.000000) -- (189.000000, 243.000000);
\end{scope}
% Line 39: 9 +5
\draw (207.000000,150.000000) -- (207.000000,90.000000);
\filldraw (207.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 150.000000) circle(3.000000pt);
\clip (207.000000, 150.000000) circle(3.000000pt);
\draw (204.000000, 150.000000) -- (210.000000, 150.000000);
\draw (207.000000, 147.000000) -- (207.000000, 153.000000);
\end{scope}
% Line 40: 4 +16
\draw (207.000000,240.000000) -- (207.000000,165.000000);
\filldraw (207.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 240.000000) circle(3.000000pt);
\clip (207.000000, 240.000000) circle(3.000000pt);
\draw (204.000000, 240.000000) -- (210.000000, 240.000000);
\draw (207.000000, 237.000000) -- (207.000000, 243.000000);
\end{scope}
% Line 41: 9 +10
\draw (225.000000,90.000000) -- (225.000000,75.000000);
\filldraw (225.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (225.000000, 75.000000) circle(3.000000pt);
\clip (225.000000, 75.000000) circle(3.000000pt);
\draw (222.000000, 75.000000) -- (228.000000, 75.000000);
\draw (225.000000, 72.000000) -- (225.000000, 78.000000);
\end{scope}
% Line 42: 5 +8
\draw (225.000000,150.000000) -- (225.000000,105.000000);
\filldraw (225.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (225.000000, 105.000000) circle(3.000000pt);
\clip (225.000000, 105.000000) circle(3.000000pt);
\draw (222.000000, 105.000000) -- (228.000000, 105.000000);
\draw (225.000000, 102.000000) -- (225.000000, 108.000000);
\end{scope}
% Line 43: 5 +13
\draw (243.000000,150.000000) -- (243.000000,30.000000);
\filldraw (243.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (243.000000, 30.000000) circle(3.000000pt);
\clip (243.000000, 30.000000) circle(3.000000pt);
\draw (240.000000, 30.000000) -- (246.000000, 30.000000);
\draw (243.000000, 27.000000) -- (243.000000, 33.000000);
\end{scope}
% Line 44: 3 +9
\draw (249.000000,180.000000) -- (249.000000,90.000000);
\filldraw (249.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (249.000000, 90.000000) circle(3.000000pt);
\clip (249.000000, 90.000000) circle(3.000000pt);
\draw (246.000000, 90.000000) -- (252.000000, 90.000000);
\draw (249.000000, 87.000000) -- (249.000000, 93.000000);
\end{scope}
% Line 45: 3 +13
\draw (271.500000,180.000000) -- (271.500000,30.000000);
\filldraw (271.500000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (271.500000, 30.000000) circle(3.000000pt);
\clip (271.500000, 30.000000) circle(3.000000pt);
\draw (268.500000, 30.000000) -- (274.500000, 30.000000);
\draw (271.500000, 27.000000) -- (271.500000, 33.000000);
\end{scope}
% Line 46: 17 START
\draw[color=black] (279.000000,225.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (279.000000,225.000000) node[left] {$\ket{0}$};
% Line 47: 1 +17
\draw (294.000000,225.000000) -- (294.000000,210.000000);
\filldraw (294.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (294.000000, 225.000000) circle(3.000000pt);
\clip (294.000000, 225.000000) circle(3.000000pt);
\draw (291.000000, 225.000000) -- (297.000000, 225.000000);
\draw (294.000000, 222.000000) -- (294.000000, 228.000000);
\end{scope}
% Line 48: 10 +1
\draw (312.000000,210.000000) -- (312.000000,75.000000);
\filldraw (312.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (312.000000, 210.000000) circle(3.000000pt);
\clip (312.000000, 210.000000) circle(3.000000pt);
\draw (309.000000, 210.000000) -- (315.000000, 210.000000);
\draw (312.000000, 207.000000) -- (312.000000, 213.000000);
\end{scope}
% Line 55: 12 +17
\draw (318.000000,225.000000) -- (318.000000,45.000000);
\filldraw (318.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (318.000000, 225.000000) circle(3.000000pt);
\clip (318.000000, 225.000000) circle(3.000000pt);
\draw (315.000000, 225.000000) -- (321.000000, 225.000000);
\draw (318.000000, 222.000000) -- (318.000000, 228.000000);
\end{scope}
% Line 49: 10 +13
\draw (336.000000,75.000000) -- (336.000000,30.000000);
\filldraw (336.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (336.000000, 30.000000) circle(3.000000pt);
\clip (336.000000, 30.000000) circle(3.000000pt);
\draw (333.000000, 30.000000) -- (339.000000, 30.000000);
\draw (336.000000, 27.000000) -- (336.000000, 33.000000);
\end{scope}
% Line 56: 3 +17
\draw (336.000000,225.000000) -- (336.000000,180.000000);
\filldraw (336.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (336.000000, 225.000000) circle(3.000000pt);
\clip (336.000000, 225.000000) circle(3.000000pt);
\draw (333.000000, 225.000000) -- (339.000000, 225.000000);
\draw (336.000000, 222.000000) -- (336.000000, 228.000000);
\end{scope}
% Line 50: 13 M {\scriptsize{$Z$}}
\draw[fill=white] (354.000000, 26.000000) -- (362.000000,26.000000) arc (-90:90:4.000000pt) -- (354.000000,34.000000) -- cycle;
\draw (360.000000, 30.000000) node {{\scriptsize{$Z$}}};
% Line 52: 10 +16
\draw (354.000000,240.000000) -- (354.000000,75.000000);
\filldraw (354.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (354.000000, 240.000000) circle(3.000000pt);
\clip (354.000000, 240.000000) circle(3.000000pt);
\draw (351.000000, 240.000000) -- (357.000000, 240.000000);
\draw (354.000000, 237.000000) -- (354.000000, 243.000000);
\end{scope}
% Line 57: 17 M {\scriptsize{$Z$}}
\draw[fill=white] (357.000000, 221.000000) -- (365.000000,221.000000) arc (-90:90:4.000000pt) -- (357.000000,229.000000) -- cycle;
\draw (363.000000, 225.000000) node {{\scriptsize{$Z$}}};
% Line 51: 13 END
% Line 53: 16 M {\scriptsize{$Z$}}
\draw[fill=white] (382.500000, 236.000000) -- (390.500000,236.000000) arc (-90:90:4.000000pt) -- (382.500000,244.000000) -- cycle;
\draw (388.500000, 240.000000) node {{\scriptsize{$Z$}}};
% Line 58: 17 END
% Line 59: 14 START
\draw[color=black] (396.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{+}$}};
\draw[color=black] (396.000000,15.000000) node[left] {$\ket{+}$};
% Line 54: 16 END
% Line 60: 14 +11
\draw (415.500000,60.000000) -- (415.500000,15.000000);
\filldraw (415.500000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (415.500000, 60.000000) circle(3.000000pt);
\clip (415.500000, 60.000000) circle(3.000000pt);
\draw (412.500000, 60.000000) -- (418.500000, 60.000000);
\draw (415.500000, 57.000000) -- (415.500000, 63.000000);
\end{scope}
% Line 61: 15 START
\draw[color=black] (423.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (423.000000,0.000000) node[left] {$\ket{0}$};
% Line 62: 14 +15
\draw (438.000000,15.000000) -- (438.000000,0.000000);
\filldraw (438.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (438.000000, 0.000000) circle(3.000000pt);
\clip (438.000000, 0.000000) circle(3.000000pt);
\draw (435.000000, 0.000000) -- (441.000000, 0.000000);
\draw (438.000000, -3.000000) -- (438.000000, 3.000000);
\end{scope}
% Line 63: 14 +12
\draw (456.000000,45.000000) -- (456.000000,15.000000);
\filldraw (456.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (456.000000, 45.000000) circle(3.000000pt);
\clip (456.000000, 45.000000) circle(3.000000pt);
\draw (453.000000, 45.000000) -- (459.000000, 45.000000);
\draw (456.000000, 42.000000) -- (456.000000, 48.000000);
\end{scope}
% Line 64: 14 +7
\draw (474.000000,120.000000) -- (474.000000,15.000000);
\filldraw (474.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (474.000000, 120.000000) circle(3.000000pt);
\clip (474.000000, 120.000000) circle(3.000000pt);
\draw (471.000000, 120.000000) -- (477.000000, 120.000000);
\draw (474.000000, 117.000000) -- (474.000000, 123.000000);
\end{scope}
% Line 65: 14 +8
\draw (492.000000,105.000000) -- (492.000000,15.000000);
\filldraw (492.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (492.000000, 105.000000) circle(3.000000pt);
\clip (492.000000, 105.000000) circle(3.000000pt);
\draw (489.000000, 105.000000) -- (495.000000, 105.000000);
\draw (492.000000, 102.000000) -- (492.000000, 108.000000);
\end{scope}
% Line 66: 14 +9
\draw (510.000000,90.000000) -- (510.000000,15.000000);
\filldraw (510.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (510.000000, 90.000000) circle(3.000000pt);
\clip (510.000000, 90.000000) circle(3.000000pt);
\draw (507.000000, 90.000000) -- (513.000000, 90.000000);
\draw (510.000000, 87.000000) -- (510.000000, 93.000000);
\end{scope}
% Line 67: 14 +10
\draw (528.000000,75.000000) -- (528.000000,15.000000);
\filldraw (528.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (528.000000, 75.000000) circle(3.000000pt);
\clip (528.000000, 75.000000) circle(3.000000pt);
\draw (525.000000, 75.000000) -- (531.000000, 75.000000);
\draw (528.000000, 72.000000) -- (528.000000, 78.000000);
\end{scope}
% Line 68: 14 +15
\draw (546.000000,15.000000) -- (546.000000,0.000000);
\filldraw (546.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (546.000000, 0.000000) circle(3.000000pt);
\clip (546.000000, 0.000000) circle(3.000000pt);
\draw (543.000000, 0.000000) -- (549.000000, 0.000000);
\draw (546.000000, -3.000000) -- (546.000000, 3.000000);
\end{scope}
% Line 69: 14 M {\scriptsize{$X$}}
\draw[fill=white] (561.000000, 11.000000) -- (569.000000,11.000000) arc (-90:90:4.000000pt) -- (561.000000,19.000000) -- cycle;
\draw (567.000000, 15.000000) node {{\scriptsize{$X$}}};
% Line 70: 15 M {\scriptsize{$Z$}}
\draw[fill=white] (561.000000, -4.000000) -- (569.000000,-4.000000) arc (-90:90:4.000000pt) -- (561.000000,4.000000) -- cycle;
\draw (567.000000, 0.000000) node {{\scriptsize{$Z$}}};
% Line 71: 14 15 END
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> 16_1_4_prep.tikz <==
\providecommand{\ket}[1]{\left \vert #1 \right \rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (513.000000, 277.500000);
% Drawing wires
% Line 3: 17 W \ket{0}
\draw[color=black] (73.500000,270.000000) -- (243.000000,270.000000);
\draw[color=black] (243.000000,269.500000) -- (268.500000,269.500000);
\draw[color=black] (243.000000,270.500000) -- (268.500000,270.500000);
% Line 5: 1 W \ket{0}
\draw[color=black] (0.000000,255.000000) -- (513.000000,255.000000);
\draw[color=black] (0.000000,255.000000) node[left] {$\ket{0}$};
% Line 6: 2 W \ket{+}
\draw[color=black] (0.000000,240.000000) -- (513.000000,240.000000);
\draw[color=black] (0.000000,240.000000) node[left] {$\ket{+}$};
% Line 7: 3 W \ket{0}
\draw[color=black] (0.000000,225.000000) -- (513.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {$\ket{0}$};
% Line 8: 4 W \ket{+}
\draw[color=black] (0.000000,210.000000) -- (513.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$\ket{+}$};
% Line 9: 5 W \ket{+}
\draw[color=black] (0.000000,195.000000) -- (513.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$\ket{+}$};
% Line 10: 6 W \ket{+}
\draw[color=black] (0.000000,180.000000) -- (513.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$\ket{+}$};
% Line 11: 7 W \ket{0}
\draw[color=black] (0.000000,165.000000) -- (513.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\ket{0}$};
% Line 12: 8 W \ket{0}
\draw[color=black] (0.000000,150.000000) -- (513.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\ket{0}$};
% Line 13: 9 W \ket{0}
\draw[color=black] (0.000000,135.000000) -- (513.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{0}$};
% Line 14: 10 W \ket{0}
\draw[color=black] (0.000000,120.000000) -- (513.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{0}$};
% Line 15: 11 W \ket{0}
\draw[color=black] (0.000000,105.000000) -- (513.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{0}$};
% Line 16: 12 W \ket{+}
\draw[color=black] (0.000000,90.000000) -- (513.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{+}$};
% Line 17: 13 W \ket{+}
\draw[color=black] (0.000000,75.000000) -- (513.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{+}$};
% Line 18: 14 W \ket{0}
\draw[color=black] (0.000000,60.000000) -- (513.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 19: 15 W \ket{+}
\draw[color=black] (0.000000,45.000000) -- (513.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{+}$};
% Line 20: 16 W \ket{0}
\draw[color=black] (0.000000,30.000000) -- (513.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 22: 18 W \ket{+}
\draw[color=black] (268.500000,15.000000) -- (474.000000,15.000000);
\draw[color=black] (474.000000,14.500000) -- (499.500000,14.500000);
\draw[color=black] (474.000000,15.500000) -- (499.500000,15.500000);
% Line 23: 19 W \ket{0}
\draw[color=black] (268.500000,0.000000) -- (474.000000,0.000000);
\draw[color=black] (474.000000,-0.500000) -- (499.500000,-0.500000);
\draw[color=black] (474.000000,0.500000) -- (499.500000,0.500000);
% Done with wires; drawing gates
% Line 25: 6 +7
\draw (9.000000,180.000000) -- (9.000000,165.000000);
\filldraw (9.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 165.000000) circle(3.000000pt);
\clip (9.000000, 165.000000) circle(3.000000pt);
\draw (6.000000, 165.000000) -- (12.000000, 165.000000);
\draw (9.000000, 162.000000) -- (9.000000, 168.000000);
\end{scope}
% Line 26: 4 +8
\draw (15.000000,210.000000) -- (15.000000,150.000000);
\filldraw (15.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 150.000000) circle(3.000000pt);
\clip (15.000000, 150.000000) circle(3.000000pt);
\draw (12.000000, 150.000000) -- (18.000000, 150.000000);
\draw (15.000000, 147.000000) -- (15.000000, 153.000000);
\end{scope}
% Line 27: 12 +16
\draw (15.000000,90.000000) -- (15.000000,30.000000);
\filldraw (15.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 30.000000) circle(3.000000pt);
\clip (15.000000, 30.000000) circle(3.000000pt);
\draw (12.000000, 30.000000) -- (18.000000, 30.000000);
\draw (15.000000, 27.000000) -- (15.000000, 33.000000);
\end{scope}
% Line 28: 15 +14
\draw (21.000000,60.000000) -- (21.000000,45.000000);
\filldraw (21.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (21.000000, 60.000000) circle(3.000000pt);
\clip (21.000000, 60.000000) circle(3.000000pt);
\draw (18.000000, 60.000000) -- (24.000000, 60.000000);
\draw (21.000000, 57.000000) -- (21.000000, 63.000000);
\end{scope}
% Line 29: 13 +9
\draw (21.000000,135.000000) -- (21.000000,75.000000);
\filldraw (21.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (21.000000, 135.000000) circle(3.000000pt);
\clip (21.000000, 135.000000) circle(3.000000pt);
\draw (18.000000, 135.000000) -- (24.000000, 135.000000);
\draw (21.000000, 132.000000) -- (21.000000, 138.000000);
\end{scope}
% Line 30: 5 +1
\draw (21.000000,255.000000) -- (21.000000,195.000000);
\filldraw (21.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (21.000000, 255.000000) circle(3.000000pt);
\clip (21.000000, 255.000000) circle(3.000000pt);
\draw (18.000000, 255.000000) -- (24.000000, 255.000000);
\draw (21.000000, 252.000000) -- (21.000000, 258.000000);
\end{scope}
% Line 31: 2 +3
\draw (27.000000,240.000000) -- (27.000000,225.000000);
\filldraw (27.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 225.000000) circle(3.000000pt);
\clip (27.000000, 225.000000) circle(3.000000pt);
\draw (24.000000, 225.000000) -- (30.000000, 225.000000);
\draw (27.000000, 222.000000) -- (27.000000, 228.000000);
\end{scope}
% Line 32: 6 +10
\draw (45.000000,180.000000) -- (45.000000,120.000000);
\filldraw (45.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 120.000000) circle(3.000000pt);
\clip (45.000000, 120.000000) circle(3.000000pt);
\draw (42.000000, 120.000000) -- (48.000000, 120.000000);
\draw (45.000000, 117.000000) -- (45.000000, 123.000000);
\end{scope}
% Line 33: 7 +11
\draw (51.000000,165.000000) -- (51.000000,105.000000);
\filldraw (51.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 105.000000) circle(3.000000pt);
\clip (51.000000, 105.000000) circle(3.000000pt);
\draw (48.000000, 105.000000) -- (54.000000, 105.000000);
\draw (51.000000, 102.000000) -- (51.000000, 108.000000);
\end{scope}
% Line 34: 4 +3
\draw (48.000000,225.000000) -- (48.000000,210.000000);
\filldraw (48.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (48.000000, 225.000000) circle(3.000000pt);
\clip (48.000000, 225.000000) circle(3.000000pt);
\draw (45.000000, 225.000000) -- (51.000000, 225.000000);
\draw (48.000000, 222.000000) -- (48.000000, 228.000000);
\end{scope}
% Line 35: 16 +15
\draw (48.000000,45.000000) -- (48.000000,30.000000);
\filldraw (48.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (48.000000, 45.000000) circle(3.000000pt);
\clip (48.000000, 45.000000) circle(3.000000pt);
\draw (45.000000, 45.000000) -- (51.000000, 45.000000);
\draw (48.000000, 42.000000) -- (48.000000, 48.000000);
\end{scope}
% Line 36: 1 +2
\draw (48.000000,255.000000) -- (48.000000,240.000000);
\filldraw (48.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (48.000000, 240.000000) circle(3.000000pt);
\clip (48.000000, 240.000000) circle(3.000000pt);
\draw (45.000000, 240.000000) -- (51.000000, 240.000000);
\draw (48.000000, 237.000000) -- (48.000000, 243.000000);
\end{scope}
% Line 37: 13 +14
\draw (48.000000,75.000000) -- (48.000000,60.000000);
\filldraw (48.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (48.000000, 60.000000) circle(3.000000pt);
\clip (48.000000, 60.000000) circle(3.000000pt);
\draw (45.000000, 60.000000) -- (51.000000, 60.000000);
\draw (48.000000, 57.000000) -- (48.000000, 63.000000);
\end{scope}
% Line 38: 8 +7
\draw (73.500000,165.000000) -- (73.500000,150.000000);
\filldraw (73.500000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (73.500000, 165.000000) circle(3.000000pt);
\clip (73.500000, 165.000000) circle(3.000000pt);
\draw (70.500000, 165.000000) -- (76.500000, 165.000000);
\draw (73.500000, 162.000000) -- (73.500000, 168.000000);
\end{scope}
% Line 39: 12 +11
\draw (73.500000,105.000000) -- (73.500000,90.000000);
\filldraw (73.500000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (73.500000, 105.000000) circle(3.000000pt);
\clip (73.500000, 105.000000) circle(3.000000pt);
\draw (70.500000, 105.000000) -- (76.500000, 105.000000);
\draw (73.500000, 102.000000) -- (73.500000, 108.000000);
\end{scope}
% Line 40: 5 +6
\draw (73.500000,195.000000) -- (73.500000,180.000000);
\filldraw (73.500000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (73.500000, 180.000000) circle(3.000000pt);
\clip (73.500000, 180.000000) circle(3.000000pt);
\draw (70.500000, 180.000000) -- (76.500000, 180.000000);
\draw (73.500000, 177.000000) -- (73.500000, 183.000000);
\end{scope}
% Line 41: 9 +10
\draw (73.500000,135.000000) -- (73.500000,120.000000);
\filldraw (73.500000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (73.500000, 120.000000) circle(3.000000pt);
\clip (73.500000, 120.000000) circle(3.000000pt);
\draw (70.500000, 120.000000) -- (76.500000, 120.000000);
\draw (73.500000, 117.000000) -- (73.500000, 123.000000);
\end{scope}
% Line 43: 17 START
\draw[color=black] (81.000000,270.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (81.000000,270.000000) node[left] {$\ket{0}$};
% Line 44: 4 +17
\draw (96.000000,270.000000) -- (96.000000,210.000000);
\filldraw (96.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (96.000000, 270.000000) circle(3.000000pt);
\clip (96.000000, 270.000000) circle(3.000000pt);
\draw (93.000000, 270.000000) -- (99.000000, 270.000000);
\draw (96.000000, 267.000000) -- (96.000000, 273.000000);
\end{scope}
% Line 45: 16 +17
\draw (114.000000,270.000000) -- (114.000000,30.000000);
\filldraw (114.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (114.000000, 270.000000) circle(3.000000pt);
\clip (114.000000, 270.000000) circle(3.000000pt);
\draw (111.000000, 270.000000) -- (117.000000, 270.000000);
\draw (114.000000, 267.000000) -- (114.000000, 273.000000);
\end{scope}
% Line 46: 1 +17
\draw (132.000000,270.000000) -- (132.000000,255.000000);
\filldraw (132.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (132.000000, 270.000000) circle(3.000000pt);
\clip (132.000000, 270.000000) circle(3.000000pt);
\draw (129.000000, 270.000000) -- (135.000000, 270.000000);
\draw (132.000000, 267.000000) -- (132.000000, 273.000000);
\end{scope}
% Line 47: 13 +17
\draw (150.000000,270.000000) -- (150.000000,75.000000);
\filldraw (150.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (150.000000, 270.000000) circle(3.000000pt);
\clip (150.000000, 270.000000) circle(3.000000pt);
\draw (147.000000, 270.000000) -- (153.000000, 270.000000);
\draw (150.000000, 267.000000) -- (150.000000, 273.000000);
\end{scope}
% Line 48: 8 +17
\draw (168.000000,270.000000) -- (168.000000,150.000000);
\filldraw (168.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (168.000000, 270.000000) circle(3.000000pt);
\clip (168.000000, 270.000000) circle(3.000000pt);
\draw (165.000000, 270.000000) -- (171.000000, 270.000000);
\draw (168.000000, 267.000000) -- (168.000000, 273.000000);
\end{scope}
% Line 49: 11 +17
\draw (186.000000,270.000000) -- (186.000000,105.000000);
\filldraw (186.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (186.000000, 270.000000) circle(3.000000pt);
\clip (186.000000, 270.000000) circle(3.000000pt);
\draw (183.000000, 270.000000) -- (189.000000, 270.000000);
\draw (186.000000, 267.000000) -- (186.000000, 273.000000);
\end{scope}
% Line 50: 6 +17
\draw (204.000000,270.000000) -- (204.000000,180.000000);
\filldraw (204.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (204.000000, 270.000000) circle(3.000000pt);
\clip (204.000000, 270.000000) circle(3.000000pt);
\draw (201.000000, 270.000000) -- (207.000000, 270.000000);
\draw (204.000000, 267.000000) -- (204.000000, 273.000000);
\end{scope}
% Line 51: 9 +17
\draw (222.000000,270.000000) -- (222.000000,135.000000);
\filldraw (222.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (222.000000, 270.000000) circle(3.000000pt);
\clip (222.000000, 270.000000) circle(3.000000pt);
\draw (219.000000, 270.000000) -- (225.000000, 270.000000);
\draw (222.000000, 267.000000) -- (222.000000, 273.000000);
\end{scope}
% Line 52: 17 M {\scriptsize $Z$}
\draw[fill=white] (237.000000, 266.000000) -- (245.000000,266.000000) arc (-90:90:4.000000pt) -- (237.000000,274.000000) -- cycle;
\draw (243.000000, 270.000000) node {{\scriptsize $Z$}};
% Line 53: 17 END
% Line 54: 18 19 START
\draw[color=black] (276.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{+}$}};
\draw[color=black] (276.000000,15.000000) node[left] {$\ket{+}$};
\draw[color=black] (276.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (276.000000,0.000000) node[left] {$\ket{0}$};
% Line 55: 18 +3
\draw (291.000000,225.000000) -- (291.000000,15.000000);
\filldraw (291.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (291.000000, 225.000000) circle(3.000000pt);
\clip (291.000000, 225.000000) circle(3.000000pt);
\draw (288.000000, 225.000000) -- (294.000000, 225.000000);
\draw (291.000000, 222.000000) -- (291.000000, 228.000000);
\end{scope}
% Line 56: 18 +2
\draw (309.000000,240.000000) -- (309.000000,15.000000);
\filldraw (309.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (309.000000, 240.000000) circle(3.000000pt);
\clip (309.000000, 240.000000) circle(3.000000pt);
\draw (306.000000, 240.000000) -- (312.000000, 240.000000);
\draw (309.000000, 237.000000) -- (309.000000, 243.000000);
\end{scope}
% Line 57: 18 +14
\draw (327.000000,60.000000) -- (327.000000,15.000000);
\filldraw (327.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (327.000000, 60.000000) circle(3.000000pt);
\clip (327.000000, 60.000000) circle(3.000000pt);
\draw (324.000000, 60.000000) -- (330.000000, 60.000000);
\draw (327.000000, 57.000000) -- (327.000000, 63.000000);
\end{scope}
% Line 58: 18 +19
\draw (345.000000,15.000000) -- (345.000000,0.000000);
\filldraw (345.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (345.000000, 0.000000) circle(3.000000pt);
\clip (345.000000, 0.000000) circle(3.000000pt);
\draw (342.000000, 0.000000) -- (348.000000, 0.000000);
\draw (345.000000, -3.000000) -- (345.000000, 3.000000);
\end{scope}
% Line 59: 18 +7
\draw (363.000000,165.000000) -- (363.000000,15.000000);
\filldraw (363.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (363.000000, 165.000000) circle(3.000000pt);
\clip (363.000000, 165.000000) circle(3.000000pt);
\draw (360.000000, 165.000000) -- (366.000000, 165.000000);
\draw (363.000000, 162.000000) -- (363.000000, 168.000000);
\end{scope}
% Line 60: 18 +12
\draw (381.000000,90.000000) -- (381.000000,15.000000);
\filldraw (381.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (381.000000, 90.000000) circle(3.000000pt);
\clip (381.000000, 90.000000) circle(3.000000pt);
\draw (378.000000, 90.000000) -- (384.000000, 90.000000);
\draw (381.000000, 87.000000) -- (381.000000, 93.000000);
\end{scope}
% Line 61: 18 +10
\draw (399.000000,120.000000) -- (399.000000,15.000000);
\filldraw (399.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (399.000000, 120.000000) circle(3.000000pt);
\clip (399.000000, 120.000000) circle(3.000000pt);
\draw (396.000000, 120.000000) -- (402.000000, 120.000000);
\draw (399.000000, 117.000000) -- (399.000000, 123.000000);
\end{scope}
% Line 62: 18 +16
\draw (417.000000,30.000000) -- (417.000000,15.000000);
\filldraw (417.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (417.000000, 30.000000) circle(3.000000pt);
\clip (417.000000, 30.000000) circle(3.000000pt);
\draw (414.000000, 30.000000) -- (420.000000, 30.000000);
\draw (417.000000, 27.000000) -- (417.000000, 33.000000);
\end{scope}
% Line 63: 18 +6
\draw (435.000000,180.000000) -- (435.000000,15.000000);
\filldraw (435.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (435.000000, 180.000000) circle(3.000000pt);
\clip (435.000000, 180.000000) circle(3.000000pt);
\draw (432.000000, 180.000000) -- (438.000000, 180.000000);
\draw (435.000000, 177.000000) -- (435.000000, 183.000000);
\end{scope}
% Line 64: 18 +19
\draw (453.000000,15.000000) -- (453.000000,0.000000);
\filldraw (453.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (453.000000, 0.000000) circle(3.000000pt);
\clip (453.000000, 0.000000) circle(3.000000pt);
\draw (450.000000, 0.000000) -- (456.000000, 0.000000);
\draw (453.000000, -3.000000) -- (453.000000, 3.000000);
\end{scope}
% Line 65: 18 M {\scriptsize $X$}
\draw[fill=white] (468.000000, 11.000000) -- (476.000000,11.000000) arc (-90:90:4.000000pt) -- (468.000000,19.000000) -- cycle;
\draw (474.000000, 15.000000) node {{\scriptsize $X$}};
% Line 66: 19 M {\scriptsize $Z$}
\draw[fill=white] (468.000000, -4.000000) -- (476.000000,-4.000000) arc (-90:90:4.000000pt) -- (468.000000,4.000000) -- cycle;
\draw (474.000000, 0.000000) node {{\scriptsize $Z$}};
% Line 67: 18 19 END
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> 16_2_4_prep.tikz <==
\providecommand{\ket}[1]{\left \vert #1 \right \rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (723.000000, 337.500000);
% Drawing wires
% Line 3: 17 W \ket{0}
\draw[color=black] (133.500000,330.000000) -- (211.500000,330.000000);
\draw[color=black] (211.500000,329.500000) -- (238.500000,329.500000);
\draw[color=black] (211.500000,330.500000) -- (238.500000,330.500000);
% Line 5: 1 W \ket{+}
\draw[color=black] (0.000000,315.000000) -- (723.000000,315.000000);
\draw[color=black] (0.000000,315.000000) node[left] {$\ket{+}$};
% Line 6: 2 W \ket{0}
\draw[color=black] (0.000000,300.000000) -- (723.000000,300.000000);
\draw[color=black] (0.000000,300.000000) node[left] {$\ket{0}$};
% Line 7: 3 W \ket{0}
\draw[color=black] (0.000000,285.000000) -- (723.000000,285.000000);
\draw[color=black] (0.000000,285.000000) node[left] {$\ket{0}$};
% Line 8: 4 W \ket{+}
\draw[color=black] (0.000000,270.000000) -- (723.000000,270.000000);
\draw[color=black] (0.000000,270.000000) node[left] {$\ket{+}$};
% Line 9: 5 W \ket{+}
\draw[color=black] (0.000000,255.000000) -- (723.000000,255.000000);
\draw[color=black] (0.000000,255.000000) node[left] {$\ket{+}$};
% Line 10: 6 W \ket{+}
\draw[color=black] (0.000000,240.000000) -- (723.000000,240.000000);
\draw[color=black] (0.000000,240.000000) node[left] {$\ket{+}$};
% Line 11: 7 W \ket{0}
\draw[color=black] (0.000000,225.000000) -- (723.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {$\ket{0}$};
% Line 12: 8 W \ket{+}
\draw[color=black] (0.000000,210.000000) -- (723.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$\ket{+}$};
% Line 13: 9 W \ket{0}
\draw[color=black] (0.000000,195.000000) -- (723.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$\ket{0}$};
% Line 14: 10 W \ket{0}
\draw[color=black] (0.000000,180.000000) -- (723.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$\ket{0}$};
% Line 15: 11 W \ket{0}
\draw[color=black] (0.000000,165.000000) -- (723.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\ket{0}$};
% Line 16: 12 W \ket{0}
\draw[color=black] (0.000000,150.000000) -- (723.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\ket{0}$};
% Line 17: 13 W \ket{+}
\draw[color=black] (0.000000,135.000000) -- (723.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{+}$};
% Line 18: 14 W \ket{0}
\draw[color=black] (0.000000,120.000000) -- (723.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{0}$};
% Line 19: 15 W \ket{0}
\draw[color=black] (0.000000,105.000000) -- (723.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{0}$};
% Line 20: 16 W \ket{+}
\draw[color=black] (0.000000,90.000000) -- (723.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{+}$};
% Line 22: 18 W \ket{0}
\draw[color=black] (133.500000,75.000000) -- (211.500000,75.000000);
\draw[color=black] (211.500000,74.500000) -- (238.500000,74.500000);
\draw[color=black] (211.500000,75.500000) -- (238.500000,75.500000);
% Line 23: 19 W \ket{0}
\draw[color=black] (211.500000,60.000000) -- (324.000000,60.000000);
\draw[color=black] (324.000000,59.500000) -- (349.500000,59.500000);
\draw[color=black] (324.000000,60.500000) -- (349.500000,60.500000);
% Line 24: 20 W \ket{0}
\draw[color=black] (349.500000,45.000000) -- (447.000000,45.000000);
\draw[color=black] (447.000000,44.500000) -- (472.500000,44.500000);
\draw[color=black] (447.000000,45.500000) -- (472.500000,45.500000);
% Line 25: 21 W \ket{+}
\draw[color=black] (42.000000,30.000000) -- (130.500000,30.000000);
\draw[color=black] (130.500000,29.500000) -- (160.500000,29.500000);
\draw[color=black] (130.500000,30.500000) -- (160.500000,30.500000);
% Line 27: 22 W \ket{+}
\draw[color=black] (472.500000,15.000000) -- (684.000000,15.000000);
\draw[color=black] (684.000000,14.500000) -- (709.500000,14.500000);
\draw[color=black] (684.000000,15.500000) -- (709.500000,15.500000);
% Line 28: 23 W \ket{0}
\draw[color=black] (472.500000,0.000000) -- (660.000000,0.000000);
\draw[color=black] (660.000000,-0.500000) -- (709.500000,-0.500000);
\draw[color=black] (660.000000,0.500000) -- (709.500000,0.500000);
% Done with wires; drawing gates
% Line 30: 6 +7
\draw (9.000000,240.000000) -- (9.000000,225.000000);
\filldraw (9.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 225.000000) circle(3.000000pt);
\clip (9.000000, 225.000000) circle(3.000000pt);
\draw (6.000000, 225.000000) -- (12.000000, 225.000000);
\draw (9.000000, 222.000000) -- (9.000000, 228.000000);
\end{scope}
% Line 31: 8 +12
\draw (9.000000,210.000000) -- (9.000000,150.000000);
\filldraw (9.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 150.000000) circle(3.000000pt);
\clip (9.000000, 150.000000) circle(3.000000pt);
\draw (6.000000, 150.000000) -- (12.000000, 150.000000);
\draw (9.000000, 147.000000) -- (9.000000, 153.000000);
\end{scope}
% Line 32: 5 +9
\draw (15.000000,255.000000) -- (15.000000,195.000000);
\filldraw (15.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 195.000000) circle(3.000000pt);
\clip (15.000000, 195.000000) circle(3.000000pt);
\draw (12.000000, 195.000000) -- (18.000000, 195.000000);
\draw (15.000000, 192.000000) -- (15.000000, 198.000000);
\end{scope}
% Line 33: 6 +10
\draw (33.000000,240.000000) -- (33.000000,180.000000);
\filldraw (33.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 180.000000) circle(3.000000pt);
\clip (33.000000, 180.000000) circle(3.000000pt);
\draw (30.000000, 180.000000) -- (36.000000, 180.000000);
\draw (33.000000, 177.000000) -- (33.000000, 183.000000);
\end{scope}
% Line 34: 7 +11
\draw (39.000000,225.000000) -- (39.000000,165.000000);
\filldraw (39.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (39.000000, 165.000000) circle(3.000000pt);
\clip (39.000000, 165.000000) circle(3.000000pt);
\draw (36.000000, 165.000000) -- (42.000000, 165.000000);
\draw (39.000000, 162.000000) -- (39.000000, 168.000000);
\end{scope}
% Line 35: 16 +12
\draw (33.000000,150.000000) -- (33.000000,90.000000);
\filldraw (33.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 150.000000) circle(3.000000pt);
\clip (33.000000, 150.000000) circle(3.000000pt);
\draw (30.000000, 150.000000) -- (36.000000, 150.000000);
\draw (33.000000, 147.000000) -- (33.000000, 153.000000);
\end{scope}
% Line 36: 4 +8
\draw (45.000000,270.000000) -- (45.000000,210.000000);
\filldraw (45.000000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 210.000000) circle(3.000000pt);
\clip (45.000000, 210.000000) circle(3.000000pt);
\draw (42.000000, 210.000000) -- (48.000000, 210.000000);
\draw (45.000000, 207.000000) -- (45.000000, 213.000000);
\end{scope}
% Line 37: 21 START
\draw[color=black] (49.500000,30.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{+}$}};
\draw[color=black] (49.500000,30.000000) node[left] {$\ket{+}$};
% Line 42: 13 +9
\draw (45.000000,195.000000) -- (45.000000,135.000000);
\filldraw (45.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 195.000000) circle(3.000000pt);
\clip (45.000000, 195.000000) circle(3.000000pt);
\draw (42.000000, 195.000000) -- (48.000000, 195.000000);
\draw (45.000000, 192.000000) -- (45.000000, 198.000000);
\end{scope}
% Line 43: 1 +5
\draw (51.000000,315.000000) -- (51.000000,255.000000);
\filldraw (51.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 255.000000) circle(3.000000pt);
\clip (51.000000, 255.000000) circle(3.000000pt);
\draw (48.000000, 255.000000) -- (54.000000, 255.000000);
\draw (51.000000, 252.000000) -- (51.000000, 258.000000);
\end{scope}
% Line 38: 21 +12
\draw (69.000000,150.000000) -- (69.000000,30.000000);
\filldraw (69.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (69.000000, 150.000000) circle(3.000000pt);
\clip (69.000000, 150.000000) circle(3.000000pt);
\draw (66.000000, 150.000000) -- (72.000000, 150.000000);
\draw (69.000000, 147.000000) -- (69.000000, 153.000000);
\end{scope}
% Line 44: 11 +15
\draw (75.000000,165.000000) -- (75.000000,105.000000);
\filldraw (75.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (75.000000, 105.000000) circle(3.000000pt);
\clip (75.000000, 105.000000) circle(3.000000pt);
\draw (72.000000, 105.000000) -- (78.000000, 105.000000);
\draw (75.000000, 102.000000) -- (75.000000, 108.000000);
\end{scope}
% Line 45: 10 +14
\draw (81.000000,180.000000) -- (81.000000,120.000000);
\filldraw (81.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (81.000000, 120.000000) circle(3.000000pt);
\clip (81.000000, 120.000000) circle(3.000000pt);
\draw (78.000000, 120.000000) -- (84.000000, 120.000000);
\draw (81.000000, 117.000000) -- (81.000000, 123.000000);
\end{scope}
% Line 46: 7 +3
\draw (72.000000,285.000000) -- (72.000000,225.000000);
\filldraw (72.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (72.000000, 285.000000) circle(3.000000pt);
\clip (72.000000, 285.000000) circle(3.000000pt);
\draw (69.000000, 285.000000) -- (75.000000, 285.000000);
\draw (72.000000, 282.000000) -- (72.000000, 288.000000);
\end{scope}
% Line 47: 6 +2
\draw (78.000000,300.000000) -- (78.000000,240.000000);
\filldraw (78.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (78.000000, 300.000000) circle(3.000000pt);
\clip (78.000000, 300.000000) circle(3.000000pt);
\draw (75.000000, 300.000000) -- (81.000000, 300.000000);
\draw (78.000000, 297.000000) -- (78.000000, 303.000000);
\end{scope}
% Line 39: 21 +8
\draw (99.000000,210.000000) -- (99.000000,30.000000);
\filldraw (99.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (99.000000, 210.000000) circle(3.000000pt);
\clip (99.000000, 210.000000) circle(3.000000pt);
\draw (96.000000, 210.000000) -- (102.000000, 210.000000);
\draw (99.000000, 207.000000) -- (99.000000, 213.000000);
\end{scope}
% Line 48: 1 +2
\draw (102.000000,315.000000) -- (102.000000,300.000000);
\filldraw (102.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (102.000000, 300.000000) circle(3.000000pt);
\clip (102.000000, 300.000000) circle(3.000000pt);
\draw (99.000000, 300.000000) -- (105.000000, 300.000000);
\draw (102.000000, 297.000000) -- (102.000000, 303.000000);
\end{scope}
% Line 49: 9 +10
\draw (105.000000,195.000000) -- (105.000000,180.000000);
\filldraw (105.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (105.000000, 180.000000) circle(3.000000pt);
\clip (105.000000, 180.000000) circle(3.000000pt);
\draw (102.000000, 180.000000) -- (108.000000, 180.000000);
\draw (105.000000, 177.000000) -- (105.000000, 183.000000);
\end{scope}
% Line 50: 12 +11
\draw (105.000000,165.000000) -- (105.000000,150.000000);
\filldraw (105.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (105.000000, 165.000000) circle(3.000000pt);
\clip (105.000000, 165.000000) circle(3.000000pt);
\draw (102.000000, 165.000000) -- (108.000000, 165.000000);
\draw (105.000000, 162.000000) -- (105.000000, 168.000000);
\end{scope}
% Line 40: 21 M {\scriptsize $X$}
\draw[fill=white] (124.500000, 26.000000) -- (132.500000,26.000000) arc (-90:90:4.000000pt) -- (124.500000,34.000000) -- cycle;
\draw (130.500000, 30.000000) node {{\scriptsize $X$}};
% Line 51: 8 +7
\draw (123.000000,225.000000) -- (123.000000,210.000000);
\filldraw (123.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 225.000000) circle(3.000000pt);
\clip (123.000000, 225.000000) circle(3.000000pt);
\draw (120.000000, 225.000000) -- (126.000000, 225.000000);
\draw (123.000000, 222.000000) -- (123.000000, 228.000000);
\end{scope}
% Line 52: 17 18 START
\draw[color=black] (141.000000,330.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (141.000000,330.000000) node[left] {$\ket{0}$};
\draw[color=black] (141.000000,75.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (141.000000,75.000000) node[left] {$\ket{0}$};
% Line 41: 21 END
% Line 53: 3 +17
\draw (160.500000,330.000000) -- (160.500000,285.000000);
\filldraw (160.500000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (160.500000, 330.000000) circle(3.000000pt);
\clip (160.500000, 330.000000) circle(3.000000pt);
\draw (157.500000, 330.000000) -- (163.500000, 330.000000);
\draw (160.500000, 327.000000) -- (160.500000, 333.000000);
\end{scope}
% Line 56: 15 +18
\draw (160.500000,105.000000) -- (160.500000,75.000000);
\filldraw (160.500000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (160.500000, 75.000000) circle(3.000000pt);
\clip (160.500000, 75.000000) circle(3.000000pt);
\draw (157.500000, 75.000000) -- (163.500000, 75.000000);
\draw (160.500000, 72.000000) -- (160.500000, 78.000000);
\end{scope}
% Line 54: 6 +17
\draw (183.000000,330.000000) -- (183.000000,240.000000);
\filldraw (183.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (183.000000, 330.000000) circle(3.000000pt);
\clip (183.000000, 330.000000) circle(3.000000pt);
\draw (180.000000, 330.000000) -- (186.000000, 330.000000);
\draw (183.000000, 327.000000) -- (183.000000, 333.000000);
\end{scope}
% Line 57: 14 +18
\draw (183.000000,120.000000) -- (183.000000,75.000000);
\filldraw (183.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (183.000000, 75.000000) circle(3.000000pt);
\clip (183.000000, 75.000000) circle(3.000000pt);
\draw (180.000000, 75.000000) -- (186.000000, 75.000000);
\draw (183.000000, 72.000000) -- (183.000000, 78.000000);
\end{scope}
% Line 60: 4 +3
\draw (189.000000,285.000000) -- (189.000000,270.000000);
\filldraw (189.000000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (189.000000, 285.000000) circle(3.000000pt);
\clip (189.000000, 285.000000) circle(3.000000pt);
\draw (186.000000, 285.000000) -- (192.000000, 285.000000);
\draw (189.000000, 282.000000) -- (189.000000, 288.000000);
\end{scope}
% Line 61: 16 +15
\draw (189.000000,105.000000) -- (189.000000,90.000000);
\filldraw (189.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (189.000000, 105.000000) circle(3.000000pt);
\clip (189.000000, 105.000000) circle(3.000000pt);
\draw (186.000000, 105.000000) -- (192.000000, 105.000000);
\draw (189.000000, 102.000000) -- (189.000000, 108.000000);
\end{scope}
% Line 55: 17 M {\scriptsize $Z$}
\draw[fill=white] (205.500000, 326.000000) -- (213.500000,326.000000) arc (-90:90:4.000000pt) -- (205.500000,334.000000) -- cycle;
\draw (211.500000, 330.000000) node {{\scriptsize $Z$}};
% Line 58: 18 M {\scriptsize $Z$}
\draw[fill=white] (205.500000, 71.000000) -- (213.500000,71.000000) arc (-90:90:4.000000pt) -- (205.500000,79.000000) -- cycle;
\draw (211.500000, 75.000000) node {{\scriptsize $Z$}};
% Line 62: 5 +6
\draw (211.500000,255.000000) -- (211.500000,240.000000);
\filldraw (211.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (211.500000, 240.000000) circle(3.000000pt);
\clip (211.500000, 240.000000) circle(3.000000pt);
\draw (208.500000, 240.000000) -- (214.500000, 240.000000);
\draw (211.500000, 237.000000) -- (211.500000, 243.000000);
\end{scope}
% Line 63: 13 +14
\draw (211.500000,135.000000) -- (211.500000,120.000000);
\filldraw (211.500000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (211.500000, 120.000000) circle(3.000000pt);
\clip (211.500000, 120.000000) circle(3.000000pt);
\draw (208.500000, 120.000000) -- (214.500000, 120.000000);
\draw (211.500000, 117.000000) -- (211.500000, 123.000000);
\end{scope}
% Line 65: 19 START
\draw[color=black] (219.000000,60.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (219.000000,60.000000) node[left] {$\ket{0}$};
% Line 59: 17 18 END
% Line 66: 3 +19
\draw (249.000000,285.000000) -- (249.000000,60.000000);
\filldraw (249.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (249.000000, 60.000000) circle(3.000000pt);
\clip (249.000000, 60.000000) circle(3.000000pt);
\draw (246.000000, 60.000000) -- (252.000000, 60.000000);
\draw (249.000000, 57.000000) -- (249.000000, 63.000000);
\end{scope}
% Line 67: 8 +19
\draw (267.000000,210.000000) -- (267.000000,60.000000);
\filldraw (267.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (267.000000, 60.000000) circle(3.000000pt);
\clip (267.000000, 60.000000) circle(3.000000pt);
\draw (264.000000, 60.000000) -- (270.000000, 60.000000);
\draw (267.000000, 57.000000) -- (267.000000, 63.000000);
\end{scope}
% Line 68: 11 +19
\draw (285.000000,165.000000) -- (285.000000,60.000000);
\filldraw (285.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (285.000000, 60.000000) circle(3.000000pt);
\clip (285.000000, 60.000000) circle(3.000000pt);
\draw (282.000000, 60.000000) -- (288.000000, 60.000000);
\draw (285.000000, 57.000000) -- (285.000000, 63.000000);
\end{scope}
% Line 69: 16 +19
\draw (303.000000,90.000000) -- (303.000000,60.000000);
\filldraw (303.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (303.000000, 60.000000) circle(3.000000pt);
\clip (303.000000, 60.000000) circle(3.000000pt);
\draw (300.000000, 60.000000) -- (306.000000, 60.000000);
\draw (303.000000, 57.000000) -- (303.000000, 63.000000);
\end{scope}
% Line 70: 19 M {\scriptsize $Z$}
\draw[fill=white] (318.000000, 56.000000) -- (326.000000,56.000000) arc (-90:90:4.000000pt) -- (318.000000,64.000000) -- cycle;
\draw (324.000000, 60.000000) node {{\scriptsize $Z$}};
% Line 71: 19 END
% Line 73: 20 START
\draw[color=black] (357.000000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (357.000000,45.000000) node[left] {$\ket{0}$};
% Line 74: 1 +20
\draw (372.000000,315.000000) -- (372.000000,45.000000);
\filldraw (372.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (372.000000, 45.000000) circle(3.000000pt);
\clip (372.000000, 45.000000) circle(3.000000pt);
\draw (369.000000, 45.000000) -- (375.000000, 45.000000);
\draw (372.000000, 42.000000) -- (372.000000, 48.000000);
\end{scope}
% Line 75: 5 +20
\draw (390.000000,255.000000) -- (390.000000,45.000000);
\filldraw (390.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (390.000000, 45.000000) circle(3.000000pt);
\clip (390.000000, 45.000000) circle(3.000000pt);
\draw (387.000000, 45.000000) -- (393.000000, 45.000000);
\draw (390.000000, 42.000000) -- (390.000000, 48.000000);
\end{scope}
% Line 76: 9 +20
\draw (408.000000,195.000000) -- (408.000000,45.000000);
\filldraw (408.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (408.000000, 45.000000) circle(3.000000pt);
\clip (408.000000, 45.000000) circle(3.000000pt);
\draw (405.000000, 45.000000) -- (411.000000, 45.000000);
\draw (408.000000, 42.000000) -- (408.000000, 48.000000);
\end{scope}
% Line 77: 13 +20
\draw (426.000000,135.000000) -- (426.000000,45.000000);
\filldraw (426.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (426.000000, 45.000000) circle(3.000000pt);
\clip (426.000000, 45.000000) circle(3.000000pt);
\draw (423.000000, 45.000000) -- (429.000000, 45.000000);
\draw (426.000000, 42.000000) -- (426.000000, 48.000000);
\end{scope}
% Line 78: 20 M {\scriptsize $Z$}
\draw[fill=white] (441.000000, 41.000000) -- (449.000000,41.000000) arc (-90:90:4.000000pt) -- (441.000000,49.000000) -- cycle;
\draw (447.000000, 45.000000) node {{\scriptsize $Z$}};
% Line 79: 20 END
% Line 81: 22 23 START
\draw[color=black] (480.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{+}$}};
\draw[color=black] (480.000000,15.000000) node[left] {$\ket{+}$};
\draw[color=black] (480.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (480.000000,0.000000) node[left] {$\ket{0}$};
% Line 82: 22 +23
\draw (495.000000,15.000000) -- (495.000000,0.000000);
\filldraw (495.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (495.000000, 0.000000) circle(3.000000pt);
\clip (495.000000, 0.000000) circle(3.000000pt);
\draw (492.000000, 0.000000) -- (498.000000, 0.000000);
\draw (495.000000, -3.000000) -- (495.000000, 3.000000);
\end{scope}
% Line 83: 22 +2
\draw (513.000000,300.000000) -- (513.000000,15.000000);
\filldraw (513.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (513.000000, 300.000000) circle(3.000000pt);
\clip (513.000000, 300.000000) circle(3.000000pt);
\draw (510.000000, 300.000000) -- (516.000000, 300.000000);
\draw (513.000000, 297.000000) -- (513.000000, 303.000000);
\end{scope}
% Line 84: 22 +12
\draw (531.000000,150.000000) -- (531.000000,15.000000);
\filldraw (531.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (531.000000, 150.000000) circle(3.000000pt);
\clip (531.000000, 150.000000) circle(3.000000pt);
\draw (528.000000, 150.000000) -- (534.000000, 150.000000);
\draw (531.000000, 147.000000) -- (531.000000, 153.000000);
\end{scope}
% Line 85: 22 +4
\draw (549.000000,270.000000) -- (549.000000,15.000000);
\filldraw (549.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (549.000000, 270.000000) circle(3.000000pt);
\clip (549.000000, 270.000000) circle(3.000000pt);
\draw (546.000000, 270.000000) -- (552.000000, 270.000000);
\draw (549.000000, 267.000000) -- (549.000000, 273.000000);
\end{scope}
% Line 86: 22 +14
\draw (567.000000,120.000000) -- (567.000000,15.000000);
\filldraw (567.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (567.000000, 120.000000) circle(3.000000pt);
\clip (567.000000, 120.000000) circle(3.000000pt);
\draw (564.000000, 120.000000) -- (570.000000, 120.000000);
\draw (567.000000, 117.000000) -- (567.000000, 123.000000);
\end{scope}
% Line 87: 22 +8
\draw (585.000000,210.000000) -- (585.000000,15.000000);
\filldraw (585.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (585.000000, 210.000000) circle(3.000000pt);
\clip (585.000000, 210.000000) circle(3.000000pt);
\draw (582.000000, 210.000000) -- (588.000000, 210.000000);
\draw (585.000000, 207.000000) -- (585.000000, 213.000000);
\end{scope}
% Line 88: 22 +5
\draw (603.000000,255.000000) -- (603.000000,15.000000);
\filldraw (603.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (603.000000, 255.000000) circle(3.000000pt);
\clip (603.000000, 255.000000) circle(3.000000pt);
\draw (600.000000, 255.000000) -- (606.000000, 255.000000);
\draw (603.000000, 252.000000) -- (603.000000, 258.000000);
\end{scope}
% Line 89: 22 +9
\draw (621.000000,195.000000) -- (621.000000,15.000000);
\filldraw (621.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (621.000000, 195.000000) circle(3.000000pt);
\clip (621.000000, 195.000000) circle(3.000000pt);
\draw (618.000000, 195.000000) -- (624.000000, 195.000000);
\draw (621.000000, 192.000000) -- (621.000000, 198.000000);
\end{scope}
% Line 90: 22 +23
\draw (639.000000,15.000000) -- (639.000000,0.000000);
\filldraw (639.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (639.000000, 0.000000) circle(3.000000pt);
\clip (639.000000, 0.000000) circle(3.000000pt);
\draw (636.000000, 0.000000) -- (642.000000, 0.000000);
\draw (639.000000, -3.000000) -- (639.000000, 3.000000);
\end{scope}
% Line 91: 22 +16
\draw (660.000000,90.000000) -- (660.000000,15.000000);
\filldraw (660.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (660.000000, 90.000000) circle(3.000000pt);
\clip (660.000000, 90.000000) circle(3.000000pt);
\draw (657.000000, 90.000000) -- (663.000000, 90.000000);
\draw (660.000000, 87.000000) -- (660.000000, 93.000000);
\end{scope}
% Line 92: 23 M {\scriptsize $Z$}
\draw[fill=white] (654.000000, -4.000000) -- (662.000000,-4.000000) arc (-90:90:4.000000pt) -- (654.000000,4.000000) -- cycle;
\draw (660.000000, 0.000000) node {{\scriptsize $Z$}};
% Line 93: 22 M {\scriptsize $X$}
\draw[fill=white] (678.000000, 11.000000) -- (686.000000,11.000000) arc (-90:90:4.000000pt) -- (678.000000,19.000000) -- cycle;
\draw (684.000000, 15.000000) node {{\scriptsize $X$}};
% Line 94: 22 23 END
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> 16_4_4_6_prep.tikz <==
\providecommand{\ket}[1]{\left \vert #1 \right \rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (981.000000, 337.500000);
% Drawing wires
% Line 3: 23 W \ket{0}
\draw[color=black] (313.500000,330.000000) -- (420.000000,330.000000);
\draw[color=black] (420.000000,329.500000) -- (448.500000,329.500000);
\draw[color=black] (420.000000,330.500000) -- (448.500000,330.500000);
% Line 5: 1 W \ket{+}
\draw[color=black] (0.000000,315.000000) -- (981.000000,315.000000);
\draw[color=black] (0.000000,315.000000) node[left] {$\ket{+}$};
% Line 6: 2 W \ket{0}
\draw[color=black] (0.000000,300.000000) -- (981.000000,300.000000);
\draw[color=black] (0.000000,300.000000) node[left] {$\ket{0}$};
% Line 7: 3 W \ket{0}
\draw[color=black] (0.000000,285.000000) -- (981.000000,285.000000);
\draw[color=black] (0.000000,285.000000) node[left] {$\ket{0}$};
% Line 8: 4 W \ket{+}
\draw[color=black] (0.000000,270.000000) -- (981.000000,270.000000);
\draw[color=black] (0.000000,270.000000) node[left] {$\ket{+}$};
% Line 9: 5 W \ket{0}
\draw[color=black] (0.000000,255.000000) -- (981.000000,255.000000);
\draw[color=black] (0.000000,255.000000) node[left] {$\ket{0}$};
% Line 10: 6 W \ket{0}
\draw[color=black] (0.000000,240.000000) -- (981.000000,240.000000);
\draw[color=black] (0.000000,240.000000) node[left] {$\ket{0}$};
% Line 11: 7 W \ket{0}
\draw[color=black] (0.000000,225.000000) -- (981.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {$\ket{0}$};
% Line 12: 8 W \ket{+}
\draw[color=black] (0.000000,210.000000) -- (981.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$\ket{+}$};
% Line 13: 9 W \ket{0}
\draw[color=black] (0.000000,195.000000) -- (981.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$\ket{0}$};
% Line 14: 10 W \ket{+}
\draw[color=black] (0.000000,180.000000) -- (981.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$\ket{+}$};
% Line 15: 11 W \ket{0}
\draw[color=black] (0.000000,165.000000) -- (981.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\ket{0}$};
% Line 16: 12 W \ket{0}
\draw[color=black] (0.000000,150.000000) -- (981.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\ket{0}$};
% Line 17: 13 W \ket{+}
\draw[color=black] (0.000000,135.000000) -- (981.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{+}$};
% Line 18: 14 W \ket{0}
\draw[color=black] (0.000000,120.000000) -- (981.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{0}$};
% Line 19: 15 W \ket{0}
\draw[color=black] (0.000000,105.000000) -- (981.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{0}$};
% Line 20: 16 W \ket{+}
\draw[color=black] (0.000000,90.000000) -- (981.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{+}$};
% Line 22: 17 W \ket{0}
\draw[color=black] (607.500000,75.000000) -- (741.000000,75.000000);
\draw[color=black] (741.000000,74.500000) -- (766.500000,74.500000);
\draw[color=black] (741.000000,75.500000) -- (766.500000,75.500000);
% Line 23: 18 W \ket{0}
\draw[color=black] (451.500000,60.000000) -- (582.000000,60.000000);
\draw[color=black] (582.000000,59.500000) -- (607.500000,59.500000);
\draw[color=black] (582.000000,60.500000) -- (607.500000,60.500000);
% Line 25: 19 W \ket{+}
\draw[color=black] (138.000000,45.000000) -- (288.000000,45.000000);
\draw[color=black] (288.000000,44.500000) -- (313.500000,44.500000);
\draw[color=black] (288.000000,45.500000) -- (313.500000,45.500000);
% Line 26: 20 W \ket{+}
\draw[color=black] (766.500000,30.000000) -- (942.000000,30.000000);
\draw[color=black] (942.000000,29.500000) -- (967.500000,29.500000);
\draw[color=black] (942.000000,30.500000) -- (967.500000,30.500000);
% Line 28: 21 W \ket{0}
\draw[color=black] (766.500000,15.000000) -- (918.000000,15.000000);
\draw[color=black] (918.000000,14.500000) -- (967.500000,14.500000);
\draw[color=black] (918.000000,15.500000) -- (967.500000,15.500000);
% Line 30: 22 W \ket{0}
\draw[color=black] (394.500000,0.000000) -- (531.000000,0.000000);
\draw[color=black] (531.000000,-0.500000) -- (556.500000,-0.500000);
\draw[color=black] (531.000000,0.500000) -- (556.500000,0.500000);
% Done with wires; drawing gates
% Line 32: 8 +9
\draw (9.000000,210.000000) -- (9.000000,195.000000);
\filldraw (9.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 195.000000) circle(3.000000pt);
\clip (9.000000, 195.000000) circle(3.000000pt);
\draw (6.000000, 195.000000) -- (12.000000, 195.000000);
\draw (9.000000, 192.000000) -- (9.000000, 198.000000);
\end{scope}
% Line 33: 4 +12
\draw (15.000000,270.000000) -- (15.000000,150.000000);
\filldraw (15.000000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 150.000000) circle(3.000000pt);
\clip (15.000000, 150.000000) circle(3.000000pt);
\draw (12.000000, 150.000000) -- (18.000000, 150.000000);
\draw (15.000000, 147.000000) -- (15.000000, 153.000000);
\end{scope}
% Line 34: 1 +5
\draw (21.000000,315.000000) -- (21.000000,255.000000);
\filldraw (21.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (21.000000, 255.000000) circle(3.000000pt);
\clip (21.000000, 255.000000) circle(3.000000pt);
\draw (18.000000, 255.000000) -- (24.000000, 255.000000);
\draw (21.000000, 252.000000) -- (21.000000, 258.000000);
\end{scope}
% Line 35: 16 +3
\draw (27.000000,285.000000) -- (27.000000,90.000000);
\filldraw (27.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 285.000000) circle(3.000000pt);
\clip (27.000000, 285.000000) circle(3.000000pt);
\draw (24.000000, 285.000000) -- (30.000000, 285.000000);
\draw (27.000000, 282.000000) -- (27.000000, 288.000000);
\end{scope}
% Line 36: 10 +15
\draw (33.000000,180.000000) -- (33.000000,105.000000);
\filldraw (33.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 105.000000) circle(3.000000pt);
\clip (33.000000, 105.000000) circle(3.000000pt);
\draw (30.000000, 105.000000) -- (36.000000, 105.000000);
\draw (33.000000, 102.000000) -- (33.000000, 108.000000);
\end{scope}
% Line 37: 13 +11
\draw (39.000000,165.000000) -- (39.000000,135.000000);
\filldraw (39.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (39.000000, 165.000000) circle(3.000000pt);
\clip (39.000000, 165.000000) circle(3.000000pt);
\draw (36.000000, 165.000000) -- (42.000000, 165.000000);
\draw (39.000000, 162.000000) -- (39.000000, 168.000000);
\end{scope}
% Line 38: 1 +15
\draw (57.000000,315.000000) -- (57.000000,105.000000);
\filldraw (57.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (57.000000, 105.000000) circle(3.000000pt);
\clip (57.000000, 105.000000) circle(3.000000pt);
\draw (54.000000, 105.000000) -- (60.000000, 105.000000);
\draw (57.000000, 102.000000) -- (57.000000, 108.000000);
\end{scope}
% Line 39: 10 +4
\draw (63.000000,270.000000) -- (63.000000,180.000000);
\filldraw (63.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (63.000000, 270.000000) circle(3.000000pt);
\clip (63.000000, 270.000000) circle(3.000000pt);
\draw (60.000000, 270.000000) -- (66.000000, 270.000000);
\draw (63.000000, 267.000000) -- (63.000000, 273.000000);
\end{scope}
% Line 40: 8 +2
\draw (69.000000,300.000000) -- (69.000000,210.000000);
\filldraw (69.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (69.000000, 300.000000) circle(3.000000pt);
\clip (69.000000, 300.000000) circle(3.000000pt);
\draw (66.000000, 300.000000) -- (72.000000, 300.000000);
\draw (69.000000, 297.000000) -- (69.000000, 303.000000);
\end{scope}
% Line 41: 12 +7
\draw (75.000000,225.000000) -- (75.000000,150.000000);
\filldraw (75.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (75.000000, 225.000000) circle(3.000000pt);
\clip (75.000000, 225.000000) circle(3.000000pt);
\draw (72.000000, 225.000000) -- (78.000000, 225.000000);
\draw (75.000000, 222.000000) -- (75.000000, 228.000000);
\end{scope}
% Line 42: 16 +11
\draw (81.000000,165.000000) -- (81.000000,90.000000);
\filldraw (81.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (81.000000, 165.000000) circle(3.000000pt);
\clip (81.000000, 165.000000) circle(3.000000pt);
\draw (78.000000, 165.000000) -- (84.000000, 165.000000);
\draw (81.000000, 162.000000) -- (81.000000, 168.000000);
\end{scope}
% Line 43: 4 +5
\draw (99.000000,270.000000) -- (99.000000,255.000000);
\filldraw (99.000000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (99.000000, 255.000000) circle(3.000000pt);
\clip (99.000000, 255.000000) circle(3.000000pt);
\draw (96.000000, 255.000000) -- (102.000000, 255.000000);
\draw (99.000000, 252.000000) -- (99.000000, 258.000000);
\end{scope}
% Line 44: 1 +14
\draw (105.000000,315.000000) -- (105.000000,120.000000);
\filldraw (105.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (105.000000, 120.000000) circle(3.000000pt);
\clip (105.000000, 120.000000) circle(3.000000pt);
\draw (102.000000, 120.000000) -- (108.000000, 120.000000);
\draw (105.000000, 117.000000) -- (105.000000, 123.000000);
\end{scope}
% Line 45: 16 +2
\draw (111.000000,300.000000) -- (111.000000,90.000000);
\filldraw (111.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (111.000000, 300.000000) circle(3.000000pt);
\clip (111.000000, 300.000000) circle(3.000000pt);
\draw (108.000000, 300.000000) -- (114.000000, 300.000000);
\draw (111.000000, 297.000000) -- (111.000000, 303.000000);
\end{scope}
% Line 46: 5 +3
\draw (129.000000,285.000000) -- (129.000000,255.000000);
\filldraw (129.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (129.000000, 285.000000) circle(3.000000pt);
\clip (129.000000, 285.000000) circle(3.000000pt);
\draw (126.000000, 285.000000) -- (132.000000, 285.000000);
\draw (129.000000, 282.000000) -- (129.000000, 288.000000);
\end{scope}
% Line 47: 2 +12
\draw (135.000000,300.000000) -- (135.000000,150.000000);
\filldraw (135.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (135.000000, 150.000000) circle(3.000000pt);
\clip (135.000000, 150.000000) circle(3.000000pt);
\draw (132.000000, 150.000000) -- (138.000000, 150.000000);
\draw (135.000000, 147.000000) -- (135.000000, 153.000000);
\end{scope}
% Line 48: 11 +14
\draw (141.000000,165.000000) -- (141.000000,120.000000);
\filldraw (141.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (141.000000, 120.000000) circle(3.000000pt);
\clip (141.000000, 120.000000) circle(3.000000pt);
\draw (138.000000, 120.000000) -- (144.000000, 120.000000);
\draw (141.000000, 117.000000) -- (141.000000, 123.000000);
\end{scope}
% Line 49: 8 +1
\draw (141.000000,315.000000) -- (141.000000,210.000000);
\filldraw (141.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (141.000000, 315.000000) circle(3.000000pt);
\clip (141.000000, 315.000000) circle(3.000000pt);
\draw (138.000000, 315.000000) -- (144.000000, 315.000000);
\draw (141.000000, 312.000000) -- (141.000000, 318.000000);
\end{scope}
% Line 50: 10 +16
\draw (147.000000,180.000000) -- (147.000000,90.000000);
\filldraw (147.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (147.000000, 90.000000) circle(3.000000pt);
\clip (147.000000, 90.000000) circle(3.000000pt);
\draw (144.000000, 90.000000) -- (150.000000, 90.000000);
\draw (147.000000, 87.000000) -- (147.000000, 93.000000);
\end{scope}
% Line 52: 19 START
\draw[color=black] (145.500000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{+}$}};
\draw[color=black] (145.500000,45.000000) node[left] {$\ket{+}$};
% Line 53: 19 +9
\draw (165.000000,195.000000) -- (165.000000,45.000000);
\filldraw (165.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (165.000000, 195.000000) circle(3.000000pt);
\clip (165.000000, 195.000000) circle(3.000000pt);
\draw (162.000000, 195.000000) -- (168.000000, 195.000000);
\draw (165.000000, 192.000000) -- (165.000000, 198.000000);
\end{scope}
% Line 54: 13 +9
\draw (183.000000,195.000000) -- (183.000000,135.000000);
\filldraw (183.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (183.000000, 195.000000) circle(3.000000pt);
\clip (183.000000, 195.000000) circle(3.000000pt);
\draw (180.000000, 195.000000) -- (186.000000, 195.000000);
\draw (183.000000, 192.000000) -- (183.000000, 198.000000);
\end{scope}
% Line 55: 13 +7
\draw (201.000000,225.000000) -- (201.000000,135.000000);
\filldraw (201.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (201.000000, 225.000000) circle(3.000000pt);
\clip (201.000000, 225.000000) circle(3.000000pt);
\draw (198.000000, 225.000000) -- (204.000000, 225.000000);
\draw (201.000000, 222.000000) -- (201.000000, 228.000000);
\end{scope}
% Line 56: 9 +6
\draw (207.000000,240.000000) -- (207.000000,195.000000);
\filldraw (207.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 240.000000) circle(3.000000pt);
\clip (207.000000, 240.000000) circle(3.000000pt);
\draw (204.000000, 240.000000) -- (210.000000, 240.000000);
\draw (207.000000, 237.000000) -- (207.000000, 243.000000);
\end{scope}
% Line 57: 15 +6
\draw (225.000000,240.000000) -- (225.000000,105.000000);
\filldraw (225.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (225.000000, 240.000000) circle(3.000000pt);
\clip (225.000000, 240.000000) circle(3.000000pt);
\draw (222.000000, 240.000000) -- (228.000000, 240.000000);
\draw (225.000000, 237.000000) -- (225.000000, 243.000000);
\end{scope}
% Line 58: 4 +9
\draw (231.000000,270.000000) -- (231.000000,195.000000);
\filldraw (231.000000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (231.000000, 195.000000) circle(3.000000pt);
\clip (231.000000, 195.000000) circle(3.000000pt);
\draw (228.000000, 195.000000) -- (234.000000, 195.000000);
\draw (231.000000, 192.000000) -- (231.000000, 198.000000);
\end{scope}
% Line 59: 19 +9
\draw (249.000000,195.000000) -- (249.000000,45.000000);
\filldraw (249.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (249.000000, 195.000000) circle(3.000000pt);
\clip (249.000000, 195.000000) circle(3.000000pt);
\draw (246.000000, 195.000000) -- (252.000000, 195.000000);
\draw (249.000000, 192.000000) -- (249.000000, 198.000000);
\end{scope}
% Line 60: 19 +6
\draw (267.000000,240.000000) -- (267.000000,45.000000);
\filldraw (267.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (267.000000, 240.000000) circle(3.000000pt);
\clip (267.000000, 240.000000) circle(3.000000pt);
\draw (264.000000, 240.000000) -- (270.000000, 240.000000);
\draw (267.000000, 237.000000) -- (267.000000, 243.000000);
\end{scope}
% Line 61: 19 M {\scriptsize $X$}
\draw[fill=white] (282.000000, 41.000000) -- (290.000000,41.000000) arc (-90:90:4.000000pt) -- (282.000000,49.000000) -- cycle;
\draw (288.000000, 45.000000) node {{\scriptsize $X$}};
% Line 62: 19 END
% Line 64: 23 START
\draw[color=black] (321.000000,330.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (321.000000,330.000000) node[left] {$\ket{0}$};
% Line 65: 15 +23
\draw (336.000000,330.000000) -- (336.000000,105.000000);
\filldraw (336.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (336.000000, 330.000000) circle(3.000000pt);
\clip (336.000000, 330.000000) circle(3.000000pt);
\draw (333.000000, 330.000000) -- (339.000000, 330.000000);
\draw (336.000000, 327.000000) -- (336.000000, 333.000000);
\end{scope}
% Line 66: 7 +23
\draw (354.000000,330.000000) -- (354.000000,225.000000);
\filldraw (354.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (354.000000, 330.000000) circle(3.000000pt);
\clip (354.000000, 330.000000) circle(3.000000pt);
\draw (351.000000, 330.000000) -- (357.000000, 330.000000);
\draw (354.000000, 327.000000) -- (354.000000, 333.000000);
\end{scope}
% Line 67: 3 +23
\draw (372.000000,330.000000) -- (372.000000,285.000000);
\filldraw (372.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (372.000000, 330.000000) circle(3.000000pt);
\clip (372.000000, 330.000000) circle(3.000000pt);
\draw (369.000000, 330.000000) -- (375.000000, 330.000000);
\draw (372.000000, 327.000000) -- (372.000000, 333.000000);
\end{scope}
% Line 68: 11 +23
\draw (394.500000,330.000000) -- (394.500000,165.000000);
\filldraw (394.500000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (394.500000, 330.000000) circle(3.000000pt);
\clip (394.500000, 330.000000) circle(3.000000pt);
\draw (391.500000, 330.000000) -- (397.500000, 330.000000);
\draw (394.500000, 327.000000) -- (394.500000, 333.000000);
\end{scope}
% Line 70: 22 START
\draw[color=black] (402.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (402.000000,0.000000) node[left] {$\ket{0}$};
% Line 71: 2 +22
\draw (420.000000,300.000000) -- (420.000000,0.000000);
\filldraw (420.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (420.000000, 0.000000) circle(3.000000pt);
\clip (420.000000, 0.000000) circle(3.000000pt);
\draw (417.000000, 0.000000) -- (423.000000, 0.000000);
\draw (420.000000, -3.000000) -- (420.000000, 3.000000);
\end{scope}
% Line 81: 23 M {\scriptsize $Z$}
\draw[fill=white] (414.000000, 326.000000) -- (422.000000,326.000000) arc (-90:90:4.000000pt) -- (414.000000,334.000000) -- cycle;
\draw (420.000000, 330.000000) node {{\scriptsize $Z$}};
% Line 72: 16 +22
\draw (441.000000,90.000000) -- (441.000000,0.000000);
\filldraw (441.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (441.000000, 0.000000) circle(3.000000pt);
\clip (441.000000, 0.000000) circle(3.000000pt);
\draw (438.000000, 0.000000) -- (444.000000, 0.000000);
\draw (441.000000, -3.000000) -- (441.000000, 3.000000);
\end{scope}
% Line 74: 18 START
\draw[color=black] (459.000000,60.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (459.000000,60.000000) node[left] {$\ket{0}$};
% Line 82: 23 END
% Line 75: 7 +18
\draw (474.000000,225.000000) -- (474.000000,60.000000);
\filldraw (474.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (474.000000, 60.000000) circle(3.000000pt);
\clip (474.000000, 60.000000) circle(3.000000pt);
\draw (471.000000, 60.000000) -- (477.000000, 60.000000);
\draw (474.000000, 57.000000) -- (474.000000, 63.000000);
\end{scope}
% Line 76: 9 +18
\draw (492.000000,195.000000) -- (492.000000,60.000000);
\filldraw (492.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (492.000000, 60.000000) circle(3.000000pt);
\clip (492.000000, 60.000000) circle(3.000000pt);
\draw (489.000000, 60.000000) -- (495.000000, 60.000000);
\draw (492.000000, 57.000000) -- (492.000000, 63.000000);
\end{scope}
% Line 77: 18 +22
\draw (510.000000,60.000000) -- (510.000000,0.000000);
\filldraw (510.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (510.000000, 0.000000) circle(3.000000pt);
\clip (510.000000, 0.000000) circle(3.000000pt);
\draw (507.000000, 0.000000) -- (513.000000, 0.000000);
\draw (510.000000, -3.000000) -- (510.000000, 3.000000);
\end{scope}
% Line 78: 22 M {\scriptsize $Z$}
\draw[fill=white] (525.000000, -4.000000) -- (533.000000,-4.000000) arc (-90:90:4.000000pt) -- (525.000000,4.000000) -- cycle;
\draw (531.000000, 0.000000) node {{\scriptsize $Z$}};
% Line 84: 15 +18
\draw (531.000000,105.000000) -- (531.000000,60.000000);
\filldraw (531.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (531.000000, 60.000000) circle(3.000000pt);
\clip (531.000000, 60.000000) circle(3.000000pt);
\draw (528.000000, 60.000000) -- (534.000000, 60.000000);
\draw (531.000000, 57.000000) -- (531.000000, 63.000000);
\end{scope}
% Line 79: 22 END
% Line 85: 1 +18
\draw (556.500000,315.000000) -- (556.500000,60.000000);
\filldraw (556.500000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (556.500000, 60.000000) circle(3.000000pt);
\clip (556.500000, 60.000000) circle(3.000000pt);
\draw (553.500000, 60.000000) -- (559.500000, 60.000000);
\draw (556.500000, 57.000000) -- (556.500000, 63.000000);
\end{scope}
% Line 86: 18 M {\scriptsize $Z$}
\draw[fill=white] (576.000000, 56.000000) -- (584.000000,56.000000) arc (-90:90:4.000000pt) -- (576.000000,64.000000) -- cycle;
\draw (582.000000, 60.000000) node {{\scriptsize $Z$}};
% Line 87: 18 END
% Line 89: 17 START
\draw[color=black] (615.000000,75.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (615.000000,75.000000) node[left] {$\ket{0}$};
% Line 90: 13 +17
\draw (630.000000,135.000000) -- (630.000000,75.000000);
\filldraw (630.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (630.000000, 75.000000) circle(3.000000pt);
\clip (630.000000, 75.000000) circle(3.000000pt);
\draw (627.000000, 75.000000) -- (633.000000, 75.000000);
\draw (630.000000, 72.000000) -- (630.000000, 78.000000);
\end{scope}
% Line 91: 5 +17
\draw (648.000000,255.000000) -- (648.000000,75.000000);
\filldraw (648.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (648.000000, 75.000000) circle(3.000000pt);
\clip (648.000000, 75.000000) circle(3.000000pt);
\draw (645.000000, 75.000000) -- (651.000000, 75.000000);
\draw (648.000000, 72.000000) -- (648.000000, 78.000000);
\end{scope}
% Line 92: 12 +17
\draw (666.000000,150.000000) -- (666.000000,75.000000);
\filldraw (666.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (666.000000, 75.000000) circle(3.000000pt);
\clip (666.000000, 75.000000) circle(3.000000pt);
\draw (663.000000, 75.000000) -- (669.000000, 75.000000);
\draw (666.000000, 72.000000) -- (666.000000, 78.000000);
\end{scope}
% Line 93: 14 +17
\draw (684.000000,120.000000) -- (684.000000,75.000000);
\filldraw (684.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (684.000000, 75.000000) circle(3.000000pt);
\clip (684.000000, 75.000000) circle(3.000000pt);
\draw (681.000000, 75.000000) -- (687.000000, 75.000000);
\draw (684.000000, 72.000000) -- (684.000000, 78.000000);
\end{scope}
% Line 94: 8 +17
\draw (702.000000,210.000000) -- (702.000000,75.000000);
\filldraw (702.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (702.000000, 75.000000) circle(3.000000pt);
\clip (702.000000, 75.000000) circle(3.000000pt);
\draw (699.000000, 75.000000) -- (705.000000, 75.000000);
\draw (702.000000, 72.000000) -- (702.000000, 78.000000);
\end{scope}
% Line 96: 10 +17
\draw (720.000000,180.000000) -- (720.000000,75.000000);
\filldraw (720.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (720.000000, 75.000000) circle(3.000000pt);
\clip (720.000000, 75.000000) circle(3.000000pt);
\draw (717.000000, 75.000000) -- (723.000000, 75.000000);
\draw (720.000000, 72.000000) -- (720.000000, 78.000000);
\end{scope}
% Line 97: 17 M {\scriptsize $Z$}
\draw[fill=white] (735.000000, 71.000000) -- (743.000000,71.000000) arc (-90:90:4.000000pt) -- (735.000000,79.000000) -- cycle;
\draw (741.000000, 75.000000) node {{\scriptsize $Z$}};
% Line 98: 17 END
% Line 100: 20 21 START
\draw[color=black] (774.000000,30.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{+}$}};
\draw[color=black] (774.000000,30.000000) node[left] {$\ket{+}$};
\draw[color=black] (774.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (774.000000,15.000000) node[left] {$\ket{0}$};
% Line 101: 20 +21
\draw (789.000000,30.000000) -- (789.000000,15.000000);
\filldraw (789.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (789.000000, 15.000000) circle(3.000000pt);
\clip (789.000000, 15.000000) circle(3.000000pt);
\draw (786.000000, 15.000000) -- (792.000000, 15.000000);
\draw (789.000000, 12.000000) -- (789.000000, 18.000000);
\end{scope}
% Line 102: 20 +2
\draw (807.000000,300.000000) -- (807.000000,30.000000);
\filldraw (807.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (807.000000, 300.000000) circle(3.000000pt);
\clip (807.000000, 300.000000) circle(3.000000pt);
\draw (804.000000, 300.000000) -- (810.000000, 300.000000);
\draw (807.000000, 297.000000) -- (807.000000, 303.000000);
\end{scope}
% Line 103: 20 +7
\draw (825.000000,225.000000) -- (825.000000,30.000000);
\filldraw (825.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (825.000000, 225.000000) circle(3.000000pt);
\clip (825.000000, 225.000000) circle(3.000000pt);
\draw (822.000000, 225.000000) -- (828.000000, 225.000000);
\draw (825.000000, 222.000000) -- (825.000000, 228.000000);
\end{scope}
% Line 104: 20 +11
\draw (843.000000,165.000000) -- (843.000000,30.000000);
\filldraw (843.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (843.000000, 165.000000) circle(3.000000pt);
\clip (843.000000, 165.000000) circle(3.000000pt);
\draw (840.000000, 165.000000) -- (846.000000, 165.000000);
\draw (843.000000, 162.000000) -- (843.000000, 168.000000);
\end{scope}
% Line 105: 20 +5
\draw (861.000000,255.000000) -- (861.000000,30.000000);
\filldraw (861.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (861.000000, 255.000000) circle(3.000000pt);
\clip (861.000000, 255.000000) circle(3.000000pt);
\draw (858.000000, 255.000000) -- (864.000000, 255.000000);
\draw (861.000000, 252.000000) -- (861.000000, 258.000000);
\end{scope}
% Line 106: 20 +1
\draw (879.000000,315.000000) -- (879.000000,30.000000);
\filldraw (879.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (879.000000, 315.000000) circle(3.000000pt);
\clip (879.000000, 315.000000) circle(3.000000pt);
\draw (876.000000, 315.000000) -- (882.000000, 315.000000);
\draw (879.000000, 312.000000) -- (879.000000, 318.000000);
\end{scope}
% Line 107: 20 +21
\draw (897.000000,30.000000) -- (897.000000,15.000000);
\filldraw (897.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (897.000000, 15.000000) circle(3.000000pt);
\clip (897.000000, 15.000000) circle(3.000000pt);
\draw (894.000000, 15.000000) -- (900.000000, 15.000000);
\draw (897.000000, 12.000000) -- (897.000000, 18.000000);
\end{scope}
% Line 108: 20 +10
\draw (918.000000,180.000000) -- (918.000000,30.000000);
\filldraw (918.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (918.000000, 180.000000) circle(3.000000pt);
\clip (918.000000, 180.000000) circle(3.000000pt);
\draw (915.000000, 180.000000) -- (921.000000, 180.000000);
\draw (918.000000, 177.000000) -- (918.000000, 183.000000);
\end{scope}
% Line 109: 21 M {\scriptsize $Z$}
\draw[fill=white] (912.000000, 11.000000) -- (920.000000,11.000000) arc (-90:90:4.000000pt) -- (912.000000,19.000000) -- cycle;
\draw (918.000000, 15.000000) node {{\scriptsize $Z$}};
% Line 110: 20 M {\scriptsize $X$}
\draw[fill=white] (936.000000, 26.000000) -- (944.000000,26.000000) arc (-90:90:4.000000pt) -- (936.000000,34.000000) -- cycle;
\draw (942.000000, 30.000000) node {{\scriptsize $X$}};
% Line 111: 20 21 END
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> 16_4_4_8_prep.tikz <==
\providecommand{\ket}[1]{\left \vert #1 \right \rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (1023.000000, 352.500000);
% Drawing wires
% Line 3: 24 W \ket{0}
\draw[color=black] (277.500000,345.000000) -- (555.000000,345.000000);
\draw[color=black] (555.000000,344.500000) -- (580.500000,344.500000);
\draw[color=black] (555.000000,345.500000) -- (580.500000,345.500000);
% Line 4: 18 W \ket{0}
\draw[color=black] (475.500000,330.000000) -- (606.000000,330.000000);
\draw[color=black] (606.000000,329.500000) -- (631.500000,329.500000);
\draw[color=black] (606.000000,330.500000) -- (631.500000,330.500000);
% Line 6: 1 W \ket{+}
\draw[color=black] (0.000000,315.000000) -- (1023.000000,315.000000);
\draw[color=black] (0.000000,315.000000) node[left] {$\ket{+}$};
% Line 7: 2 W \ket{0}
\draw[color=black] (0.000000,300.000000) -- (1023.000000,300.000000);
\draw[color=black] (0.000000,300.000000) node[left] {$\ket{0}$};
% Line 8: 3 W \ket{0}
\draw[color=black] (0.000000,285.000000) -- (1023.000000,285.000000);
\draw[color=black] (0.000000,285.000000) node[left] {$\ket{0}$};
% Line 9: 4 W \ket{0}
\draw[color=black] (0.000000,270.000000) -- (1023.000000,270.000000);
\draw[color=black] (0.000000,270.000000) node[left] {$\ket{0}$};
% Line 10: 5 W \ket{+}
\draw[color=black] (0.000000,255.000000) -- (1023.000000,255.000000);
\draw[color=black] (0.000000,255.000000) node[left] {$\ket{+}$};
% Line 11: 6 W \ket{+}
\draw[color=black] (0.000000,240.000000) -- (1023.000000,240.000000);
\draw[color=black] (0.000000,240.000000) node[left] {$\ket{+}$};
% Line 12: 7 W \ket{+}
\draw[color=black] (0.000000,225.000000) -- (1023.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {$\ket{+}$};
% Line 13: 8 W \ket{0}
\draw[color=black] (0.000000,210.000000) -- (1023.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$\ket{0}$};
% Line 14: 9 W \ket{+}
\draw[color=black] (0.000000,195.000000) -- (1023.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$\ket{+}$};
% Line 15: 10 W \ket{0}
\draw[color=black] (0.000000,180.000000) -- (1023.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$\ket{0}$};
% Line 16: 11 W \ket{+}
\draw[color=black] (0.000000,165.000000) -- (1023.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\ket{+}$};
% Line 17: 12 W \ket{0}
\draw[color=black] (0.000000,150.000000) -- (1023.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\ket{0}$};
% Line 18: 13 W \ket{0}
\draw[color=black] (0.000000,135.000000) -- (1023.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{0}$};
% Line 19: 14 W \ket{0}
\draw[color=black] (0.000000,120.000000) -- (1023.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{0}$};
% Line 20: 15 W \ket{0}
\draw[color=black] (0.000000,105.000000) -- (1023.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{0}$};
% Line 21: 16 W \ket{0}
\draw[color=black] (0.000000,90.000000) -- (1023.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{0}$};
% Line 23: 17 W \ket{0}
\draw[color=black] (208.500000,75.000000) -- (277.500000,75.000000);
\draw[color=black] (277.500000,74.500000) -- (304.500000,74.500000);
\draw[color=black] (277.500000,75.500000) -- (304.500000,75.500000);
% Line 24: 19 W \ket{0}
\draw[color=black] (631.500000,60.000000) -- (729.000000,60.000000);
\draw[color=black] (729.000000,59.500000) -- (754.500000,59.500000);
\draw[color=black] (729.000000,60.500000) -- (754.500000,60.500000);
% Line 25: 20 W \ket{0}
\draw[color=black] (754.500000,45.000000) -- (852.000000,45.000000);
\draw[color=black] (852.000000,44.500000) -- (877.500000,44.500000);
\draw[color=black] (852.000000,45.500000) -- (877.500000,45.500000);
% Line 26: 21 W \ket{+}
\draw[color=black] (73.500000,30.000000) -- (183.000000,30.000000);
\draw[color=black] (183.000000,29.500000) -- (208.500000,29.500000);
\draw[color=black] (183.000000,30.500000) -- (208.500000,30.500000);
% Line 27: 22 W \ket{+}
\draw[color=black] (349.500000,15.000000) -- (982.500000,15.000000);
\draw[color=black] (982.500000,14.500000) -- (1009.500000,14.500000);
\draw[color=black] (982.500000,15.500000) -- (1009.500000,15.500000);
% Line 28: 23 W \ket{0}
\draw[color=black] (376.500000,0.000000) -- (957.000000,0.000000);
\draw[color=black] (957.000000,-0.500000) -- (982.500000,-0.500000);
\draw[color=black] (957.000000,0.500000) -- (982.500000,0.500000);
% Done with wires; drawing gates
% Line 30: 6 +10
\draw (9.000000,240.000000) -- (9.000000,180.000000);
\filldraw (9.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 180.000000) circle(3.000000pt);
\clip (9.000000, 180.000000) circle(3.000000pt);
\draw (6.000000, 180.000000) -- (12.000000, 180.000000);
\draw (9.000000, 177.000000) -- (9.000000, 183.000000);
\end{scope}
% Line 31: 1 +13
\draw (15.000000,315.000000) -- (15.000000,135.000000);
\filldraw (15.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 135.000000) circle(3.000000pt);
\clip (15.000000, 135.000000) circle(3.000000pt);
\draw (12.000000, 135.000000) -- (18.000000, 135.000000);
\draw (15.000000, 132.000000) -- (15.000000, 138.000000);
\end{scope}
% Line 32: 10 +12
\draw (33.000000,180.000000) -- (33.000000,150.000000);
\filldraw (33.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 150.000000) circle(3.000000pt);
\clip (33.000000, 150.000000) circle(3.000000pt);
\draw (30.000000, 150.000000) -- (36.000000, 150.000000);
\draw (33.000000, 147.000000) -- (33.000000, 153.000000);
\end{scope}
% Line 33: 6 +8
\draw (33.000000,240.000000) -- (33.000000,210.000000);
\filldraw (33.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 210.000000) circle(3.000000pt);
\clip (33.000000, 210.000000) circle(3.000000pt);
\draw (30.000000, 210.000000) -- (36.000000, 210.000000);
\draw (33.000000, 207.000000) -- (33.000000, 213.000000);
\end{scope}
% Line 34: 13 +15
\draw (33.000000,135.000000) -- (33.000000,105.000000);
\filldraw (33.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 105.000000) circle(3.000000pt);
\clip (33.000000, 105.000000) circle(3.000000pt);
\draw (30.000000, 105.000000) -- (36.000000, 105.000000);
\draw (33.000000, 102.000000) -- (33.000000, 108.000000);
\end{scope}
% Line 35: 1 +3
\draw (33.000000,315.000000) -- (33.000000,285.000000);
\filldraw (33.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 285.000000) circle(3.000000pt);
\clip (33.000000, 285.000000) circle(3.000000pt);
\draw (30.000000, 285.000000) -- (36.000000, 285.000000);
\draw (33.000000, 282.000000) -- (33.000000, 288.000000);
\end{scope}
% Line 36: 11 +12
\draw (51.000000,165.000000) -- (51.000000,150.000000);
\filldraw (51.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 150.000000) circle(3.000000pt);
\clip (51.000000, 150.000000) circle(3.000000pt);
\draw (48.000000, 150.000000) -- (54.000000, 150.000000);
\draw (51.000000, 147.000000) -- (51.000000, 153.000000);
\end{scope}
% Line 37: 9 +10
\draw (51.000000,195.000000) -- (51.000000,180.000000);
\filldraw (51.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 180.000000) circle(3.000000pt);
\clip (51.000000, 180.000000) circle(3.000000pt);
\draw (48.000000, 180.000000) -- (54.000000, 180.000000);
\draw (51.000000, 177.000000) -- (51.000000, 183.000000);
\end{scope}
% Line 38: 7 +8
\draw (51.000000,225.000000) -- (51.000000,210.000000);
\filldraw (51.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 210.000000) circle(3.000000pt);
\clip (51.000000, 210.000000) circle(3.000000pt);
\draw (48.000000, 210.000000) -- (54.000000, 210.000000);
\draw (51.000000, 207.000000) -- (51.000000, 213.000000);
\end{scope}
% Line 39: 5 +6
\draw (51.000000,255.000000) -- (51.000000,240.000000);
\filldraw (51.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 240.000000) circle(3.000000pt);
\clip (51.000000, 240.000000) circle(3.000000pt);
\draw (48.000000, 240.000000) -- (54.000000, 240.000000);
\draw (51.000000, 237.000000) -- (51.000000, 243.000000);
\end{scope}
% Line 40: 15 +16
\draw (51.000000,105.000000) -- (51.000000,90.000000);
\filldraw (51.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 90.000000) circle(3.000000pt);
\clip (51.000000, 90.000000) circle(3.000000pt);
\draw (48.000000, 90.000000) -- (54.000000, 90.000000);
\draw (51.000000, 87.000000) -- (51.000000, 93.000000);
\end{scope}
% Line 41: 13 +14
\draw (51.000000,135.000000) -- (51.000000,120.000000);
\filldraw (51.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 120.000000) circle(3.000000pt);
\clip (51.000000, 120.000000) circle(3.000000pt);
\draw (48.000000, 120.000000) -- (54.000000, 120.000000);
\draw (51.000000, 117.000000) -- (51.000000, 123.000000);
\end{scope}
% Line 42: 3 +4
\draw (51.000000,285.000000) -- (51.000000,270.000000);
\filldraw (51.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 270.000000) circle(3.000000pt);
\clip (51.000000, 270.000000) circle(3.000000pt);
\draw (48.000000, 270.000000) -- (54.000000, 270.000000);
\draw (51.000000, 267.000000) -- (51.000000, 273.000000);
\end{scope}
% Line 43: 1 +2
\draw (51.000000,315.000000) -- (51.000000,300.000000);
\filldraw (51.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 300.000000) circle(3.000000pt);
\clip (51.000000, 300.000000) circle(3.000000pt);
\draw (48.000000, 300.000000) -- (54.000000, 300.000000);
\draw (51.000000, 297.000000) -- (51.000000, 303.000000);
\end{scope}
% Line 45: 11 +15
\draw (73.500000,165.000000) -- (73.500000,105.000000);
\filldraw (73.500000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (73.500000, 105.000000) circle(3.000000pt);
\clip (73.500000, 105.000000) circle(3.000000pt);
\draw (70.500000, 105.000000) -- (76.500000, 105.000000);
\draw (73.500000, 102.000000) -- (73.500000, 108.000000);
\end{scope}
% Line 46: 8 +4
\draw (70.500000,270.000000) -- (70.500000,210.000000);
\filldraw (70.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 270.000000) circle(3.000000pt);
\clip (70.500000, 270.000000) circle(3.000000pt);
\draw (67.500000, 270.000000) -- (73.500000, 270.000000);
\draw (70.500000, 267.000000) -- (70.500000, 273.000000);
\end{scope}
% Line 47: 5 +1
\draw (76.500000,315.000000) -- (76.500000,255.000000);
\filldraw (76.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (76.500000, 315.000000) circle(3.000000pt);
\clip (76.500000, 315.000000) circle(3.000000pt);
\draw (73.500000, 315.000000) -- (79.500000, 315.000000);
\draw (76.500000, 312.000000) -- (76.500000, 318.000000);
\end{scope}
% Line 49: 21 START
\draw[color=black] (81.000000,30.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{+}$}};
\draw[color=black] (81.000000,30.000000) node[left] {$\ket{+}$};
% Line 50: 21 +12
\draw (96.000000,150.000000) -- (96.000000,30.000000);
\filldraw (96.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (96.000000, 150.000000) circle(3.000000pt);
\clip (96.000000, 150.000000) circle(3.000000pt);
\draw (93.000000, 150.000000) -- (99.000000, 150.000000);
\draw (96.000000, 147.000000) -- (96.000000, 153.000000);
\end{scope}
% Line 51: 21 +9
\draw (114.000000,195.000000) -- (114.000000,30.000000);
\filldraw (114.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (114.000000, 195.000000) circle(3.000000pt);
\clip (114.000000, 195.000000) circle(3.000000pt);
\draw (111.000000, 195.000000) -- (117.000000, 195.000000);
\draw (114.000000, 192.000000) -- (114.000000, 198.000000);
\end{scope}
% Line 63: 12 +16
\draw (120.000000,150.000000) -- (120.000000,90.000000);
\filldraw (120.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (120.000000, 90.000000) circle(3.000000pt);
\clip (120.000000, 90.000000) circle(3.000000pt);
\draw (117.000000, 90.000000) -- (123.000000, 90.000000);
\draw (120.000000, 87.000000) -- (120.000000, 93.000000);
\end{scope}
% Line 52: 21 +7
\draw (138.000000,225.000000) -- (138.000000,30.000000);
\filldraw (138.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (138.000000, 225.000000) circle(3.000000pt);
\clip (138.000000, 225.000000) circle(3.000000pt);
\draw (135.000000, 225.000000) -- (141.000000, 225.000000);
\draw (138.000000, 222.000000) -- (138.000000, 228.000000);
\end{scope}
% Line 64: 9 +13
\draw (144.000000,195.000000) -- (144.000000,135.000000);
\filldraw (144.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (144.000000, 135.000000) circle(3.000000pt);
\clip (144.000000, 135.000000) circle(3.000000pt);
\draw (141.000000, 135.000000) -- (147.000000, 135.000000);
\draw (144.000000, 132.000000) -- (144.000000, 138.000000);
\end{scope}
% Line 53: 21 +6
\draw (162.000000,240.000000) -- (162.000000,30.000000);
\filldraw (162.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (162.000000, 240.000000) circle(3.000000pt);
\clip (162.000000, 240.000000) circle(3.000000pt);
\draw (159.000000, 240.000000) -- (165.000000, 240.000000);
\draw (162.000000, 237.000000) -- (162.000000, 243.000000);
\end{scope}
% Line 54: 21 M {\scriptsize $X$}
\draw[fill=white] (177.000000, 26.000000) -- (185.000000,26.000000) arc (-90:90:4.000000pt) -- (177.000000,34.000000) -- cycle;
\draw (183.000000, 30.000000) node {{\scriptsize $X$}};
% Line 55: 21 END
% Line 57: 17 START
\draw[color=black] (216.000000,75.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (216.000000,75.000000) node[left] {$\ket{0}$};
% Line 58: 14 +17
\draw (231.000000,120.000000) -- (231.000000,75.000000);
\filldraw (231.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (231.000000, 75.000000) circle(3.000000pt);
\clip (231.000000, 75.000000) circle(3.000000pt);
\draw (228.000000, 75.000000) -- (234.000000, 75.000000);
\draw (231.000000, 72.000000) -- (231.000000, 78.000000);
\end{scope}
% Line 59: 3 +17
\draw (249.000000,285.000000) -- (249.000000,75.000000);
\filldraw (249.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (249.000000, 75.000000) circle(3.000000pt);
\clip (249.000000, 75.000000) circle(3.000000pt);
\draw (246.000000, 75.000000) -- (252.000000, 75.000000);
\draw (249.000000, 72.000000) -- (249.000000, 78.000000);
\end{scope}
% Line 66: 10 +14
\draw (255.000000,180.000000) -- (255.000000,120.000000);
\filldraw (255.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (255.000000, 120.000000) circle(3.000000pt);
\clip (255.000000, 120.000000) circle(3.000000pt);
\draw (252.000000, 120.000000) -- (258.000000, 120.000000);
\draw (255.000000, 117.000000) -- (255.000000, 123.000000);
\end{scope}
% Line 60: 17 M {\scriptsize $Z$}
\draw[fill=white] (271.500000, 71.000000) -- (279.500000,71.000000) arc (-90:90:4.000000pt) -- (271.500000,79.000000) -- cycle;
\draw (277.500000, 75.000000) node {{\scriptsize $Z$}};
% Line 67: 7 +3
\draw (277.500000,285.000000) -- (277.500000,225.000000);
\filldraw (277.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (277.500000, 285.000000) circle(3.000000pt);
\clip (277.500000, 285.000000) circle(3.000000pt);
\draw (274.500000, 285.000000) -- (280.500000, 285.000000);
\draw (277.500000, 282.000000) -- (277.500000, 288.000000);
\end{scope}
% Line 69: 24 START
\draw[color=black] (285.000000,345.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (285.000000,345.000000) node[left] {$\ket{0}$};
% Line 61: 17 END
% Line 70: 1 +24
\draw (304.500000,345.000000) -- (304.500000,315.000000);
\filldraw (304.500000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (304.500000, 345.000000) circle(3.000000pt);
\clip (304.500000, 345.000000) circle(3.000000pt);
\draw (301.500000, 345.000000) -- (307.500000, 345.000000);
\draw (304.500000, 342.000000) -- (304.500000, 348.000000);
\end{scope}
% Line 71: 6 +24
\draw (327.000000,345.000000) -- (327.000000,240.000000);
\filldraw (327.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (327.000000, 345.000000) circle(3.000000pt);
\clip (327.000000, 345.000000) circle(3.000000pt);
\draw (324.000000, 345.000000) -- (330.000000, 345.000000);
\draw (327.000000, 342.000000) -- (327.000000, 348.000000);
\end{scope}
% Line 72: 6 +2
\draw (349.500000,300.000000) -- (349.500000,240.000000);
\filldraw (349.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (349.500000, 300.000000) circle(3.000000pt);
\clip (349.500000, 300.000000) circle(3.000000pt);
\draw (346.500000, 300.000000) -- (352.500000, 300.000000);
\draw (349.500000, 297.000000) -- (349.500000, 303.000000);
\end{scope}
% Line 74: 22 START
\draw[color=black] (357.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{+}$}};
\draw[color=black] (357.000000,15.000000) node[left] {$\ket{+}$};
% Line 75: 22 +12
\draw (376.500000,150.000000) -- (376.500000,15.000000);
\filldraw (376.500000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (376.500000, 150.000000) circle(3.000000pt);
\clip (376.500000, 150.000000) circle(3.000000pt);
\draw (373.500000, 150.000000) -- (379.500000, 150.000000);
\draw (376.500000, 147.000000) -- (376.500000, 153.000000);
\end{scope}
% Line 77: 23 START
\draw[color=black] (384.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (384.000000,0.000000) node[left] {$\ket{0}$};
% Line 78: 22 +23
\draw (399.000000,15.000000) -- (399.000000,0.000000);
\filldraw (399.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (399.000000, 0.000000) circle(3.000000pt);
\clip (399.000000, 0.000000) circle(3.000000pt);
\draw (396.000000, 0.000000) -- (402.000000, 0.000000);
\draw (399.000000, -3.000000) -- (399.000000, 3.000000);
\end{scope}
% Line 79: 22 +4
\draw (417.000000,270.000000) -- (417.000000,15.000000);
\filldraw (417.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (417.000000, 270.000000) circle(3.000000pt);
\clip (417.000000, 270.000000) circle(3.000000pt);
\draw (414.000000, 270.000000) -- (420.000000, 270.000000);
\draw (417.000000, 267.000000) -- (417.000000, 273.000000);
\end{scope}
% Line 80: 22 +1
\draw (435.000000,315.000000) -- (435.000000,15.000000);
\filldraw (435.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (435.000000, 315.000000) circle(3.000000pt);
\clip (435.000000, 315.000000) circle(3.000000pt);
\draw (432.000000, 315.000000) -- (438.000000, 315.000000);
\draw (435.000000, 312.000000) -- (435.000000, 318.000000);
\end{scope}
% Line 81: 22 +10
\draw (453.000000,180.000000) -- (453.000000,15.000000);
\filldraw (453.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (453.000000, 180.000000) circle(3.000000pt);
\clip (453.000000, 180.000000) circle(3.000000pt);
\draw (450.000000, 180.000000) -- (456.000000, 180.000000);
\draw (453.000000, 177.000000) -- (453.000000, 183.000000);
\end{scope}
% Line 82: 22 +11
\draw (475.500000,165.000000) -- (475.500000,15.000000);
\filldraw (475.500000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (475.500000, 165.000000) circle(3.000000pt);
\clip (475.500000, 165.000000) circle(3.000000pt);
\draw (472.500000, 165.000000) -- (478.500000, 165.000000);
\draw (475.500000, 162.000000) -- (475.500000, 168.000000);
\end{scope}
% Line 84: 18 START
\draw[color=black] (483.000000,330.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (483.000000,330.000000) node[left] {$\ket{0}$};
% Line 85: 16 +18
\draw (498.000000,330.000000) -- (498.000000,90.000000);
\filldraw (498.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (498.000000, 330.000000) circle(3.000000pt);
\clip (498.000000, 330.000000) circle(3.000000pt);
\draw (495.000000, 330.000000) -- (501.000000, 330.000000);
\draw (498.000000, 327.000000) -- (498.000000, 333.000000);
\end{scope}
% Line 86: 11 +18
\draw (516.000000,330.000000) -- (516.000000,165.000000);
\filldraw (516.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (516.000000, 330.000000) circle(3.000000pt);
\clip (516.000000, 330.000000) circle(3.000000pt);
\draw (513.000000, 330.000000) -- (519.000000, 330.000000);
\draw (516.000000, 327.000000) -- (516.000000, 333.000000);
\end{scope}
% Line 87: 18 +24
\draw (534.000000,345.000000) -- (534.000000,330.000000);
\filldraw (534.000000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (534.000000, 345.000000) circle(3.000000pt);
\clip (534.000000, 345.000000) circle(3.000000pt);
\draw (531.000000, 345.000000) -- (537.000000, 345.000000);
\draw (534.000000, 342.000000) -- (534.000000, 348.000000);
\end{scope}
% Line 88: 24 M {\scriptsize $Z$}
\draw[fill=white] (549.000000, 341.000000) -- (557.000000,341.000000) arc (-90:90:4.000000pt) -- (549.000000,349.000000) -- cycle;
\draw (555.000000, 345.000000) node {{\scriptsize $Z$}};
% Line 90: 14 +18
\draw (555.000000,330.000000) -- (555.000000,120.000000);
\filldraw (555.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (555.000000, 330.000000) circle(3.000000pt);
\clip (555.000000, 330.000000) circle(3.000000pt);
\draw (552.000000, 330.000000) -- (558.000000, 330.000000);
\draw (555.000000, 327.000000) -- (555.000000, 333.000000);
\end{scope}
% Line 89: 24 END
% Line 91: 9 +18
\draw (580.500000,330.000000) -- (580.500000,195.000000);
\filldraw (580.500000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (580.500000, 330.000000) circle(3.000000pt);
\clip (580.500000, 330.000000) circle(3.000000pt);
\draw (577.500000, 330.000000) -- (583.500000, 330.000000);
\draw (580.500000, 327.000000) -- (580.500000, 333.000000);
\end{scope}
% Line 92: 18 M {\scriptsize $Z$}
\draw[fill=white] (600.000000, 326.000000) -- (608.000000,326.000000) arc (-90:90:4.000000pt) -- (600.000000,334.000000) -- cycle;
\draw (606.000000, 330.000000) node {{\scriptsize $Z$}};
% Line 93: 18 END
% Line 95: 19 START
\draw[color=black] (639.000000,60.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (639.000000,60.000000) node[left] {$\ket{0}$};
% Line 96: 8 +19
\draw (654.000000,210.000000) -- (654.000000,60.000000);
\filldraw (654.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (654.000000, 60.000000) circle(3.000000pt);
\clip (654.000000, 60.000000) circle(3.000000pt);
\draw (651.000000, 60.000000) -- (657.000000, 60.000000);
\draw (654.000000, 57.000000) -- (654.000000, 63.000000);
\end{scope}
% Line 97: 3 +19
\draw (672.000000,285.000000) -- (672.000000,60.000000);
\filldraw (672.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (672.000000, 60.000000) circle(3.000000pt);
\clip (672.000000, 60.000000) circle(3.000000pt);
\draw (669.000000, 60.000000) -- (675.000000, 60.000000);
\draw (672.000000, 57.000000) -- (672.000000, 63.000000);
\end{scope}
% Line 98: 2 +19
\draw (690.000000,300.000000) -- (690.000000,60.000000);
\filldraw (690.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (690.000000, 60.000000) circle(3.000000pt);
\clip (690.000000, 60.000000) circle(3.000000pt);
\draw (687.000000, 60.000000) -- (693.000000, 60.000000);
\draw (690.000000, 57.000000) -- (690.000000, 63.000000);
\end{scope}
% Line 99: 5 +19
\draw (708.000000,255.000000) -- (708.000000,60.000000);
\filldraw (708.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (708.000000, 60.000000) circle(3.000000pt);
\clip (708.000000, 60.000000) circle(3.000000pt);
\draw (705.000000, 60.000000) -- (711.000000, 60.000000);
\draw (708.000000, 57.000000) -- (708.000000, 63.000000);
\end{scope}
% Line 100: 19 M {\scriptsize $Z$}
\draw[fill=white] (723.000000, 56.000000) -- (731.000000,56.000000) arc (-90:90:4.000000pt) -- (723.000000,64.000000) -- cycle;
\draw (729.000000, 60.000000) node {{\scriptsize $Z$}};
% Line 101: 19 END
% Line 103: 20 START
\draw[color=black] (762.000000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (762.000000,45.000000) node[left] {$\ket{0}$};
% Line 104: 14 +20
\draw (777.000000,120.000000) -- (777.000000,45.000000);
\filldraw (777.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (777.000000, 45.000000) circle(3.000000pt);
\clip (777.000000, 45.000000) circle(3.000000pt);
\draw (774.000000, 45.000000) -- (780.000000, 45.000000);
\draw (777.000000, 42.000000) -- (777.000000, 48.000000);
\end{scope}
% Line 105: 9 +20
\draw (795.000000,195.000000) -- (795.000000,45.000000);
\filldraw (795.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (795.000000, 45.000000) circle(3.000000pt);
\clip (795.000000, 45.000000) circle(3.000000pt);
\draw (792.000000, 45.000000) -- (798.000000, 45.000000);
\draw (795.000000, 42.000000) -- (795.000000, 48.000000);
\end{scope}
% Line 106: 2 +20
\draw (813.000000,300.000000) -- (813.000000,45.000000);
\filldraw (813.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (813.000000, 45.000000) circle(3.000000pt);
\clip (813.000000, 45.000000) circle(3.000000pt);
\draw (810.000000, 45.000000) -- (816.000000, 45.000000);
\draw (813.000000, 42.000000) -- (813.000000, 48.000000);
\end{scope}
% Line 107: 5 +20
\draw (831.000000,255.000000) -- (831.000000,45.000000);
\filldraw (831.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (831.000000, 45.000000) circle(3.000000pt);
\clip (831.000000, 45.000000) circle(3.000000pt);
\draw (828.000000, 45.000000) -- (834.000000, 45.000000);
\draw (831.000000, 42.000000) -- (831.000000, 48.000000);
\end{scope}
% Line 108: 20 M {\scriptsize $Z$}
\draw[fill=white] (846.000000, 41.000000) -- (854.000000,41.000000) arc (-90:90:4.000000pt) -- (846.000000,49.000000) -- cycle;
\draw (852.000000, 45.000000) node {{\scriptsize $Z$}};
% Line 109: 20 END
% Line 110: TOUCH
% Line 112: 22 +3
\draw (900.000000,285.000000) -- (900.000000,15.000000);
\filldraw (900.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (900.000000, 285.000000) circle(3.000000pt);
\clip (900.000000, 285.000000) circle(3.000000pt);
\draw (897.000000, 285.000000) -- (903.000000, 285.000000);
\draw (900.000000, 282.000000) -- (900.000000, 288.000000);
\end{scope}
% Line 114: 22 +9
\draw (918.000000,195.000000) -- (918.000000,15.000000);
\filldraw (918.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (918.000000, 195.000000) circle(3.000000pt);
\clip (918.000000, 195.000000) circle(3.000000pt);
\draw (915.000000, 195.000000) -- (921.000000, 195.000000);
\draw (918.000000, 192.000000) -- (918.000000, 198.000000);
\end{scope}
% Line 115: 22 +23
\draw (936.000000,15.000000) -- (936.000000,0.000000);
\filldraw (936.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (936.000000, 0.000000) circle(3.000000pt);
\clip (936.000000, 0.000000) circle(3.000000pt);
\draw (933.000000, 0.000000) -- (939.000000, 0.000000);
\draw (936.000000, -3.000000) -- (936.000000, 3.000000);
\end{scope}
% Line 116: 23 M {\scriptsize $Z$}
\draw[fill=white] (951.000000, -4.000000) -- (959.000000,-4.000000) arc (-90:90:4.000000pt) -- (951.000000,4.000000) -- cycle;
\draw (957.000000, 0.000000) node {{\scriptsize $Z$}};
% Line 118: 22 +2
\draw (957.000000,300.000000) -- (957.000000,15.000000);
\filldraw (957.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (957.000000, 300.000000) circle(3.000000pt);
\clip (957.000000, 300.000000) circle(3.000000pt);
\draw (954.000000, 300.000000) -- (960.000000, 300.000000);
\draw (957.000000, 297.000000) -- (957.000000, 303.000000);
\end{scope}
% Line 117: 23 END
% Line 119: 22 M {\scriptsize $X$}
\draw[fill=white] (976.500000, 11.000000) -- (984.500000,11.000000) arc (-90:90:4.000000pt) -- (976.500000,19.000000) -- cycle;
\draw (982.500000, 15.000000) node {{\scriptsize $X$}};
% Line 120: 22 END
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> 16_6_4_prep.tikz <==
\providecommand{\ket}[1]{\left \vert #1 \right \rangle }
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (900.000000, 352.500000);
% Drawing wires
% Line 3: 1 W {\ket{+}}
\draw[color=black] (0.000000,345.000000) -- (900.000000,345.000000);
\draw[color=black] (0.000000,345.000000) node[left] {${\ket{+}}$};
% Line 4: 2 W {\ket{+}}
\draw[color=black] (0.000000,330.000000) -- (900.000000,330.000000);
\draw[color=black] (0.000000,330.000000) node[left] {${\ket{+}}$};
% Line 5: 3 W {\ket{+}}
\draw[color=black] (0.000000,315.000000) -- (900.000000,315.000000);
\draw[color=black] (0.000000,315.000000) node[left] {${\ket{+}}$};
% Line 6: 4 W {\ket{0}}
\draw[color=black] (0.000000,300.000000) -- (900.000000,300.000000);
\draw[color=black] (0.000000,300.000000) node[left] {${\ket{0}}$};
% Line 7: 5 W {\ket{+}}
\draw[color=black] (0.000000,285.000000) -- (900.000000,285.000000);
\draw[color=black] (0.000000,285.000000) node[left] {${\ket{+}}$};
% Line 8: 6 W {\ket{0}}
\draw[color=black] (0.000000,270.000000) -- (900.000000,270.000000);
\draw[color=black] (0.000000,270.000000) node[left] {${\ket{0}}$};
% Line 9: 7 W {\ket{0}}
\draw[color=black] (0.000000,255.000000) -- (900.000000,255.000000);
\draw[color=black] (0.000000,255.000000) node[left] {${\ket{0}}$};
% Line 10: 8 W {\ket{0}}
\draw[color=black] (0.000000,240.000000) -- (900.000000,240.000000);
\draw[color=black] (0.000000,240.000000) node[left] {${\ket{0}}$};
% Line 11: 9 W {\ket{+}}
\draw[color=black] (0.000000,225.000000) -- (900.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {${\ket{+}}$};
% Line 12: 10 W {\ket{0}}
\draw[color=black] (0.000000,210.000000) -- (900.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {${\ket{0}}$};
% Line 13: 11 W {\ket{0}}
\draw[color=black] (0.000000,195.000000) -- (900.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {${\ket{0}}$};
% Line 14: 12 W {\ket{0}}
\draw[color=black] (0.000000,180.000000) -- (900.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {${\ket{0}}$};
% Line 15: 13 W {\ket{0}}
\draw[color=black] (0.000000,165.000000) -- (900.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {${\ket{0}}$};
% Line 16: 14 W {\ket{0}}
\draw[color=black] (0.000000,150.000000) -- (900.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {${\ket{0}}$};
% Line 17: 15 W {\ket{0}}
\draw[color=black] (0.000000,135.000000) -- (900.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {${\ket{0}}$};
% Line 18: 16 W {\ket{0}}
\draw[color=black] (0.000000,120.000000) -- (900.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {${\ket{0}}$};
% Line 20: 17 W {\ket{0}}
\draw[color=black] (102.000000,105.000000) -- (243.000000,105.000000);
\draw[color=black] (243.000000,104.500000) -- (268.500000,104.500000);
\draw[color=black] (243.000000,105.500000) -- (268.500000,105.500000);
% Line 21: 18 W {\ket{0}}
\draw[color=black] (268.500000,90.000000) -- (399.000000,90.000000);
\draw[color=black] (399.000000,89.500000) -- (424.500000,89.500000);
\draw[color=black] (399.000000,90.500000) -- (424.500000,90.500000);
% Line 22: 19 W {\ket{+}}
\draw[color=black] (424.500000,75.000000) -- (703.500000,75.000000);
\draw[color=black] (703.500000,74.500000) -- (730.500000,74.500000);
\draw[color=black] (703.500000,75.500000) -- (730.500000,75.500000);
% Line 23: 20 W {\ket{0}}
\draw[color=black] (451.500000,60.000000) -- (703.500000,60.000000);
\draw[color=black] (703.500000,59.500000) -- (730.500000,59.500000);
\draw[color=black] (703.500000,60.500000) -- (730.500000,60.500000);
% Line 24: 21 W {\ket{0}}
\draw[color=black] (163.500000,45.000000) -- (348.000000,45.000000);
\draw[color=black] (348.000000,44.500000) -- (373.500000,44.500000);
\draw[color=black] (348.000000,45.500000) -- (373.500000,45.500000);
% Line 25: 22 W {\ket{0}}
\draw[color=black] (568.500000,30.000000) -- (678.000000,30.000000);
\draw[color=black] (678.000000,29.500000) -- (703.500000,29.500000);
\draw[color=black] (678.000000,30.500000) -- (703.500000,30.500000);
% Line 26: 23 W {\ket{0}}
\draw[color=black] (703.500000,15.000000) -- (859.500000,15.000000);
\draw[color=black] (859.500000,14.500000) -- (886.500000,14.500000);
\draw[color=black] (859.500000,15.500000) -- (886.500000,15.500000);
% Line 27: 24 W {\ket{+}}
\draw[color=black] (733.500000,0.000000) -- (834.000000,0.000000);
\draw[color=black] (834.000000,-0.500000) -- (859.500000,-0.500000);
\draw[color=black] (834.000000,0.500000) -- (859.500000,0.500000);
% Done with wires; drawing gates
% Line 29: 2 +4
\draw (9.000000,330.000000) -- (9.000000,300.000000);
\filldraw (9.000000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 300.000000) circle(3.000000pt);
\clip (9.000000, 300.000000) circle(3.000000pt);
\draw (6.000000, 300.000000) -- (12.000000, 300.000000);
\draw (9.000000, 297.000000) -- (9.000000, 303.000000);
\end{scope}
% Line 30: 5 +7
\draw (9.000000,285.000000) -- (9.000000,255.000000);
\filldraw (9.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 255.000000) circle(3.000000pt);
\clip (9.000000, 255.000000) circle(3.000000pt);
\draw (6.000000, 255.000000) -- (12.000000, 255.000000);
\draw (9.000000, 252.000000) -- (9.000000, 258.000000);
\end{scope}
% Line 31: 9 +11
\draw (9.000000,225.000000) -- (9.000000,195.000000);
\filldraw (9.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 195.000000) circle(3.000000pt);
\clip (9.000000, 195.000000) circle(3.000000pt);
\draw (6.000000, 195.000000) -- (12.000000, 195.000000);
\draw (9.000000, 192.000000) -- (9.000000, 198.000000);
\end{scope}
% Line 32: 1 +2
\draw (27.000000,345.000000) -- (27.000000,330.000000);
\filldraw (27.000000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 330.000000) circle(3.000000pt);
\clip (27.000000, 330.000000) circle(3.000000pt);
\draw (24.000000, 330.000000) -- (30.000000, 330.000000);
\draw (27.000000, 327.000000) -- (27.000000, 333.000000);
\end{scope}
% Line 33: 3 +4
\draw (27.000000,315.000000) -- (27.000000,300.000000);
\filldraw (27.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 300.000000) circle(3.000000pt);
\clip (27.000000, 300.000000) circle(3.000000pt);
\draw (24.000000, 300.000000) -- (30.000000, 300.000000);
\draw (27.000000, 297.000000) -- (27.000000, 303.000000);
\end{scope}
% Line 34: 5 +6
\draw (27.000000,285.000000) -- (27.000000,270.000000);
\filldraw (27.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 270.000000) circle(3.000000pt);
\clip (27.000000, 270.000000) circle(3.000000pt);
\draw (24.000000, 270.000000) -- (30.000000, 270.000000);
\draw (27.000000, 267.000000) -- (27.000000, 273.000000);
\end{scope}
% Line 35: 7 +8
\draw (27.000000,255.000000) -- (27.000000,240.000000);
\filldraw (27.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 240.000000) circle(3.000000pt);
\clip (27.000000, 240.000000) circle(3.000000pt);
\draw (24.000000, 240.000000) -- (30.000000, 240.000000);
\draw (27.000000, 237.000000) -- (27.000000, 243.000000);
\end{scope}
% Line 36: 9 +10
\draw (27.000000,225.000000) -- (27.000000,210.000000);
\filldraw (27.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 210.000000) circle(3.000000pt);
\clip (27.000000, 210.000000) circle(3.000000pt);
\draw (24.000000, 210.000000) -- (30.000000, 210.000000);
\draw (27.000000, 207.000000) -- (27.000000, 213.000000);
\end{scope}
% Line 37: 11 +12
\draw (27.000000,195.000000) -- (27.000000,180.000000);
\filldraw (27.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 180.000000) circle(3.000000pt);
\clip (27.000000, 180.000000) circle(3.000000pt);
\draw (24.000000, 180.000000) -- (30.000000, 180.000000);
\draw (27.000000, 177.000000) -- (27.000000, 183.000000);
\end{scope}
% Line 39: 1 +5
\draw (45.000000,345.000000) -- (45.000000,285.000000);
\filldraw (45.000000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 285.000000) circle(3.000000pt);
\clip (45.000000, 285.000000) circle(3.000000pt);
\draw (42.000000, 285.000000) -- (48.000000, 285.000000);
\draw (45.000000, 282.000000) -- (45.000000, 288.000000);
\end{scope}
% Line 40: 2 +6
\draw (51.000000,330.000000) -- (51.000000,270.000000);
\filldraw (51.000000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 270.000000) circle(3.000000pt);
\clip (51.000000, 270.000000) circle(3.000000pt);
\draw (48.000000, 270.000000) -- (54.000000, 270.000000);
\draw (51.000000, 267.000000) -- (51.000000, 273.000000);
\end{scope}
% Line 41: 3 +7
\draw (57.000000,315.000000) -- (57.000000,255.000000);
\filldraw (57.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (57.000000, 255.000000) circle(3.000000pt);
\clip (57.000000, 255.000000) circle(3.000000pt);
\draw (54.000000, 255.000000) -- (60.000000, 255.000000);
\draw (57.000000, 252.000000) -- (57.000000, 258.000000);
\end{scope}
% Line 42: 4 +8
\draw (63.000000,300.000000) -- (63.000000,240.000000);
\filldraw (63.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (63.000000, 240.000000) circle(3.000000pt);
\clip (63.000000, 240.000000) circle(3.000000pt);
\draw (60.000000, 240.000000) -- (66.000000, 240.000000);
\draw (63.000000, 237.000000) -- (63.000000, 243.000000);
\end{scope}
% Line 43: 9 +13
\draw (45.000000,225.000000) -- (45.000000,165.000000);
\filldraw (45.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 165.000000) circle(3.000000pt);
\clip (45.000000, 165.000000) circle(3.000000pt);
\draw (42.000000, 165.000000) -- (48.000000, 165.000000);
\draw (45.000000, 162.000000) -- (45.000000, 168.000000);
\end{scope}
% Line 44: 10 +14
\draw (51.000000,210.000000) -- (51.000000,150.000000);
\filldraw (51.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 150.000000) circle(3.000000pt);
\clip (51.000000, 150.000000) circle(3.000000pt);
\draw (48.000000, 150.000000) -- (54.000000, 150.000000);
\draw (51.000000, 147.000000) -- (51.000000, 153.000000);
\end{scope}
% Line 45: 11 +15
\draw (57.000000,195.000000) -- (57.000000,135.000000);
\filldraw (57.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (57.000000, 135.000000) circle(3.000000pt);
\clip (57.000000, 135.000000) circle(3.000000pt);
\draw (54.000000, 135.000000) -- (60.000000, 135.000000);
\draw (57.000000, 132.000000) -- (57.000000, 138.000000);
\end{scope}
% Line 46: 12 +16
\draw (63.000000,180.000000) -- (63.000000,120.000000);
\filldraw (63.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (63.000000, 120.000000) circle(3.000000pt);
\clip (63.000000, 120.000000) circle(3.000000pt);
\draw (60.000000, 120.000000) -- (66.000000, 120.000000);
\draw (63.000000, 117.000000) -- (63.000000, 123.000000);
\end{scope}
% Line 48: 1 +9
\draw (81.000000,345.000000) -- (81.000000,225.000000);
\filldraw (81.000000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (81.000000, 225.000000) circle(3.000000pt);
\clip (81.000000, 225.000000) circle(3.000000pt);
\draw (78.000000, 225.000000) -- (84.000000, 225.000000);
\draw (81.000000, 222.000000) -- (81.000000, 228.000000);
\end{scope}
% Line 49: 2 +10
\draw (87.000000,330.000000) -- (87.000000,210.000000);
\filldraw (87.000000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (87.000000, 210.000000) circle(3.000000pt);
\clip (87.000000, 210.000000) circle(3.000000pt);
\draw (84.000000, 210.000000) -- (90.000000, 210.000000);
\draw (87.000000, 207.000000) -- (87.000000, 213.000000);
\end{scope}
% Line 50: 3 +11
\draw (93.000000,315.000000) -- (93.000000,195.000000);
\filldraw (93.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (93.000000, 195.000000) circle(3.000000pt);
\clip (93.000000, 195.000000) circle(3.000000pt);
\draw (90.000000, 195.000000) -- (96.000000, 195.000000);
\draw (93.000000, 192.000000) -- (93.000000, 198.000000);
\end{scope}
% Line 51: 4 +12
\draw (99.000000,300.000000) -- (99.000000,180.000000);
\filldraw (99.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (99.000000, 180.000000) circle(3.000000pt);
\clip (99.000000, 180.000000) circle(3.000000pt);
\draw (96.000000, 180.000000) -- (102.000000, 180.000000);
\draw (99.000000, 177.000000) -- (99.000000, 183.000000);
\end{scope}
% Line 52: 5 +13
\draw (105.000000,285.000000) -- (105.000000,165.000000);
\filldraw (105.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (105.000000, 165.000000) circle(3.000000pt);
\clip (105.000000, 165.000000) circle(3.000000pt);
\draw (102.000000, 165.000000) -- (108.000000, 165.000000);
\draw (105.000000, 162.000000) -- (105.000000, 168.000000);
\end{scope}
% Line 53: 6 +14
\draw (111.000000,270.000000) -- (111.000000,150.000000);
\filldraw (111.000000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (111.000000, 150.000000) circle(3.000000pt);
\clip (111.000000, 150.000000) circle(3.000000pt);
\draw (108.000000, 150.000000) -- (114.000000, 150.000000);
\draw (111.000000, 147.000000) -- (111.000000, 153.000000);
\end{scope}
% Line 54: 7 +15
\draw (117.000000,255.000000) -- (117.000000,135.000000);
\filldraw (117.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (117.000000, 135.000000) circle(3.000000pt);
\clip (117.000000, 135.000000) circle(3.000000pt);
\draw (114.000000, 135.000000) -- (120.000000, 135.000000);
\draw (117.000000, 132.000000) -- (117.000000, 138.000000);
\end{scope}
% Line 55: 8 +16
\draw (123.000000,240.000000) -- (123.000000,120.000000);
\filldraw (123.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 120.000000) circle(3.000000pt);
\clip (123.000000, 120.000000) circle(3.000000pt);
\draw (120.000000, 120.000000) -- (126.000000, 120.000000);
\draw (123.000000, 117.000000) -- (123.000000, 123.000000);
\end{scope}
% Line 57: 17 START
\draw[color=black] (109.500000,105.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (109.500000,105.000000) node[left] {${\ket{0}}$};
% Line 58: 9 +17
\draw (141.000000,225.000000) -- (141.000000,105.000000);
\filldraw (141.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (141.000000, 105.000000) circle(3.000000pt);
\clip (141.000000, 105.000000) circle(3.000000pt);
\draw (138.000000, 105.000000) -- (144.000000, 105.000000);
\draw (141.000000, 102.000000) -- (141.000000, 108.000000);
\end{scope}
% Line 59: 11 +17
\draw (163.500000,195.000000) -- (163.500000,105.000000);
\filldraw (163.500000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (163.500000, 105.000000) circle(3.000000pt);
\clip (163.500000, 105.000000) circle(3.000000pt);
\draw (160.500000, 105.000000) -- (166.500000, 105.000000);
\draw (163.500000, 102.000000) -- (163.500000, 108.000000);
\end{scope}
% Line 60: 21 START
\draw[color=black] (171.000000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (171.000000,45.000000) node[left] {${\ket{0}}$};
% Line 61: 17 +21
\draw (186.000000,105.000000) -- (186.000000,45.000000);
\filldraw (186.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (186.000000, 45.000000) circle(3.000000pt);
\clip (186.000000, 45.000000) circle(3.000000pt);
\draw (183.000000, 45.000000) -- (189.000000, 45.000000);
\draw (186.000000, 42.000000) -- (186.000000, 48.000000);
\end{scope}
% Line 62: 14 +17
\draw (204.000000,150.000000) -- (204.000000,105.000000);
\filldraw (204.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (204.000000, 105.000000) circle(3.000000pt);
\clip (204.000000, 105.000000) circle(3.000000pt);
\draw (201.000000, 105.000000) -- (207.000000, 105.000000);
\draw (204.000000, 102.000000) -- (204.000000, 108.000000);
\end{scope}
% Line 63: 16 +17
\draw (222.000000,120.000000) -- (222.000000,105.000000);
\filldraw (222.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (222.000000, 105.000000) circle(3.000000pt);
\clip (222.000000, 105.000000) circle(3.000000pt);
\draw (219.000000, 105.000000) -- (225.000000, 105.000000);
\draw (222.000000, 102.000000) -- (222.000000, 108.000000);
\end{scope}
% Line 64: 17 M {\scriptsize $Z$}
\draw[fill=white] (237.000000, 101.000000) -- (245.000000,101.000000) arc (-90:90:4.000000pt) -- (237.000000,109.000000) -- cycle;
\draw (243.000000, 105.000000) node {{\scriptsize $Z$}};
% Line 65: 17 END
% Line 67: 18 START
\draw[color=black] (276.000000,90.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (276.000000,90.000000) node[left] {${\ket{0}}$};
% Line 68: 10 +18
\draw (291.000000,210.000000) -- (291.000000,90.000000);
\filldraw (291.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (291.000000, 90.000000) circle(3.000000pt);
\clip (291.000000, 90.000000) circle(3.000000pt);
\draw (288.000000, 90.000000) -- (294.000000, 90.000000);
\draw (291.000000, 87.000000) -- (291.000000, 93.000000);
\end{scope}
% Line 69: 12 +18
\draw (309.000000,180.000000) -- (309.000000,90.000000);
\filldraw (309.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (309.000000, 90.000000) circle(3.000000pt);
\clip (309.000000, 90.000000) circle(3.000000pt);
\draw (306.000000, 90.000000) -- (312.000000, 90.000000);
\draw (309.000000, 87.000000) -- (309.000000, 93.000000);
\end{scope}
% Line 70: 18 +21
\draw (327.000000,90.000000) -- (327.000000,45.000000);
\filldraw (327.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (327.000000, 45.000000) circle(3.000000pt);
\clip (327.000000, 45.000000) circle(3.000000pt);
\draw (324.000000, 45.000000) -- (330.000000, 45.000000);
\draw (327.000000, 42.000000) -- (327.000000, 48.000000);
\end{scope}
% Line 71: 21 M {\scriptsize $Z$}
\draw[fill=white] (342.000000, 41.000000) -- (350.000000,41.000000) arc (-90:90:4.000000pt) -- (342.000000,49.000000) -- cycle;
\draw (348.000000, 45.000000) node {{\scriptsize $Z$}};
% Line 74: 5 +18
\draw (348.000000,285.000000) -- (348.000000,90.000000);
\filldraw (348.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (348.000000, 90.000000) circle(3.000000pt);
\clip (348.000000, 90.000000) circle(3.000000pt);
\draw (345.000000, 90.000000) -- (351.000000, 90.000000);
\draw (348.000000, 87.000000) -- (348.000000, 93.000000);
\end{scope}
% Line 72: 21 END
% Line 75: 7 +18
\draw (373.500000,255.000000) -- (373.500000,90.000000);
\filldraw (373.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (373.500000, 90.000000) circle(3.000000pt);
\clip (373.500000, 90.000000) circle(3.000000pt);
\draw (370.500000, 90.000000) -- (376.500000, 90.000000);
\draw (373.500000, 87.000000) -- (373.500000, 93.000000);
\end{scope}
% Line 76: 18 M {\scriptsize $Z$}
\draw[fill=white] (393.000000, 86.000000) -- (401.000000,86.000000) arc (-90:90:4.000000pt) -- (393.000000,94.000000) -- cycle;
\draw (399.000000, 90.000000) node {{\scriptsize $Z$}};
% Line 77: 18 END
% Line 79: 19 START
\draw[color=black] (432.000000,75.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
\draw[color=black] (432.000000,75.000000) node[left] {${\ket{+}}$};
% Line 80: 19 +2
\draw (451.500000,330.000000) -- (451.500000,75.000000);
\filldraw (451.500000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (451.500000, 330.000000) circle(3.000000pt);
\clip (451.500000, 330.000000) circle(3.000000pt);
\draw (448.500000, 330.000000) -- (454.500000, 330.000000);
\draw (451.500000, 327.000000) -- (451.500000, 333.000000);
\end{scope}
% Line 81: 20 START
\draw[color=black] (459.000000,60.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (459.000000,60.000000) node[left] {${\ket{0}}$};
% Line 82: 19 +20
\draw (474.000000,75.000000) -- (474.000000,60.000000);
\filldraw (474.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (474.000000, 60.000000) circle(3.000000pt);
\clip (474.000000, 60.000000) circle(3.000000pt);
\draw (471.000000, 60.000000) -- (477.000000, 60.000000);
\draw (474.000000, 57.000000) -- (474.000000, 63.000000);
\end{scope}
% Line 83: 19 +3
\draw (492.000000,315.000000) -- (492.000000,75.000000);
\filldraw (492.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (492.000000, 315.000000) circle(3.000000pt);
\clip (492.000000, 315.000000) circle(3.000000pt);
\draw (489.000000, 315.000000) -- (495.000000, 315.000000);
\draw (492.000000, 312.000000) -- (492.000000, 318.000000);
\end{scope}
% Line 84: 19 +15
\draw (510.000000,135.000000) -- (510.000000,75.000000);
\filldraw (510.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (510.000000, 135.000000) circle(3.000000pt);
\clip (510.000000, 135.000000) circle(3.000000pt);
\draw (507.000000, 135.000000) -- (513.000000, 135.000000);
\draw (510.000000, 132.000000) -- (510.000000, 138.000000);
\end{scope}
% Line 85: 19 +8
\draw (528.000000,240.000000) -- (528.000000,75.000000);
\filldraw (528.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (528.000000, 240.000000) circle(3.000000pt);
\clip (528.000000, 240.000000) circle(3.000000pt);
\draw (525.000000, 240.000000) -- (531.000000, 240.000000);
\draw (528.000000, 237.000000) -- (528.000000, 243.000000);
\end{scope}
% Line 86: 19 +9
\draw (546.000000,225.000000) -- (546.000000,75.000000);
\filldraw (546.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (546.000000, 225.000000) circle(3.000000pt);
\clip (546.000000, 225.000000) circle(3.000000pt);
\draw (543.000000, 225.000000) -- (549.000000, 225.000000);
\draw (546.000000, 222.000000) -- (546.000000, 228.000000);
\end{scope}
% Line 87: 19 +12
\draw (568.500000,180.000000) -- (568.500000,75.000000);
\filldraw (568.500000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (568.500000, 180.000000) circle(3.000000pt);
\clip (568.500000, 180.000000) circle(3.000000pt);
\draw (565.500000, 180.000000) -- (571.500000, 180.000000);
\draw (568.500000, 177.000000) -- (568.500000, 183.000000);
\end{scope}
% Line 89: 22 START
\draw[color=black] (576.000000,30.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (576.000000,30.000000) node[left] {${\ket{0}}$};
% Line 90: 3 +22
\draw (591.000000,315.000000) -- (591.000000,30.000000);
\filldraw (591.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (591.000000, 30.000000) circle(3.000000pt);
\clip (591.000000, 30.000000) circle(3.000000pt);
\draw (588.000000, 30.000000) -- (594.000000, 30.000000);
\draw (591.000000, 27.000000) -- (591.000000, 33.000000);
\end{scope}
% Line 91: 14 +22
\draw (609.000000,150.000000) -- (609.000000,30.000000);
\filldraw (609.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (609.000000, 30.000000) circle(3.000000pt);
\clip (609.000000, 30.000000) circle(3.000000pt);
\draw (606.000000, 30.000000) -- (612.000000, 30.000000);
\draw (609.000000, 27.000000) -- (609.000000, 33.000000);
\end{scope}
% Line 92: 5 +22
\draw (627.000000,285.000000) -- (627.000000,30.000000);
\filldraw (627.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (627.000000, 30.000000) circle(3.000000pt);
\clip (627.000000, 30.000000) circle(3.000000pt);
\draw (624.000000, 30.000000) -- (630.000000, 30.000000);
\draw (627.000000, 27.000000) -- (627.000000, 33.000000);
\end{scope}
% Line 93: 19 +14
\draw (633.000000,150.000000) -- (633.000000,75.000000);
\filldraw (633.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (633.000000, 150.000000) circle(3.000000pt);
\clip (633.000000, 150.000000) circle(3.000000pt);
\draw (630.000000, 150.000000) -- (636.000000, 150.000000);
\draw (633.000000, 147.000000) -- (633.000000, 153.000000);
\end{scope}
% Line 94: 19 +5
\draw (651.000000,285.000000) -- (651.000000,75.000000);
\filldraw (651.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (651.000000, 285.000000) circle(3.000000pt);
\clip (651.000000, 285.000000) circle(3.000000pt);
\draw (648.000000, 285.000000) -- (654.000000, 285.000000);
\draw (651.000000, 282.000000) -- (651.000000, 288.000000);
\end{scope}
% Line 100: 12 +22
\draw (657.000000,180.000000) -- (657.000000,30.000000);
\filldraw (657.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (657.000000, 30.000000) circle(3.000000pt);
\clip (657.000000, 30.000000) circle(3.000000pt);
\draw (654.000000, 30.000000) -- (660.000000, 30.000000);
\draw (657.000000, 27.000000) -- (657.000000, 33.000000);
\end{scope}
% Line 95: 19 +20
\draw (678.000000,75.000000) -- (678.000000,60.000000);
\filldraw (678.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (678.000000, 60.000000) circle(3.000000pt);
\clip (678.000000, 60.000000) circle(3.000000pt);
\draw (675.000000, 60.000000) -- (681.000000, 60.000000);
\draw (678.000000, 57.000000) -- (678.000000, 63.000000);
\end{scope}
% Line 101: 22 M {\scriptsize $Z$}
\draw[fill=white] (672.000000, 26.000000) -- (680.000000,26.000000) arc (-90:90:4.000000pt) -- (672.000000,34.000000) -- cycle;
\draw (678.000000, 30.000000) node {{\scriptsize $Z$}};
% Line 96: 19 M {\scriptsize $X$}
\draw[fill=white] (697.500000, 71.000000) -- (705.500000,71.000000) arc (-90:90:4.000000pt) -- (697.500000,79.000000) -- cycle;
\draw (703.500000, 75.000000) node {{\scriptsize $X$}};
% Line 97: 20 M {\scriptsize $Z$}
\draw[fill=white] (697.500000, 56.000000) -- (705.500000,56.000000) arc (-90:90:4.000000pt) -- (697.500000,64.000000) -- cycle;
\draw (703.500000, 60.000000) node {{\scriptsize $Z$}};
% Line 102: 22 END
% Line 104: 23 START
\draw[color=black] (711.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (711.000000,15.000000) node[left] {${\ket{0}}$};
% Line 98: 19 20 END
% Line 105: 2 +23
\draw (741.000000,330.000000) -- (741.000000,15.000000);
\filldraw (741.000000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (741.000000, 15.000000) circle(3.000000pt);
\clip (741.000000, 15.000000) circle(3.000000pt);
\draw (738.000000, 15.000000) -- (744.000000, 15.000000);
\draw (741.000000, 12.000000) -- (741.000000, 18.000000);
\end{scope}
% Line 106: 24 START
\draw[color=black] (741.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
\draw[color=black] (741.000000,0.000000) node[left] {${\ket{+}}$};
% Line 107: 24 +23
\draw (759.000000,15.000000) -- (759.000000,0.000000);
\filldraw (759.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (759.000000, 15.000000) circle(3.000000pt);
\clip (759.000000, 15.000000) circle(3.000000pt);
\draw (756.000000, 15.000000) -- (762.000000, 15.000000);
\draw (759.000000, 12.000000) -- (759.000000, 18.000000);
\end{scope}
% Line 108: 3 +23
\draw (777.000000,315.000000) -- (777.000000,15.000000);
\filldraw (777.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (777.000000, 15.000000) circle(3.000000pt);
\clip (777.000000, 15.000000) circle(3.000000pt);
\draw (774.000000, 15.000000) -- (780.000000, 15.000000);
\draw (777.000000, 12.000000) -- (777.000000, 18.000000);
\end{scope}
% Line 109: 9 +23
\draw (795.000000,225.000000) -- (795.000000,15.000000);
\filldraw (795.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (795.000000, 15.000000) circle(3.000000pt);
\clip (795.000000, 15.000000) circle(3.000000pt);
\draw (792.000000, 15.000000) -- (798.000000, 15.000000);
\draw (795.000000, 12.000000) -- (795.000000, 18.000000);
\end{scope}
% Line 110: 24 +23
\draw (813.000000,15.000000) -- (813.000000,0.000000);
\filldraw (813.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (813.000000, 15.000000) circle(3.000000pt);
\clip (813.000000, 15.000000) circle(3.000000pt);
\draw (810.000000, 15.000000) -- (816.000000, 15.000000);
\draw (813.000000, 12.000000) -- (813.000000, 18.000000);
\end{scope}
% Line 111: 24 M {\scriptsize $X$}
\draw[fill=white] (828.000000, -4.000000) -- (836.000000,-4.000000) arc (-90:90:4.000000pt) -- (828.000000,4.000000) -- cycle;
\draw (834.000000, 0.000000) node {{\scriptsize $X$}};
% Line 113: 12 +23
\draw (834.000000,180.000000) -- (834.000000,15.000000);
\filldraw (834.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (834.000000, 15.000000) circle(3.000000pt);
\clip (834.000000, 15.000000) circle(3.000000pt);
\draw (831.000000, 15.000000) -- (837.000000, 15.000000);
\draw (834.000000, 12.000000) -- (834.000000, 18.000000);
\end{scope}
% Line 112: 24 END
% Line 114: 23 M {\scriptsize $Z$}
\draw[fill=white] (853.500000, 11.000000) -- (861.500000,11.000000) arc (-90:90:4.000000pt) -- (853.500000,19.000000) -- cycle;
\draw (859.500000, 15.000000) node {{\scriptsize $Z$}};
% Line 115: 23 END
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> 17_1_5_prep.tikz <==
\providecommand{\ket}[1]{\left \vert #1 \right \rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (798.000000, 382.500000);
% Drawing wires
% Line 3: 26 W {\ket{+}}
\draw[color=black] (45.000000,375.000000) -- (186.000000,375.000000);
\draw[color=black] (186.000000,374.500000) -- (214.500000,374.500000);
\draw[color=black] (186.000000,375.500000) -- (214.500000,375.500000);
% Line 4: 25 W {\ket{0}}
\draw[color=black] (127.500000,360.000000) -- (513.000000,360.000000);
\draw[color=black] (513.000000,359.500000) -- (538.500000,359.500000);
\draw[color=black] (513.000000,360.500000) -- (538.500000,360.500000);
% Line 5: 23 W {\ket{0}}
\draw[color=black] (81.000000,345.000000) -- (183.000000,345.000000);
\draw[color=black] (183.000000,344.500000) -- (214.500000,344.500000);
\draw[color=black] (183.000000,345.500000) -- (214.500000,345.500000);
% Line 7: 1 W {\ket{+}}
\draw[color=black] (0.000000,330.000000) -- (798.000000,330.000000);
\draw[color=black] (0.000000,330.000000) node[left] {${\ket{+}}$};
% Line 8: 2 W {\ket{0}}
\draw[color=black] (0.000000,315.000000) -- (798.000000,315.000000);
\draw[color=black] (0.000000,315.000000) node[left] {${\ket{0}}$};
% Line 9: 3 W {\ket{0}}
\draw[color=black] (0.000000,300.000000) -- (798.000000,300.000000);
\draw[color=black] (0.000000,300.000000) node[left] {${\ket{0}}$};
% Line 10: 4 W {\ket{+}}
\draw[color=black] (0.000000,285.000000) -- (798.000000,285.000000);
\draw[color=black] (0.000000,285.000000) node[left] {${\ket{+}}$};
% Line 11: 5 W {\ket{0}}
\draw[color=black] (0.000000,270.000000) -- (798.000000,270.000000);
\draw[color=black] (0.000000,270.000000) node[left] {${\ket{0}}$};
% Line 12: 6 W {\ket{+}}
\draw[color=black] (0.000000,255.000000) -- (798.000000,255.000000);
\draw[color=black] (0.000000,255.000000) node[left] {${\ket{+}}$};
% Line 13: 7 W {\ket{0}}
\draw[color=black] (0.000000,240.000000) -- (798.000000,240.000000);
\draw[color=black] (0.000000,240.000000) node[left] {${\ket{0}}$};
% Line 14: 8 W {\ket{0}}
\draw[color=black] (0.000000,225.000000) -- (798.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {${\ket{0}}$};
% Line 15: 9 W {\ket{0}}
\draw[color=black] (0.000000,210.000000) -- (798.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {${\ket{0}}$};
% Line 16: 10 W {\ket{+}}
\draw[color=black] (0.000000,195.000000) -- (798.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {${\ket{+}}$};
% Line 17: 11 W {\ket{+}}
\draw[color=black] (0.000000,180.000000) -- (798.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {${\ket{+}}$};
% Line 18: 12 W {\ket{+}}
\draw[color=black] (0.000000,165.000000) -- (798.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {${\ket{+}}$};
% Line 19: 13 W {\ket{+}}
\draw[color=black] (0.000000,150.000000) -- (798.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {${\ket{+}}$};
% Line 20: 14 W {\ket{+}}
\draw[color=black] (0.000000,135.000000) -- (798.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {${\ket{+}}$};
% Line 21: 15 W {\ket{0}}
\draw[color=black] (0.000000,120.000000) -- (798.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {${\ket{0}}$};
% Line 22: 16 W {\ket{0}}
\draw[color=black] (0.000000,105.000000) -- (798.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {${\ket{0}}$};
% Line 23: 17 W {\ket{0}}
\draw[color=black] (0.000000,90.000000) -- (798.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {${\ket{0}}$};
% Line 25: 18 W {\ket{+}}
\draw[color=black] (186.000000,75.000000) -- (402.000000,75.000000);
\draw[color=black] (402.000000,74.500000) -- (427.500000,74.500000);
\draw[color=black] (402.000000,75.500000) -- (427.500000,75.500000);
% Line 26: 24 W {\ket{0}}
\draw[color=black] (186.000000,60.000000) -- (402.000000,60.000000);
\draw[color=black] (402.000000,59.500000) -- (427.500000,59.500000);
\draw[color=black] (402.000000,60.500000) -- (427.500000,60.500000);
% Line 28: 19 W {\ket{0}}
\draw[color=black] (427.500000,45.000000) -- (582.000000,45.000000);
\draw[color=black] (582.000000,44.500000) -- (607.500000,44.500000);
\draw[color=black] (582.000000,45.500000) -- (607.500000,45.500000);
% Line 29: 21 W {\ket{+}}
\draw[color=black] (427.500000,30.000000) -- (582.000000,30.000000);
\draw[color=black] (582.000000,29.500000) -- (607.500000,29.500000);
\draw[color=black] (582.000000,30.500000) -- (607.500000,30.500000);
% Line 31: 20 W {\ket{0}}
\draw[color=black] (607.500000,15.000000) -- (759.000000,15.000000);
\draw[color=black] (759.000000,14.500000) -- (784.500000,14.500000);
\draw[color=black] (759.000000,15.500000) -- (784.500000,15.500000);
% Line 32: 22 W {\ket{+}}
\draw[color=black] (607.500000,0.000000) -- (759.000000,0.000000);
\draw[color=black] (759.000000,-0.500000) -- (784.500000,-0.500000);
\draw[color=black] (759.000000,0.500000) -- (784.500000,0.500000);
% Done with wires; drawing gates
% Line 34: 11 +9
\draw (12.000000,210.000000) -- (12.000000,180.000000);
\filldraw (12.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (12.000000, 210.000000) circle(3.000000pt);
\clip (12.000000, 210.000000) circle(3.000000pt);
\draw (9.000000, 210.000000) -- (15.000000, 210.000000);
\draw (12.000000, 207.000000) -- (12.000000, 213.000000);
\end{scope}
% Line 35: 13 +16
\draw (9.000000,150.000000) -- (9.000000,105.000000);
\filldraw (9.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 105.000000) circle(3.000000pt);
\clip (9.000000, 105.000000) circle(3.000000pt);
\draw (6.000000, 105.000000) -- (12.000000, 105.000000);
\draw (9.000000, 102.000000) -- (9.000000, 108.000000);
\end{scope}
% Line 36: 6 +8
\draw (12.000000,255.000000) -- (12.000000,225.000000);
\filldraw (12.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (12.000000, 225.000000) circle(3.000000pt);
\clip (12.000000, 225.000000) circle(3.000000pt);
\draw (9.000000, 225.000000) -- (15.000000, 225.000000);
\draw (12.000000, 222.000000) -- (12.000000, 228.000000);
\end{scope}
% Line 42: 12 +15
\draw (15.000000,165.000000) -- (15.000000,120.000000);
\filldraw (15.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 120.000000) circle(3.000000pt);
\clip (15.000000, 120.000000) circle(3.000000pt);
\draw (12.000000, 120.000000) -- (18.000000, 120.000000);
\draw (15.000000, 117.000000) -- (15.000000, 123.000000);
\end{scope}
% Line 44: 1 +3
\draw (12.000000,330.000000) -- (12.000000,300.000000);
\filldraw (12.000000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (12.000000, 300.000000) circle(3.000000pt);
\clip (12.000000, 300.000000) circle(3.000000pt);
\draw (9.000000, 300.000000) -- (15.000000, 300.000000);
\draw (12.000000, 297.000000) -- (12.000000, 303.000000);
\end{scope}
% Line 37: 4 +8
\draw (33.000000,285.000000) -- (33.000000,225.000000);
\filldraw (33.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 225.000000) circle(3.000000pt);
\clip (33.000000, 225.000000) circle(3.000000pt);
\draw (30.000000, 225.000000) -- (36.000000, 225.000000);
\draw (33.000000, 222.000000) -- (33.000000, 228.000000);
\end{scope}
% Line 38: 13 +7
\draw (39.000000,240.000000) -- (39.000000,150.000000);
\filldraw (39.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (39.000000, 240.000000) circle(3.000000pt);
\clip (39.000000, 240.000000) circle(3.000000pt);
\draw (36.000000, 240.000000) -- (42.000000, 240.000000);
\draw (39.000000, 237.000000) -- (39.000000, 243.000000);
\end{scope}
% Line 39: 11 +17
\draw (45.000000,180.000000) -- (45.000000,90.000000);
\filldraw (45.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 90.000000) circle(3.000000pt);
\clip (45.000000, 90.000000) circle(3.000000pt);
\draw (42.000000, 90.000000) -- (48.000000, 90.000000);
\draw (45.000000, 87.000000) -- (45.000000, 93.000000);
\end{scope}
% Line 52: 16 +5
\draw (51.000000,270.000000) -- (51.000000,105.000000);
\filldraw (51.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 270.000000) circle(3.000000pt);
\clip (51.000000, 270.000000) circle(3.000000pt);
\draw (48.000000, 270.000000) -- (54.000000, 270.000000);
\draw (51.000000, 267.000000) -- (51.000000, 273.000000);
\end{scope}
% Line 53: 26 START
\draw[color=black] (52.500000,375.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
\draw[color=black] (52.500000,375.000000) node[left] {${\ket{+}}$};
% Line 59: 10 +12
\draw (57.000000,195.000000) -- (57.000000,165.000000);
\filldraw (57.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (57.000000, 165.000000) circle(3.000000pt);
\clip (57.000000, 165.000000) circle(3.000000pt);
\draw (54.000000, 165.000000) -- (60.000000, 165.000000);
\draw (57.000000, 162.000000) -- (57.000000, 168.000000);
\end{scope}
% Line 40: 14 +8
\draw (75.000000,225.000000) -- (75.000000,135.000000);
\filldraw (75.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (75.000000, 225.000000) circle(3.000000pt);
\clip (75.000000, 225.000000) circle(3.000000pt);
\draw (72.000000, 225.000000) -- (78.000000, 225.000000);
\draw (75.000000, 222.000000) -- (75.000000, 228.000000);
\end{scope}
% Line 41: 7 +2
\draw (75.000000,315.000000) -- (75.000000,240.000000);
\filldraw (75.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (75.000000, 315.000000) circle(3.000000pt);
\clip (75.000000, 315.000000) circle(3.000000pt);
\draw (72.000000, 315.000000) -- (78.000000, 315.000000);
\draw (75.000000, 312.000000) -- (75.000000, 318.000000);
\end{scope}
% Line 45: 13 +15
\draw (81.000000,150.000000) -- (81.000000,120.000000);
\filldraw (81.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (81.000000, 120.000000) circle(3.000000pt);
\clip (81.000000, 120.000000) circle(3.000000pt);
\draw (78.000000, 120.000000) -- (84.000000, 120.000000);
\draw (81.000000, 117.000000) -- (81.000000, 123.000000);
\end{scope}
% Line 46: 23 START
\draw[color=black] (88.500000,345.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (88.500000,345.000000) node[left] {${\ket{0}}$};
% Line 51: 1 +4
\draw (81.000000,330.000000) -- (81.000000,285.000000);
\filldraw (81.000000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (81.000000, 285.000000) circle(3.000000pt);
\clip (81.000000, 285.000000) circle(3.000000pt);
\draw (78.000000, 285.000000) -- (84.000000, 285.000000);
\draw (81.000000, 282.000000) -- (81.000000, 288.000000);
\end{scope}
% Line 61: 10 +11
\draw (81.000000,195.000000) -- (81.000000,180.000000);
\filldraw (81.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (81.000000, 180.000000) circle(3.000000pt);
\clip (81.000000, 180.000000) circle(3.000000pt);
\draw (78.000000, 180.000000) -- (84.000000, 180.000000);
\draw (81.000000, 177.000000) -- (81.000000, 183.000000);
\end{scope}
% Line 62: 5 +3
\draw (87.000000,300.000000) -- (87.000000,270.000000);
\filldraw (87.000000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (87.000000, 300.000000) circle(3.000000pt);
\clip (87.000000, 300.000000) circle(3.000000pt);
\draw (84.000000, 300.000000) -- (90.000000, 300.000000);
\draw (87.000000, 297.000000) -- (87.000000, 303.000000);
\end{scope}
% Line 63: 9 +16
\draw (87.000000,210.000000) -- (87.000000,105.000000);
\filldraw (87.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (87.000000, 105.000000) circle(3.000000pt);
\clip (87.000000, 105.000000) circle(3.000000pt);
\draw (84.000000, 105.000000) -- (90.000000, 105.000000);
\draw (87.000000, 102.000000) -- (87.000000, 108.000000);
\end{scope}
% Line 43: 8 +7
\draw (105.000000,240.000000) -- (105.000000,225.000000);
\filldraw (105.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (105.000000, 240.000000) circle(3.000000pt);
\clip (105.000000, 240.000000) circle(3.000000pt);
\draw (102.000000, 240.000000) -- (108.000000, 240.000000);
\draw (105.000000, 237.000000) -- (105.000000, 243.000000);
\end{scope}
% Line 47: 13 +23
\draw (111.000000,345.000000) -- (111.000000,150.000000);
\filldraw (111.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (111.000000, 345.000000) circle(3.000000pt);
\clip (111.000000, 345.000000) circle(3.000000pt);
\draw (108.000000, 345.000000) -- (114.000000, 345.000000);
\draw (111.000000, 342.000000) -- (111.000000, 348.000000);
\end{scope}
% Line 54: 26 +14
\draw (117.000000,375.000000) -- (117.000000,135.000000);
\filldraw (117.000000, 375.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (117.000000, 135.000000) circle(3.000000pt);
\clip (117.000000, 135.000000) circle(3.000000pt);
\draw (114.000000, 135.000000) -- (120.000000, 135.000000);
\draw (117.000000, 132.000000) -- (117.000000, 138.000000);
\end{scope}
% Line 64: 12 +9
\draw (123.000000,210.000000) -- (123.000000,165.000000);
\filldraw (123.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 210.000000) circle(3.000000pt);
\clip (123.000000, 210.000000) circle(3.000000pt);
\draw (120.000000, 210.000000) -- (126.000000, 210.000000);
\draw (123.000000, 207.000000) -- (123.000000, 213.000000);
\end{scope}
% Line 65: 25 START
\draw[color=black] (135.000000,360.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (135.000000,360.000000) node[left] {${\ket{0}}$};
% Line 48: 2 +23
\draw (150.000000,345.000000) -- (150.000000,315.000000);
\filldraw (150.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (150.000000, 345.000000) circle(3.000000pt);
\clip (150.000000, 345.000000) circle(3.000000pt);
\draw (147.000000, 345.000000) -- (153.000000, 345.000000);
\draw (150.000000, 342.000000) -- (150.000000, 348.000000);
\end{scope}
% Line 55: 26 +4
\draw (156.000000,375.000000) -- (156.000000,285.000000);
\filldraw (156.000000, 375.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (156.000000, 285.000000) circle(3.000000pt);
\clip (156.000000, 285.000000) circle(3.000000pt);
\draw (153.000000, 285.000000) -- (159.000000, 285.000000);
\draw (156.000000, 282.000000) -- (156.000000, 288.000000);
\end{scope}
% Line 58: 14 +13
\draw (150.000000,150.000000) -- (150.000000,135.000000);
\filldraw (150.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (150.000000, 150.000000) circle(3.000000pt);
\clip (150.000000, 150.000000) circle(3.000000pt);
\draw (147.000000, 150.000000) -- (153.000000, 150.000000);
\draw (150.000000, 147.000000) -- (150.000000, 153.000000);
\end{scope}
% Line 66: 17 +25
\draw (162.000000,360.000000) -- (162.000000,90.000000);
\filldraw (162.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (162.000000, 360.000000) circle(3.000000pt);
\clip (162.000000, 360.000000) circle(3.000000pt);
\draw (159.000000, 360.000000) -- (165.000000, 360.000000);
\draw (162.000000, 357.000000) -- (162.000000, 363.000000);
\end{scope}
% Line 49: 23 M {\scriptsize $Z$}
\draw[fill=white] (177.000000, 341.000000) -- (185.000000,341.000000) arc (-90:90:4.000000pt) -- (177.000000,349.000000) -- cycle;
\draw (183.000000, 345.000000) node {{\scriptsize $Z$}};
% Line 56: 26 M {\scriptsize $X$}
\draw[fill=white] (180.000000, 371.000000) -- (188.000000,371.000000) arc (-90:90:4.000000pt) -- (180.000000,379.000000) -- cycle;
\draw (186.000000, 375.000000) node {{\scriptsize $X$}};
% Line 60: 4 +2
\draw (180.000000,315.000000) -- (180.000000,285.000000);
\filldraw (180.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (180.000000, 315.000000) circle(3.000000pt);
\clip (180.000000, 315.000000) circle(3.000000pt);
\draw (177.000000, 315.000000) -- (183.000000, 315.000000);
\draw (180.000000, 312.000000) -- (180.000000, 318.000000);
\end{scope}
% Line 67: 5 +25
\draw (192.000000,360.000000) -- (192.000000,270.000000);
\filldraw (192.000000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (192.000000, 360.000000) circle(3.000000pt);
\clip (192.000000, 360.000000) circle(3.000000pt);
\draw (189.000000, 360.000000) -- (195.000000, 360.000000);
\draw (192.000000, 357.000000) -- (192.000000, 363.000000);
\end{scope}
% Line 69: 15 +17
\draw (186.000000,120.000000) -- (186.000000,90.000000);
\filldraw (186.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (186.000000, 90.000000) circle(3.000000pt);
\clip (186.000000, 90.000000) circle(3.000000pt);
\draw (183.000000, 90.000000) -- (189.000000, 90.000000);
\draw (186.000000, 87.000000) -- (186.000000, 93.000000);
\end{scope}
% Line 70: 24 START
\draw[color=black] (193.500000,60.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (193.500000,60.000000) node[left] {${\ket{0}}$};
% Line 71: 18 START
\draw[color=black] (193.500000,75.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
\draw[color=black] (193.500000,75.000000) node[left] {${\ket{+}}$};
% Line 50: 23 END
% Line 57: 26 END
% Line 68: 6 +5
\draw (214.500000,270.000000) -- (214.500000,255.000000);
\filldraw (214.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (214.500000, 270.000000) circle(3.000000pt);
\clip (214.500000, 270.000000) circle(3.000000pt);
\draw (211.500000, 270.000000) -- (217.500000, 270.000000);
\draw (214.500000, 267.000000) -- (214.500000, 273.000000);
\end{scope}
% Line 72: 18 +24
\draw (214.500000,75.000000) -- (214.500000,60.000000);
\filldraw (214.500000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (214.500000, 60.000000) circle(3.000000pt);
\clip (214.500000, 60.000000) circle(3.000000pt);
\draw (211.500000, 60.000000) -- (217.500000, 60.000000);
\draw (214.500000, 57.000000) -- (214.500000, 63.000000);
\end{scope}
% Line 73: 18 +1
\draw (237.000000,330.000000) -- (237.000000,75.000000);
\filldraw (237.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (237.000000, 330.000000) circle(3.000000pt);
\clip (237.000000, 330.000000) circle(3.000000pt);
\draw (234.000000, 330.000000) -- (240.000000, 330.000000);
\draw (237.000000, 327.000000) -- (237.000000, 333.000000);
\end{scope}
% Line 74: 18 +11
\draw (255.000000,180.000000) -- (255.000000,75.000000);
\filldraw (255.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (255.000000, 180.000000) circle(3.000000pt);
\clip (255.000000, 180.000000) circle(3.000000pt);
\draw (252.000000, 180.000000) -- (258.000000, 180.000000);
\draw (255.000000, 177.000000) -- (255.000000, 183.000000);
\end{scope}
% Line 75: 18 +2
\draw (273.000000,315.000000) -- (273.000000,75.000000);
\filldraw (273.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (273.000000, 315.000000) circle(3.000000pt);
\clip (273.000000, 315.000000) circle(3.000000pt);
\draw (270.000000, 315.000000) -- (276.000000, 315.000000);
\draw (273.000000, 312.000000) -- (273.000000, 318.000000);
\end{scope}
% Line 76: 18 +12
\draw (291.000000,165.000000) -- (291.000000,75.000000);
\filldraw (291.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (291.000000, 165.000000) circle(3.000000pt);
\clip (291.000000, 165.000000) circle(3.000000pt);
\draw (288.000000, 165.000000) -- (294.000000, 165.000000);
\draw (291.000000, 162.000000) -- (291.000000, 168.000000);
\end{scope}
% Line 77: 18 +5
\draw (309.000000,270.000000) -- (309.000000,75.000000);
\filldraw (309.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (309.000000, 270.000000) circle(3.000000pt);
\clip (309.000000, 270.000000) circle(3.000000pt);
\draw (306.000000, 270.000000) -- (312.000000, 270.000000);
\draw (309.000000, 267.000000) -- (309.000000, 273.000000);
\end{scope}
% Line 78: 18 +17
\draw (327.000000,90.000000) -- (327.000000,75.000000);
\filldraw (327.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (327.000000, 90.000000) circle(3.000000pt);
\clip (327.000000, 90.000000) circle(3.000000pt);
\draw (324.000000, 90.000000) -- (330.000000, 90.000000);
\draw (327.000000, 87.000000) -- (327.000000, 93.000000);
\end{scope}
% Line 79: 18 +8
\draw (345.000000,225.000000) -- (345.000000,75.000000);
\filldraw (345.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (345.000000, 225.000000) circle(3.000000pt);
\clip (345.000000, 225.000000) circle(3.000000pt);
\draw (342.000000, 225.000000) -- (348.000000, 225.000000);
\draw (345.000000, 222.000000) -- (345.000000, 228.000000);
\end{scope}
% Line 80: 18 +13
\draw (363.000000,150.000000) -- (363.000000,75.000000);
\filldraw (363.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (363.000000, 150.000000) circle(3.000000pt);
\clip (363.000000, 150.000000) circle(3.000000pt);
\draw (360.000000, 150.000000) -- (366.000000, 150.000000);
\draw (363.000000, 147.000000) -- (363.000000, 153.000000);
\end{scope}
% Line 81: 18 +24
\draw (381.000000,75.000000) -- (381.000000,60.000000);
\filldraw (381.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (381.000000, 60.000000) circle(3.000000pt);
\clip (381.000000, 60.000000) circle(3.000000pt);
\draw (378.000000, 60.000000) -- (384.000000, 60.000000);
\draw (381.000000, 57.000000) -- (381.000000, 63.000000);
\end{scope}
% Line 82: 24 M {\scriptsize $Z$}
\draw[fill=white] (396.000000, 56.000000) -- (404.000000,56.000000) arc (-90:90:4.000000pt) -- (396.000000,64.000000) -- cycle;
\draw (402.000000, 60.000000) node {{\scriptsize $Z$}};
% Line 84: 18 M {\scriptsize $X$}
\draw[fill=white] (396.000000, 71.000000) -- (404.000000,71.000000) arc (-90:90:4.000000pt) -- (396.000000,79.000000) -- cycle;
\draw (402.000000, 75.000000) node {{\scriptsize $X$}};
% Line 83: 24 END
% Line 85: 18 END
% Line 86: 19 START
\draw[color=black] (435.000000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (435.000000,45.000000) node[left] {${\ket{0}}$};
% Line 87: 21 START
\draw[color=black] (435.000000,30.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
\draw[color=black] (435.000000,30.000000) node[left] {${\ket{+}}$};
% Line 88: 21 +19
\draw (450.000000,45.000000) -- (450.000000,30.000000);
\filldraw (450.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (450.000000, 45.000000) circle(3.000000pt);
\clip (450.000000, 45.000000) circle(3.000000pt);
\draw (447.000000, 45.000000) -- (453.000000, 45.000000);
\draw (450.000000, 42.000000) -- (450.000000, 48.000000);
\end{scope}
% Line 89: 16 +19
\draw (468.000000,105.000000) -- (468.000000,45.000000);
\filldraw (468.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (468.000000, 45.000000) circle(3.000000pt);
\clip (468.000000, 45.000000) circle(3.000000pt);
\draw (465.000000, 45.000000) -- (471.000000, 45.000000);
\draw (468.000000, 42.000000) -- (468.000000, 48.000000);
\end{scope}
% Line 90: 16 +25
\draw (486.000000,360.000000) -- (486.000000,105.000000);
\filldraw (486.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (486.000000, 360.000000) circle(3.000000pt);
\clip (486.000000, 360.000000) circle(3.000000pt);
\draw (483.000000, 360.000000) -- (489.000000, 360.000000);
\draw (486.000000, 357.000000) -- (486.000000, 363.000000);
\end{scope}
% Line 93: 15 +19
\draw (492.000000,120.000000) -- (492.000000,45.000000);
\filldraw (492.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (492.000000, 45.000000) circle(3.000000pt);
\clip (492.000000, 45.000000) circle(3.000000pt);
\draw (489.000000, 45.000000) -- (495.000000, 45.000000);
\draw (492.000000, 42.000000) -- (492.000000, 48.000000);
\end{scope}
% Line 91: 25 M {\scriptsize $Z$}
\draw[fill=white] (507.000000, 356.000000) -- (515.000000,356.000000) arc (-90:90:4.000000pt) -- (507.000000,364.000000) -- cycle;
\draw (513.000000, 360.000000) node {{\scriptsize $Z$}};
% Line 94: 11 +19
\draw (513.000000,180.000000) -- (513.000000,45.000000);
\filldraw (513.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (513.000000, 45.000000) circle(3.000000pt);
\clip (513.000000, 45.000000) circle(3.000000pt);
\draw (510.000000, 45.000000) -- (516.000000, 45.000000);
\draw (513.000000, 42.000000) -- (513.000000, 48.000000);
\end{scope}
% Line 92: 25 END
% Line 95: 12 +19
\draw (538.500000,165.000000) -- (538.500000,45.000000);
\filldraw (538.500000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (538.500000, 45.000000) circle(3.000000pt);
\clip (538.500000, 45.000000) circle(3.000000pt);
\draw (535.500000, 45.000000) -- (541.500000, 45.000000);
\draw (538.500000, 42.000000) -- (538.500000, 48.000000);
\end{scope}
% Line 96: 21 +19
\draw (561.000000,45.000000) -- (561.000000,30.000000);
\filldraw (561.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (561.000000, 45.000000) circle(3.000000pt);
\clip (561.000000, 45.000000) circle(3.000000pt);
\draw (558.000000, 45.000000) -- (564.000000, 45.000000);
\draw (561.000000, 42.000000) -- (561.000000, 48.000000);
\end{scope}
% Line 97: 21 M {\scriptsize $X$}
\draw[fill=white] (576.000000, 26.000000) -- (584.000000,26.000000) arc (-90:90:4.000000pt) -- (576.000000,34.000000) -- cycle;
\draw (582.000000, 30.000000) node {{\scriptsize $X$}};
% Line 99: 19 M {\scriptsize $Z$}
\draw[fill=white] (576.000000, 41.000000) -- (584.000000,41.000000) arc (-90:90:4.000000pt) -- (576.000000,49.000000) -- cycle;
\draw (582.000000, 45.000000) node {{\scriptsize $Z$}};
% Line 98: 21 END
% Line 100: 19 END
% Line 101: 20 START
\draw[color=black] (615.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (615.000000,15.000000) node[left] {${\ket{0}}$};
% Line 102: 22 START
\draw[color=black] (615.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
\draw[color=black] (615.000000,0.000000) node[left] {${\ket{+}}$};
% Line 103: 22 +20
\draw (630.000000,15.000000) -- (630.000000,0.000000);
\filldraw (630.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (630.000000, 15.000000) circle(3.000000pt);
\clip (630.000000, 15.000000) circle(3.000000pt);
\draw (627.000000, 15.000000) -- (633.000000, 15.000000);
\draw (630.000000, 12.000000) -- (630.000000, 18.000000);
\end{scope}
% Line 104: 3 +20
\draw (648.000000,300.000000) -- (648.000000,15.000000);
\filldraw (648.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (648.000000, 15.000000) circle(3.000000pt);
\clip (648.000000, 15.000000) circle(3.000000pt);
\draw (645.000000, 15.000000) -- (651.000000, 15.000000);
\draw (648.000000, 12.000000) -- (648.000000, 18.000000);
\end{scope}
% Line 105: 6 +20
\draw (666.000000,255.000000) -- (666.000000,15.000000);
\filldraw (666.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (666.000000, 15.000000) circle(3.000000pt);
\clip (666.000000, 15.000000) circle(3.000000pt);
\draw (663.000000, 15.000000) -- (669.000000, 15.000000);
\draw (666.000000, 12.000000) -- (666.000000, 18.000000);
\end{scope}
% Line 106: 14 +20
\draw (684.000000,135.000000) -- (684.000000,15.000000);
\filldraw (684.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (684.000000, 15.000000) circle(3.000000pt);
\clip (684.000000, 15.000000) circle(3.000000pt);
\draw (681.000000, 15.000000) -- (687.000000, 15.000000);
\draw (684.000000, 12.000000) -- (684.000000, 18.000000);
\end{scope}
% Line 107: 2 +20
\draw (702.000000,315.000000) -- (702.000000,15.000000);
\filldraw (702.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (702.000000, 15.000000) circle(3.000000pt);
\clip (702.000000, 15.000000) circle(3.000000pt);
\draw (699.000000, 15.000000) -- (705.000000, 15.000000);
\draw (702.000000, 12.000000) -- (702.000000, 18.000000);
\end{scope}
% Line 108: 8 +20
\draw (720.000000,225.000000) -- (720.000000,15.000000);
\filldraw (720.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (720.000000, 15.000000) circle(3.000000pt);
\clip (720.000000, 15.000000) circle(3.000000pt);
\draw (717.000000, 15.000000) -- (723.000000, 15.000000);
\draw (720.000000, 12.000000) -- (720.000000, 18.000000);
\end{scope}
% Line 109: 22 +20
\draw (738.000000,15.000000) -- (738.000000,0.000000);
\filldraw (738.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (738.000000, 15.000000) circle(3.000000pt);
\clip (738.000000, 15.000000) circle(3.000000pt);
\draw (735.000000, 15.000000) -- (741.000000, 15.000000);
\draw (738.000000, 12.000000) -- (738.000000, 18.000000);
\end{scope}
% Line 110: 22 M {\scriptsize $X$}
\draw[fill=white] (753.000000, -4.000000) -- (761.000000,-4.000000) arc (-90:90:4.000000pt) -- (753.000000,4.000000) -- cycle;
\draw (759.000000, 0.000000) node {{\scriptsize $X$}};
% Line 112: 20 M {\scriptsize $Z$}
\draw[fill=white] (753.000000, 11.000000) -- (761.000000,11.000000) arc (-90:90:4.000000pt) -- (753.000000,19.000000) -- cycle;
\draw (759.000000, 15.000000) node {{\scriptsize $Z$}};
% Line 111: 22 END
% Line 113: 20 END
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> 20_2_6_prep.tikz <==
\providecommand{\ket}[1]{\left \vert #1 \right \rangle }
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (2331.000000, 742.500000);
% Drawing wires
% Line 3: 45 W {\ket{0}}
\draw[color=black] (43.500000,735.000000) -- (684.000000,735.000000);
\draw[color=black] (684.000000,734.500000) -- (712.500000,734.500000);
\draw[color=black] (684.000000,735.500000) -- (712.500000,735.500000);
% Line 4: 41 W {\ket{0}}
\draw[color=black] (76.500000,720.000000) -- (331.500000,720.000000);
\draw[color=black] (331.500000,719.500000) -- (358.500000,719.500000);
\draw[color=black] (331.500000,720.500000) -- (358.500000,720.500000);
% Line 5: 39 W {\ket{0}}
\draw[color=black] (166.500000,705.000000) -- (1882.500000,705.000000);
\draw[color=black] (1882.500000,704.500000) -- (1921.500000,704.500000);
\draw[color=black] (1882.500000,705.500000) -- (1921.500000,705.500000);
% Line 6: 36 W {\ket{0}}
\draw[color=black] (139.500000,690.000000) -- (738.000000,690.000000);
\draw[color=black] (738.000000,689.500000) -- (763.500000,689.500000);
\draw[color=black] (738.000000,690.500000) -- (763.500000,690.500000);
% Line 7: 34 W {\ket{0}}
\draw[color=black] (409.500000,675.000000) -- (511.500000,675.000000);
\draw[color=black] (511.500000,674.500000) -- (538.500000,674.500000);
\draw[color=black] (511.500000,675.500000) -- (538.500000,675.500000);
% Line 8: 33 W {\ket{0}}
\draw[color=black] (304.500000,660.000000) -- (409.500000,660.000000);
\draw[color=black] (409.500000,659.500000) -- (436.500000,659.500000);
\draw[color=black] (409.500000,660.500000) -- (436.500000,660.500000);
% Line 9: 30 W {\ket{0}}
\draw[color=black] (271.500000,645.000000) -- (538.500000,645.000000);
\draw[color=black] (538.500000,644.500000) -- (565.500000,644.500000);
\draw[color=black] (538.500000,645.500000) -- (565.500000,645.500000);
% Line 11: 1 W {\ket{+}}
\draw[color=black] (0.000000,630.000000) -- (2331.000000,630.000000);
\draw[color=black] (0.000000,630.000000) node[left] {${\ket{+}}$};
% Line 12: 2 W {\ket{+}}
\draw[color=black] (0.000000,615.000000) -- (2331.000000,615.000000);
\draw[color=black] (0.000000,615.000000) node[left] {${\ket{+}}$};
% Line 13: 3 W {\ket{+}}
\draw[color=black] (0.000000,600.000000) -- (2331.000000,600.000000);
\draw[color=black] (0.000000,600.000000) node[left] {${\ket{+}}$};
% Line 14: 4 W {\ket{0}}
\draw[color=black] (0.000000,585.000000) -- (2331.000000,585.000000);
\draw[color=black] (0.000000,585.000000) node[left] {${\ket{0}}$};
% Line 15: 5 W {\ket{+}}
\draw[color=black] (0.000000,570.000000) -- (2331.000000,570.000000);
\draw[color=black] (0.000000,570.000000) node[left] {${\ket{+}}$};
% Line 16: 6 W {\ket{+}}
\draw[color=black] (0.000000,555.000000) -- (2331.000000,555.000000);
\draw[color=black] (0.000000,555.000000) node[left] {${\ket{+}}$};
% Line 17: 7 W {\ket{+}}
\draw[color=black] (0.000000,540.000000) -- (2331.000000,540.000000);
\draw[color=black] (0.000000,540.000000) node[left] {${\ket{+}}$};
% Line 18: 8 W {\ket{0}}
\draw[color=black] (0.000000,525.000000) -- (2331.000000,525.000000);
\draw[color=black] (0.000000,525.000000) node[left] {${\ket{0}}$};
% Line 19: 9 W {\ket{+}}
\draw[color=black] (0.000000,510.000000) -- (2331.000000,510.000000);
\draw[color=black] (0.000000,510.000000) node[left] {${\ket{+}}$};
% Line 20: 10 W {\ket{0}}
\draw[color=black] (0.000000,495.000000) -- (2331.000000,495.000000);
\draw[color=black] (0.000000,495.000000) node[left] {${\ket{0}}$};
% Line 21: 11 W {\ket{0}}
\draw[color=black] (0.000000,480.000000) -- (2331.000000,480.000000);
\draw[color=black] (0.000000,480.000000) node[left] {${\ket{0}}$};
% Line 22: 12 W {\ket{0}}
\draw[color=black] (0.000000,465.000000) -- (2331.000000,465.000000);
\draw[color=black] (0.000000,465.000000) node[left] {${\ket{0}}$};
% Line 23: 13 W {\ket{+}}
\draw[color=black] (0.000000,450.000000) -- (2331.000000,450.000000);
\draw[color=black] (0.000000,450.000000) node[left] {${\ket{+}}$};
% Line 24: 14 W {\ket{0}}
\draw[color=black] (0.000000,435.000000) -- (2331.000000,435.000000);
\draw[color=black] (0.000000,435.000000) node[left] {${\ket{0}}$};
% Line 25: 15 W {\ket{0}}
\draw[color=black] (0.000000,420.000000) -- (2331.000000,420.000000);
\draw[color=black] (0.000000,420.000000) node[left] {${\ket{0}}$};
% Line 26: 16 W {\ket{0}}
\draw[color=black] (0.000000,405.000000) -- (2331.000000,405.000000);
\draw[color=black] (0.000000,405.000000) node[left] {${\ket{0}}$};
% Line 27: 17 W {\ket{+}}
\draw[color=black] (0.000000,390.000000) -- (2331.000000,390.000000);
\draw[color=black] (0.000000,390.000000) node[left] {${\ket{+}}$};
% Line 28: 18 W {\ket{0}}
\draw[color=black] (0.000000,375.000000) -- (2331.000000,375.000000);
\draw[color=black] (0.000000,375.000000) node[left] {${\ket{0}}$};
% Line 29: 19 W {\ket{0}}
\draw[color=black] (0.000000,360.000000) -- (2331.000000,360.000000);
\draw[color=black] (0.000000,360.000000) node[left] {${\ket{0}}$};
% Line 30: 20 W {\ket{0}}
\draw[color=black] (0.000000,345.000000) -- (2331.000000,345.000000);
\draw[color=black] (0.000000,345.000000) node[left] {${\ket{0}}$};
% Line 32: 21 W {\ket{0}}
\draw[color=black] (409.500000,330.000000) -- (945.000000,330.000000);
\draw[color=black] (945.000000,329.500000) -- (976.500000,329.500000);
\draw[color=black] (945.000000,330.500000) -- (976.500000,330.500000);
% Line 33: 22 W {\ket{0}}
\draw[color=black] (409.500000,315.000000) -- (1731.000000,315.000000);
\draw[color=black] (1731.000000,314.500000) -- (1765.500000,314.500000);
\draw[color=black] (1731.000000,315.500000) -- (1765.500000,315.500000);
% Line 34: 43 W {\ket{+}}
\draw[color=black] (1501.500000,300.000000) -- (1701.000000,300.000000);
\draw[color=black] (1701.000000,299.500000) -- (1732.500000,299.500000);
\draw[color=black] (1701.000000,300.500000) -- (1732.500000,300.500000);
% Line 35: 23 W {\ket{0}}
\draw[color=black] (892.500000,285.000000) -- (1896.000000,285.000000);
\draw[color=black] (1896.000000,284.500000) -- (1921.500000,284.500000);
\draw[color=black] (1896.000000,285.500000) -- (1921.500000,285.500000);
% Line 36: 44 W {\ket{+}}
\draw[color=black] (1651.500000,270.000000) -- (1845.000000,270.000000);
\draw[color=black] (1845.000000,269.500000) -- (1870.500000,269.500000);
\draw[color=black] (1845.000000,270.500000) -- (1870.500000,270.500000);
% Line 37: 24 W {\ket{0}}
\draw[color=black] (919.500000,255.000000) -- (1869.000000,255.000000);
\draw[color=black] (1869.000000,254.500000) -- (1921.500000,254.500000);
\draw[color=black] (1869.000000,255.500000) -- (1921.500000,255.500000);
% Line 38: 25 W {\ket{+}}
\draw[color=black] (511.500000,240.000000) -- (816.000000,240.000000);
\draw[color=black] (816.000000,239.500000) -- (841.500000,239.500000);
\draw[color=black] (816.000000,240.500000) -- (841.500000,240.500000);
% Line 39: 48 W {\ket{0}}
\draw[color=black] (511.500000,225.000000) -- (816.000000,225.000000);
\draw[color=black] (816.000000,224.500000) -- (841.500000,224.500000);
\draw[color=black] (816.000000,225.500000) -- (841.500000,225.500000);
% Line 40: 40 W {\ket{0}}
\draw[color=black] (565.500000,210.000000) -- (1008.000000,210.000000);
\draw[color=black] (1008.000000,209.500000) -- (1039.500000,209.500000);
\draw[color=black] (1008.000000,210.500000) -- (1039.500000,210.500000);
% Line 41: 26 W {\ket{+}}
\draw[color=black] (1921.500000,195.000000) -- (2290.500000,195.000000);
\draw[color=black] (2290.500000,194.500000) -- (2317.500000,194.500000);
\draw[color=black] (2290.500000,195.500000) -- (2317.500000,195.500000);
% Line 42: 32 W {\ket{0}}
\draw[color=black] (1564.500000,180.000000) -- (2199.000000,180.000000);
\draw[color=black] (2199.000000,179.500000) -- (2230.500000,179.500000);
\draw[color=black] (2199.000000,180.500000) -- (2230.500000,180.500000);
% Line 43: 42 W {\ket{0}}
\draw[color=black] (331.500000,165.000000) -- (2263.500000,165.000000);
\draw[color=black] (2263.500000,164.500000) -- (2290.500000,164.500000);
\draw[color=black] (2263.500000,165.500000) -- (2290.500000,165.500000);
% Line 44: 46 W {\ket{0}}
\draw[color=black] (2074.500000,150.000000) -- (2148.000000,150.000000);
\draw[color=black] (2148.000000,149.500000) -- (2173.500000,149.500000);
\draw[color=black] (2148.000000,150.500000) -- (2173.500000,150.500000);
% Line 45: 35 W {\ket{0}}
\draw[color=black] (1948.500000,135.000000) -- (2233.500000,135.000000);
\draw[color=black] (2233.500000,134.500000) -- (2263.500000,134.500000);
\draw[color=black] (2233.500000,135.500000) -- (2263.500000,135.500000);
% Line 46: 50 W {\ket{0}}
\draw[color=black] (1993.500000,120.000000) -- (2173.500000,120.000000);
\draw[color=black] (2173.500000,119.500000) -- (2202.000000,119.500000);
\draw[color=black] (2173.500000,120.500000) -- (2202.000000,120.500000);
% Line 47: 27 W {\ket{+}}
\draw[color=black] (790.500000,105.000000) -- (1921.500000,105.000000);
\draw[color=black] (1921.500000,104.500000) -- (1948.500000,104.500000);
\draw[color=black] (1921.500000,105.500000) -- (1948.500000,105.500000);
% Line 48: 37 W {\ket{0}}
\draw[color=black] (790.500000,90.000000) -- (1039.500000,90.000000);
\draw[color=black] (1039.500000,89.500000) -- (1066.500000,89.500000);
\draw[color=black] (1039.500000,90.500000) -- (1066.500000,90.500000);
% Line 49: 38 W {\ket{0}}
\draw[color=black] (712.500000,75.000000) -- (1476.000000,75.000000);
\draw[color=black] (1476.000000,74.500000) -- (1501.500000,74.500000);
\draw[color=black] (1476.000000,75.500000) -- (1501.500000,75.500000);
% Line 50: 28 W {\ket{+}}
\draw[color=black] (1066.500000,60.000000) -- (1921.500000,60.000000);
\draw[color=black] (1921.500000,59.500000) -- (1948.500000,59.500000);
\draw[color=black] (1921.500000,60.500000) -- (1948.500000,60.500000);
% Line 51: 31 W {\ket{0}}
\draw[color=black] (1288.500000,45.000000) -- (1677.000000,45.000000);
\draw[color=black] (1677.000000,44.500000) -- (1704.000000,44.500000);
\draw[color=black] (1677.000000,45.500000) -- (1704.000000,45.500000);
% Line 52: 47 W {\ket{0}}
\draw[color=black] (1093.500000,30.000000) -- (1368.000000,30.000000);
\draw[color=black] (1368.000000,29.500000) -- (1393.500000,29.500000);
\draw[color=black] (1368.000000,30.500000) -- (1393.500000,30.500000);
% Line 53: 49 W {\ket{0}}
\draw[color=black] (1120.500000,15.000000) -- (1425.000000,15.000000);
\draw[color=black] (1425.000000,14.500000) -- (1450.500000,14.500000);
\draw[color=black] (1425.000000,15.500000) -- (1450.500000,15.500000);
% Line 54: 29 W {\ket{0}}
\draw[color=black] (1147.500000,0.000000) -- (1263.000000,0.000000);
\draw[color=black] (1263.000000,-0.500000) -- (1288.500000,-0.500000);
\draw[color=black] (1263.000000,0.500000) -- (1288.500000,0.500000);
% Done with wires; drawing gates
% Line 56: 7 +20
\draw (9.000000,540.000000) -- (9.000000,345.000000);
\filldraw (9.000000, 540.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 345.000000) circle(3.000000pt);
\clip (9.000000, 345.000000) circle(3.000000pt);
\draw (6.000000, 345.000000) -- (12.000000, 345.000000);
\draw (9.000000, 342.000000) -- (9.000000, 348.000000);
\end{scope}
% Line 58: 6 +10
\draw (15.000000,555.000000) -- (15.000000,495.000000);
\filldraw (15.000000, 555.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 495.000000) circle(3.000000pt);
\clip (15.000000, 495.000000) circle(3.000000pt);
\draw (12.000000, 495.000000) -- (18.000000, 495.000000);
\draw (15.000000, 492.000000) -- (15.000000, 498.000000);
\end{scope}
% Line 60: 13 +15
\draw (15.000000,450.000000) -- (15.000000,420.000000);
\filldraw (15.000000, 450.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 420.000000) circle(3.000000pt);
\clip (15.000000, 420.000000) circle(3.000000pt);
\draw (12.000000, 420.000000) -- (18.000000, 420.000000);
\draw (15.000000, 417.000000) -- (15.000000, 423.000000);
\end{scope}
% Line 62: 3 +12
\draw (21.000000,600.000000) -- (21.000000,465.000000);
\filldraw (21.000000, 600.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (21.000000, 465.000000) circle(3.000000pt);
\clip (21.000000, 465.000000) circle(3.000000pt);
\draw (18.000000, 465.000000) -- (24.000000, 465.000000);
\draw (21.000000, 462.000000) -- (21.000000, 468.000000);
\end{scope}
% Line 57: 17 +20
\draw (43.500000,390.000000) -- (43.500000,345.000000);
\filldraw (43.500000, 390.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 345.000000) circle(3.000000pt);
\clip (43.500000, 345.000000) circle(3.000000pt);
\draw (40.500000, 345.000000) -- (46.500000, 345.000000);
\draw (43.500000, 342.000000) -- (43.500000, 348.000000);
\end{scope}
% Line 59: 10 +11
\draw (40.500000,495.000000) -- (40.500000,480.000000);
\filldraw (40.500000, 495.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (40.500000, 480.000000) circle(3.000000pt);
\clip (40.500000, 480.000000) circle(3.000000pt);
\draw (37.500000, 480.000000) -- (43.500000, 480.000000);
\draw (40.500000, 477.000000) -- (40.500000, 483.000000);
\end{scope}
% Line 63: 9 +12
\draw (46.500000,510.000000) -- (46.500000,465.000000);
\filldraw (46.500000, 510.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 465.000000) circle(3.000000pt);
\clip (46.500000, 465.000000) circle(3.000000pt);
\draw (43.500000, 465.000000) -- (49.500000, 465.000000);
\draw (46.500000, 462.000000) -- (46.500000, 468.000000);
\end{scope}
% Line 64: 45 START
\draw[color=black] (51.000000,735.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (51.000000,735.000000) node[left] {${\ket{0}}$};
% Line 61: 11 +20
\draw (73.500000,480.000000) -- (73.500000,345.000000);
\filldraw (73.500000, 480.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (73.500000, 345.000000) circle(3.000000pt);
\clip (73.500000, 345.000000) circle(3.000000pt);
\draw (70.500000, 345.000000) -- (76.500000, 345.000000);
\draw (73.500000, 342.000000) -- (73.500000, 348.000000);
\end{scope}
% Line 65: 1 +45
\draw (66.000000,735.000000) -- (66.000000,630.000000);
\filldraw (66.000000, 630.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (66.000000, 735.000000) circle(3.000000pt);
\clip (66.000000, 735.000000) circle(3.000000pt);
\draw (63.000000, 735.000000) -- (69.000000, 735.000000);
\draw (66.000000, 732.000000) -- (66.000000, 738.000000);
\end{scope}
% Line 66: 41 START
\draw[color=black] (84.000000,720.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (84.000000,720.000000) node[left] {${\ket{0}}$};
% Line 67: 1 +41
\draw (99.000000,720.000000) -- (99.000000,630.000000);
\filldraw (99.000000, 630.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (99.000000, 720.000000) circle(3.000000pt);
\clip (99.000000, 720.000000) circle(3.000000pt);
\draw (96.000000, 720.000000) -- (102.000000, 720.000000);
\draw (99.000000, 717.000000) -- (99.000000, 723.000000);
\end{scope}
% Line 68: 1 +16
\draw (117.000000,630.000000) -- (117.000000,405.000000);
\filldraw (117.000000, 630.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (117.000000, 405.000000) circle(3.000000pt);
\clip (117.000000, 405.000000) circle(3.000000pt);
\draw (114.000000, 405.000000) -- (120.000000, 405.000000);
\draw (117.000000, 402.000000) -- (117.000000, 408.000000);
\end{scope}
% Line 69: 7 +16
\draw (139.500000,540.000000) -- (139.500000,405.000000);
\filldraw (139.500000, 540.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (139.500000, 405.000000) circle(3.000000pt);
\clip (139.500000, 405.000000) circle(3.000000pt);
\draw (136.500000, 405.000000) -- (142.500000, 405.000000);
\draw (139.500000, 402.000000) -- (139.500000, 408.000000);
\end{scope}
% Line 71: 1 +6
\draw (139.500000,630.000000) -- (139.500000,555.000000);
\filldraw (139.500000, 630.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (139.500000, 555.000000) circle(3.000000pt);
\clip (139.500000, 555.000000) circle(3.000000pt);
\draw (136.500000, 555.000000) -- (142.500000, 555.000000);
\draw (139.500000, 552.000000) -- (139.500000, 558.000000);
\end{scope}
% Line 72: 36 START
\draw[color=black] (147.000000,690.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (147.000000,690.000000) node[left] {${\ket{0}}$};
% Line 70: 16 +14
\draw (166.500000,435.000000) -- (166.500000,405.000000);
\filldraw (166.500000, 405.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (166.500000, 435.000000) circle(3.000000pt);
\clip (166.500000, 435.000000) circle(3.000000pt);
\draw (163.500000, 435.000000) -- (169.500000, 435.000000);
\draw (166.500000, 432.000000) -- (166.500000, 438.000000);
\end{scope}
% Line 73: 2 +36
\draw (166.500000,690.000000) -- (166.500000,615.000000);
\filldraw (166.500000, 615.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (166.500000, 690.000000) circle(3.000000pt);
\clip (166.500000, 690.000000) circle(3.000000pt);
\draw (163.500000, 690.000000) -- (169.500000, 690.000000);
\draw (166.500000, 687.000000) -- (166.500000, 693.000000);
\end{scope}
% Line 74: 39 START
\draw[color=black] (174.000000,705.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (174.000000,705.000000) node[left] {${\ket{0}}$};
% Line 75: 2 +39
\draw (189.000000,705.000000) -- (189.000000,615.000000);
\filldraw (189.000000, 615.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (189.000000, 705.000000) circle(3.000000pt);
\clip (189.000000, 705.000000) circle(3.000000pt);
\draw (186.000000, 705.000000) -- (192.000000, 705.000000);
\draw (189.000000, 702.000000) -- (189.000000, 708.000000);
\end{scope}
% Line 76: 3 +39
\draw (207.000000,705.000000) -- (207.000000,600.000000);
\filldraw (207.000000, 600.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 705.000000) circle(3.000000pt);
\clip (207.000000, 705.000000) circle(3.000000pt);
\draw (204.000000, 705.000000) -- (210.000000, 705.000000);
\draw (207.000000, 702.000000) -- (207.000000, 708.000000);
\end{scope}
% Line 77: 3 +18
\draw (225.000000,600.000000) -- (225.000000,375.000000);
\filldraw (225.000000, 600.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (225.000000, 375.000000) circle(3.000000pt);
\clip (225.000000, 375.000000) circle(3.000000pt);
\draw (222.000000, 375.000000) -- (228.000000, 375.000000);
\draw (225.000000, 372.000000) -- (225.000000, 378.000000);
\end{scope}
% Line 78: 6 +18
\draw (243.000000,555.000000) -- (243.000000,375.000000);
\filldraw (243.000000, 555.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (243.000000, 375.000000) circle(3.000000pt);
\clip (243.000000, 375.000000) circle(3.000000pt);
\draw (240.000000, 375.000000) -- (246.000000, 375.000000);
\draw (243.000000, 372.000000) -- (243.000000, 378.000000);
\end{scope}
% Line 79: 6 +41
\draw (261.000000,720.000000) -- (261.000000,555.000000);
\filldraw (261.000000, 555.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (261.000000, 720.000000) circle(3.000000pt);
\clip (261.000000, 720.000000) circle(3.000000pt);
\draw (258.000000, 720.000000) -- (264.000000, 720.000000);
\draw (261.000000, 717.000000) -- (261.000000, 723.000000);
\end{scope}
% Line 85: 18 +19
\draw (268.500000,375.000000) -- (268.500000,360.000000);
\filldraw (268.500000, 375.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (268.500000, 360.000000) circle(3.000000pt);
\clip (268.500000, 360.000000) circle(3.000000pt);
\draw (265.500000, 360.000000) -- (271.500000, 360.000000);
\draw (268.500000, 357.000000) -- (268.500000, 363.000000);
\end{scope}
% Line 86: 30 START
\draw[color=black] (279.000000,645.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (279.000000,645.000000) node[left] {${\ket{0}}$};
% Line 80: 11 +41
\draw (294.000000,720.000000) -- (294.000000,480.000000);
\filldraw (294.000000, 480.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (294.000000, 720.000000) circle(3.000000pt);
\clip (294.000000, 720.000000) circle(3.000000pt);
\draw (291.000000, 720.000000) -- (297.000000, 720.000000);
\draw (294.000000, 717.000000) -- (294.000000, 723.000000);
\end{scope}
% Line 84: 6 +8
\draw (300.000000,555.000000) -- (300.000000,525.000000);
\filldraw (300.000000, 555.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (300.000000, 525.000000) circle(3.000000pt);
\clip (300.000000, 525.000000) circle(3.000000pt);
\draw (297.000000, 525.000000) -- (303.000000, 525.000000);
\draw (300.000000, 522.000000) -- (300.000000, 528.000000);
\end{scope}
% Line 87: 7 +30
\draw (306.000000,645.000000) -- (306.000000,540.000000);
\filldraw (306.000000, 540.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (306.000000, 645.000000) circle(3.000000pt);
\clip (306.000000, 645.000000) circle(3.000000pt);
\draw (303.000000, 645.000000) -- (309.000000, 645.000000);
\draw (306.000000, 642.000000) -- (306.000000, 648.000000);
\end{scope}
% Line 88: 33 START
\draw[color=black] (312.000000,660.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (312.000000,660.000000) node[left] {${\ket{0}}$};
% Line 122: 17 +18
\draw (301.500000,390.000000) -- (301.500000,375.000000);
\filldraw (301.500000, 390.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (301.500000, 375.000000) circle(3.000000pt);
\clip (301.500000, 375.000000) circle(3.000000pt);
\draw (298.500000, 375.000000) -- (304.500000, 375.000000);
\draw (301.500000, 372.000000) -- (301.500000, 378.000000);
\end{scope}
% Line 81: 41 M {\scriptsize $Z$}
\draw[fill=white] (325.500000, 716.000000) -- (333.500000,716.000000) arc (-90:90:4.000000pt) -- (325.500000,724.000000) -- cycle;
\draw (331.500000, 720.000000) node {{\scriptsize $Z$}};
% Line 83: 9 +11
\draw (328.500000,510.000000) -- (328.500000,480.000000);
\filldraw (328.500000, 510.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (328.500000, 480.000000) circle(3.000000pt);
\clip (328.500000, 480.000000) circle(3.000000pt);
\draw (325.500000, 480.000000) -- (331.500000, 480.000000);
\draw (328.500000, 477.000000) -- (328.500000, 483.000000);
\end{scope}
% Line 89: 7 +33
\draw (328.500000,660.000000) -- (328.500000,540.000000);
\filldraw (328.500000, 540.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (328.500000, 660.000000) circle(3.000000pt);
\clip (328.500000, 660.000000) circle(3.000000pt);
\draw (325.500000, 660.000000) -- (331.500000, 660.000000);
\draw (328.500000, 657.000000) -- (328.500000, 663.000000);
\end{scope}
% Line 95: 12 +30
\draw (334.500000,645.000000) -- (334.500000,465.000000);
\filldraw (334.500000, 465.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (334.500000, 645.000000) circle(3.000000pt);
\clip (334.500000, 645.000000) circle(3.000000pt);
\draw (331.500000, 645.000000) -- (337.500000, 645.000000);
\draw (334.500000, 642.000000) -- (334.500000, 648.000000);
\end{scope}
% Line 96: 42 START
\draw[color=black] (339.000000,165.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (339.000000,165.000000) node[left] {${\ket{0}}$};
% Line 82: 41 END
% Line 90: 1 +33
\draw (358.500000,660.000000) -- (358.500000,630.000000);
\filldraw (358.500000, 630.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (358.500000, 660.000000) circle(3.000000pt);
\clip (358.500000, 660.000000) circle(3.000000pt);
\draw (355.500000, 660.000000) -- (361.500000, 660.000000);
\draw (358.500000, 657.000000) -- (358.500000, 663.000000);
\end{scope}
% Line 97: 15 +42
\draw (358.500000,420.000000) -- (358.500000,165.000000);
\filldraw (358.500000, 420.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (358.500000, 165.000000) circle(3.000000pt);
\clip (358.500000, 165.000000) circle(3.000000pt);
\draw (355.500000, 165.000000) -- (361.500000, 165.000000);
\draw (358.500000, 162.000000) -- (358.500000, 168.000000);
\end{scope}
% Line 91: 16 +33
\draw (381.000000,660.000000) -- (381.000000,405.000000);
\filldraw (381.000000, 405.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (381.000000, 660.000000) circle(3.000000pt);
\clip (381.000000, 660.000000) circle(3.000000pt);
\draw (378.000000, 660.000000) -- (384.000000, 660.000000);
\draw (381.000000, 657.000000) -- (381.000000, 663.000000);
\end{scope}
% Line 94: 1 +36
\draw (387.000000,690.000000) -- (387.000000,630.000000);
\filldraw (387.000000, 630.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (387.000000, 690.000000) circle(3.000000pt);
\clip (387.000000, 690.000000) circle(3.000000pt);
\draw (384.000000, 690.000000) -- (390.000000, 690.000000);
\draw (387.000000, 687.000000) -- (387.000000, 693.000000);
\end{scope}
% Line 98: 3 +15
\draw (387.000000,600.000000) -- (387.000000,420.000000);
\filldraw (387.000000, 600.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (387.000000, 420.000000) circle(3.000000pt);
\clip (387.000000, 420.000000) circle(3.000000pt);
\draw (384.000000, 420.000000) -- (390.000000, 420.000000);
\draw (387.000000, 417.000000) -- (387.000000, 423.000000);
\end{scope}
% Line 92: 33 M {\scriptsize $Z$}
\draw[fill=white] (403.500000, 656.000000) -- (411.500000,656.000000) arc (-90:90:4.000000pt) -- (403.500000,664.000000) -- cycle;
\draw (409.500000, 660.000000) node {{\scriptsize $Z$}};
% Line 99: 10 +15
\draw (406.500000,495.000000) -- (406.500000,420.000000);
\filldraw (406.500000, 495.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (406.500000, 420.000000) circle(3.000000pt);
\clip (406.500000, 420.000000) circle(3.000000pt);
\draw (403.500000, 420.000000) -- (409.500000, 420.000000);
\draw (406.500000, 417.000000) -- (406.500000, 423.000000);
\end{scope}
% Line 100: 34 START
\draw[color=black] (417.000000,675.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (417.000000,675.000000) node[left] {${\ket{0}}$};
% Line 138: 13 +16
\draw (412.500000,450.000000) -- (412.500000,405.000000);
\filldraw (412.500000, 450.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (412.500000, 405.000000) circle(3.000000pt);
\clip (412.500000, 405.000000) circle(3.000000pt);
\draw (409.500000, 405.000000) -- (415.500000, 405.000000);
\draw (412.500000, 402.000000) -- (412.500000, 408.000000);
\end{scope}
% Line 139: 22 START
\draw[color=black] (417.000000,315.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (417.000000,315.000000) node[left] {${\ket{0}}$};
% Line 140: 21 START
\draw[color=black] (417.000000,330.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (417.000000,330.000000) node[left] {${\ket{0}}$};
% Line 93: 33 END
% Line 101: 12 +34
\draw (447.000000,675.000000) -- (447.000000,465.000000);
\filldraw (447.000000, 465.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (447.000000, 675.000000) circle(3.000000pt);
\clip (447.000000, 675.000000) circle(3.000000pt);
\draw (444.000000, 675.000000) -- (450.000000, 675.000000);
\draw (447.000000, 672.000000) -- (447.000000, 678.000000);
\end{scope}
% Line 102: 3 +34
\draw (465.000000,675.000000) -- (465.000000,600.000000);
\filldraw (465.000000, 600.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (465.000000, 675.000000) circle(3.000000pt);
\clip (465.000000, 675.000000) circle(3.000000pt);
\draw (462.000000, 675.000000) -- (468.000000, 675.000000);
\draw (465.000000, 672.000000) -- (465.000000, 678.000000);
\end{scope}
% Line 106: 7 +12
\draw (465.000000,540.000000) -- (465.000000,465.000000);
\filldraw (465.000000, 540.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (465.000000, 465.000000) circle(3.000000pt);
\clip (465.000000, 465.000000) circle(3.000000pt);
\draw (462.000000, 465.000000) -- (468.000000, 465.000000);
\draw (465.000000, 462.000000) -- (465.000000, 468.000000);
\end{scope}
% Line 103: 9 +34
\draw (483.000000,675.000000) -- (483.000000,510.000000);
\filldraw (483.000000, 510.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (483.000000, 675.000000) circle(3.000000pt);
\clip (483.000000, 675.000000) circle(3.000000pt);
\draw (480.000000, 675.000000) -- (486.000000, 675.000000);
\draw (483.000000, 672.000000) -- (483.000000, 678.000000);
\end{scope}
% Line 107: 12 +10
\draw (486.000000,495.000000) -- (486.000000,465.000000);
\filldraw (486.000000, 465.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (486.000000, 495.000000) circle(3.000000pt);
\clip (486.000000, 495.000000) circle(3.000000pt);
\draw (483.000000, 495.000000) -- (489.000000, 495.000000);
\draw (486.000000, 492.000000) -- (486.000000, 498.000000);
\end{scope}
% Line 119: 5 +7
\draw (489.000000,570.000000) -- (489.000000,540.000000);
\filldraw (489.000000, 570.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (489.000000, 540.000000) circle(3.000000pt);
\clip (489.000000, 540.000000) circle(3.000000pt);
\draw (486.000000, 540.000000) -- (492.000000, 540.000000);
\draw (489.000000, 537.000000) -- (489.000000, 543.000000);
\end{scope}
% Line 104: 34 M {\scriptsize $Z$}
\draw[fill=white] (505.500000, 671.000000) -- (513.500000,671.000000) arc (-90:90:4.000000pt) -- (505.500000,679.000000) -- cycle;
\draw (511.500000, 675.000000) node {{\scriptsize $Z$}};
% Line 108: 12 +30
\draw (508.500000,645.000000) -- (508.500000,465.000000);
\filldraw (508.500000, 465.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (508.500000, 645.000000) circle(3.000000pt);
\clip (508.500000, 645.000000) circle(3.000000pt);
\draw (505.500000, 645.000000) -- (511.500000, 645.000000);
\draw (508.500000, 642.000000) -- (508.500000, 648.000000);
\end{scope}
% Line 121: 5 +6
\draw (514.500000,570.000000) -- (514.500000,555.000000);
\filldraw (514.500000, 570.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (514.500000, 555.000000) circle(3.000000pt);
\clip (514.500000, 555.000000) circle(3.000000pt);
\draw (511.500000, 555.000000) -- (517.500000, 555.000000);
\draw (514.500000, 552.000000) -- (514.500000, 558.000000);
\end{scope}
% Line 123: 7 +8
\draw (514.500000,540.000000) -- (514.500000,525.000000);
\filldraw (514.500000, 540.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (514.500000, 525.000000) circle(3.000000pt);
\clip (514.500000, 525.000000) circle(3.000000pt);
\draw (511.500000, 525.000000) -- (517.500000, 525.000000);
\draw (514.500000, 522.000000) -- (514.500000, 528.000000);
\end{scope}
% Line 124: 25 48 START
\draw[color=black] (519.000000,240.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
\draw[color=black] (519.000000,240.000000) node[left] {${\ket{+}}$};
\draw[color=black] (519.000000,225.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (519.000000,225.000000) node[left] {${\ket{0}}$};
% Line 105: 34 END
% Line 109: 30 M {\scriptsize $Z$}
\draw[fill=white] (532.500000, 641.000000) -- (540.500000,641.000000) arc (-90:90:4.000000pt) -- (532.500000,649.000000) -- cycle;
\draw (538.500000, 645.000000) node {{\scriptsize $Z$}};
% Line 125: 25 +48
\draw (538.500000,240.000000) -- (538.500000,225.000000);
\filldraw (538.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (538.500000, 225.000000) circle(3.000000pt);
\clip (538.500000, 225.000000) circle(3.000000pt);
\draw (535.500000, 225.000000) -- (541.500000, 225.000000);
\draw (538.500000, 222.000000) -- (538.500000, 228.000000);
\end{scope}
% Line 110: 30 END
% Line 111: 40 START
\draw[color=black] (573.000000,210.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (573.000000,210.000000) node[left] {${\ket{0}}$};
% Line 126: 25 +20
\draw (565.500000,345.000000) -- (565.500000,240.000000);
\filldraw (565.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (565.500000, 345.000000) circle(3.000000pt);
\clip (565.500000, 345.000000) circle(3.000000pt);
\draw (562.500000, 345.000000) -- (568.500000, 345.000000);
\draw (565.500000, 342.000000) -- (565.500000, 348.000000);
\end{scope}
% Line 112: 2 +40
\draw (588.000000,615.000000) -- (588.000000,210.000000);
\filldraw (588.000000, 615.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (588.000000, 210.000000) circle(3.000000pt);
\clip (588.000000, 210.000000) circle(3.000000pt);
\draw (585.000000, 210.000000) -- (591.000000, 210.000000);
\draw (588.000000, 207.000000) -- (588.000000, 213.000000);
\end{scope}
% Line 127: 25 +15
\draw (594.000000,420.000000) -- (594.000000,240.000000);
\filldraw (594.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (594.000000, 420.000000) circle(3.000000pt);
\clip (594.000000, 420.000000) circle(3.000000pt);
\draw (591.000000, 420.000000) -- (597.000000, 420.000000);
\draw (594.000000, 417.000000) -- (594.000000, 423.000000);
\end{scope}
% Line 113: 2 +4
\draw (612.000000,615.000000) -- (612.000000,585.000000);
\filldraw (612.000000, 615.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (612.000000, 585.000000) circle(3.000000pt);
\clip (612.000000, 585.000000) circle(3.000000pt);
\draw (609.000000, 585.000000) -- (615.000000, 585.000000);
\draw (612.000000, 582.000000) -- (612.000000, 588.000000);
\end{scope}
% Line 114: 1 +4
\draw (630.000000,630.000000) -- (630.000000,585.000000);
\filldraw (630.000000, 630.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (630.000000, 585.000000) circle(3.000000pt);
\clip (630.000000, 585.000000) circle(3.000000pt);
\draw (627.000000, 585.000000) -- (633.000000, 585.000000);
\draw (630.000000, 582.000000) -- (630.000000, 588.000000);
\end{scope}
% Line 118: 2 +3
\draw (636.000000,615.000000) -- (636.000000,600.000000);
\filldraw (636.000000, 615.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (636.000000, 600.000000) circle(3.000000pt);
\clip (636.000000, 600.000000) circle(3.000000pt);
\draw (633.000000, 600.000000) -- (639.000000, 600.000000);
\draw (636.000000, 597.000000) -- (636.000000, 603.000000);
\end{scope}
% Line 115: 1 +45
\draw (657.000000,735.000000) -- (657.000000,630.000000);
\filldraw (657.000000, 630.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (657.000000, 735.000000) circle(3.000000pt);
\clip (657.000000, 735.000000) circle(3.000000pt);
\draw (654.000000, 735.000000) -- (660.000000, 735.000000);
\draw (657.000000, 732.000000) -- (657.000000, 738.000000);
\end{scope}
% Line 128: 25 +2
\draw (654.000000,615.000000) -- (654.000000,240.000000);
\filldraw (654.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (654.000000, 615.000000) circle(3.000000pt);
\clip (654.000000, 615.000000) circle(3.000000pt);
\draw (651.000000, 615.000000) -- (657.000000, 615.000000);
\draw (654.000000, 612.000000) -- (654.000000, 618.000000);
\end{scope}
% Line 141: 4 +21
\draw (660.000000,585.000000) -- (660.000000,330.000000);
\filldraw (660.000000, 585.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (660.000000, 330.000000) circle(3.000000pt);
\clip (660.000000, 330.000000) circle(3.000000pt);
\draw (657.000000, 330.000000) -- (663.000000, 330.000000);
\draw (660.000000, 327.000000) -- (660.000000, 333.000000);
\end{scope}
% Line 116: 45 M {\scriptsize $Z$}
\draw[fill=white] (678.000000, 731.000000) -- (686.000000,731.000000) arc (-90:90:4.000000pt) -- (678.000000,739.000000) -- cycle;
\draw (684.000000, 735.000000) node {{\scriptsize $Z$}};
% Line 120: 3 +1
\draw (684.000000,630.000000) -- (684.000000,600.000000);
\filldraw (684.000000, 600.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (684.000000, 630.000000) circle(3.000000pt);
\clip (684.000000, 630.000000) circle(3.000000pt);
\draw (681.000000, 630.000000) -- (687.000000, 630.000000);
\draw (684.000000, 627.000000) -- (684.000000, 633.000000);
\end{scope}
% Line 129: 25 +7
\draw (678.000000,540.000000) -- (678.000000,240.000000);
\filldraw (678.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (678.000000, 540.000000) circle(3.000000pt);
\clip (678.000000, 540.000000) circle(3.000000pt);
\draw (675.000000, 540.000000) -- (681.000000, 540.000000);
\draw (678.000000, 537.000000) -- (678.000000, 543.000000);
\end{scope}
% Line 142: 4 +22
\draw (684.000000,585.000000) -- (684.000000,315.000000);
\filldraw (684.000000, 585.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (684.000000, 315.000000) circle(3.000000pt);
\clip (684.000000, 315.000000) circle(3.000000pt);
\draw (681.000000, 315.000000) -- (687.000000, 315.000000);
\draw (684.000000, 312.000000) -- (684.000000, 318.000000);
\end{scope}
% Line 146: 19 +21
\draw (690.000000,360.000000) -- (690.000000,330.000000);
\filldraw (690.000000, 360.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (690.000000, 330.000000) circle(3.000000pt);
\clip (690.000000, 330.000000) circle(3.000000pt);
\draw (687.000000, 330.000000) -- (693.000000, 330.000000);
\draw (690.000000, 327.000000) -- (690.000000, 333.000000);
\end{scope}
% Line 117: 45 END
% Line 130: 25 +1
\draw (709.500000,630.000000) -- (709.500000,240.000000);
\filldraw (709.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (709.500000, 630.000000) circle(3.000000pt);
\clip (709.500000, 630.000000) circle(3.000000pt);
\draw (706.500000, 630.000000) -- (712.500000, 630.000000);
\draw (709.500000, 627.000000) -- (709.500000, 633.000000);
\end{scope}
% Line 143: 4 +36
\draw (715.500000,690.000000) -- (715.500000,585.000000);
\filldraw (715.500000, 585.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (715.500000, 690.000000) circle(3.000000pt);
\clip (715.500000, 690.000000) circle(3.000000pt);
\draw (712.500000, 690.000000) -- (718.500000, 690.000000);
\draw (715.500000, 687.000000) -- (715.500000, 693.000000);
\end{scope}
% Line 147: 20 +19
\draw (715.500000,360.000000) -- (715.500000,345.000000);
\filldraw (715.500000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (715.500000, 360.000000) circle(3.000000pt);
\clip (715.500000, 360.000000) circle(3.000000pt);
\draw (712.500000, 360.000000) -- (718.500000, 360.000000);
\draw (715.500000, 357.000000) -- (715.500000, 363.000000);
\end{scope}
% Line 148: 38 START
\draw[color=black] (720.000000,75.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (720.000000,75.000000) node[left] {${\ket{0}}$};
% Line 131: 25 +40
\draw (735.000000,240.000000) -- (735.000000,210.000000);
\filldraw (735.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (735.000000, 210.000000) circle(3.000000pt);
\clip (735.000000, 210.000000) circle(3.000000pt);
\draw (732.000000, 210.000000) -- (738.000000, 210.000000);
\draw (735.000000, 207.000000) -- (735.000000, 213.000000);
\end{scope}
% Line 144: 36 M {\scriptsize $Z$}
\draw[fill=white] (732.000000, 686.000000) -- (740.000000,686.000000) arc (-90:90:4.000000pt) -- (732.000000,694.000000) -- cycle;
\draw (738.000000, 690.000000) node {{\scriptsize $Z$}};
% Line 149: 15 +38
\draw (741.000000,420.000000) -- (741.000000,75.000000);
\filldraw (741.000000, 420.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (741.000000, 75.000000) circle(3.000000pt);
\clip (741.000000, 75.000000) circle(3.000000pt);
\draw (738.000000, 75.000000) -- (744.000000, 75.000000);
\draw (741.000000, 72.000000) -- (741.000000, 78.000000);
\end{scope}
% Line 132: 25 +6
\draw (760.500000,555.000000) -- (760.500000,240.000000);
\filldraw (760.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (760.500000, 555.000000) circle(3.000000pt);
\clip (760.500000, 555.000000) circle(3.000000pt);
\draw (757.500000, 555.000000) -- (763.500000, 555.000000);
\draw (760.500000, 552.000000) -- (760.500000, 558.000000);
\end{scope}
% Line 145: 36 END
% Line 150: 15 +21
\draw (766.500000,420.000000) -- (766.500000,330.000000);
\filldraw (766.500000, 420.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (766.500000, 330.000000) circle(3.000000pt);
\clip (766.500000, 330.000000) circle(3.000000pt);
\draw (763.500000, 330.000000) -- (769.500000, 330.000000);
\draw (766.500000, 327.000000) -- (766.500000, 333.000000);
\end{scope}
% Line 133: 25 +48
\draw (790.500000,240.000000) -- (790.500000,225.000000);
\filldraw (790.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (790.500000, 225.000000) circle(3.000000pt);
\clip (790.500000, 225.000000) circle(3.000000pt);
\draw (787.500000, 225.000000) -- (793.500000, 225.000000);
\draw (790.500000, 222.000000) -- (790.500000, 228.000000);
\end{scope}
% Line 151: 15 +14
\draw (790.500000,435.000000) -- (790.500000,420.000000);
\filldraw (790.500000, 420.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (790.500000, 435.000000) circle(3.000000pt);
\clip (790.500000, 435.000000) circle(3.000000pt);
\draw (787.500000, 435.000000) -- (793.500000, 435.000000);
\draw (790.500000, 432.000000) -- (790.500000, 438.000000);
\end{scope}
% Line 152: 27 37 START
\draw[color=black] (798.000000,105.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
\draw[color=black] (798.000000,105.000000) node[left] {${\ket{+}}$};
\draw[color=black] (798.000000,90.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (798.000000,90.000000) node[left] {${\ket{0}}$};
% Line 134: 48 M {\scriptsize $Z$}
\draw[fill=white] (810.000000, 221.000000) -- (818.000000,221.000000) arc (-90:90:4.000000pt) -- (810.000000,229.000000) -- cycle;
\draw (816.000000, 225.000000) node {{\scriptsize $Z$}};
% Line 136: 25 M {\scriptsize $X$}
\draw[fill=white] (810.000000, 236.000000) -- (818.000000,236.000000) arc (-90:90:4.000000pt) -- (810.000000,244.000000) -- cycle;
\draw (816.000000, 240.000000) node {{\scriptsize $X$}};
% Line 153: 27 +37
\draw (816.000000,105.000000) -- (816.000000,90.000000);
\filldraw (816.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (816.000000, 90.000000) circle(3.000000pt);
\clip (816.000000, 90.000000) circle(3.000000pt);
\draw (813.000000, 90.000000) -- (819.000000, 90.000000);
\draw (816.000000, 87.000000) -- (816.000000, 93.000000);
\end{scope}
% Line 135: 48 END
% Line 137: 25 END
% Line 154: 2 +37
\draw (852.000000,615.000000) -- (852.000000,90.000000);
\filldraw (852.000000, 615.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (852.000000, 90.000000) circle(3.000000pt);
\clip (852.000000, 90.000000) circle(3.000000pt);
\draw (849.000000, 90.000000) -- (855.000000, 90.000000);
\draw (852.000000, 87.000000) -- (852.000000, 93.000000);
\end{scope}
% Line 159: 27 +4
\draw (858.000000,585.000000) -- (858.000000,105.000000);
\filldraw (858.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (858.000000, 585.000000) circle(3.000000pt);
\clip (858.000000, 585.000000) circle(3.000000pt);
\draw (855.000000, 585.000000) -- (861.000000, 585.000000);
\draw (858.000000, 582.000000) -- (858.000000, 588.000000);
\end{scope}
% Line 155: 2 +21
\draw (876.000000,615.000000) -- (876.000000,330.000000);
\filldraw (876.000000, 615.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (876.000000, 330.000000) circle(3.000000pt);
\clip (876.000000, 330.000000) circle(3.000000pt);
\draw (873.000000, 330.000000) -- (879.000000, 330.000000);
\draw (876.000000, 327.000000) -- (876.000000, 333.000000);
\end{scope}
% Line 160: 27 +1
\draw (882.000000,630.000000) -- (882.000000,105.000000);
\filldraw (882.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (882.000000, 630.000000) circle(3.000000pt);
\clip (882.000000, 630.000000) circle(3.000000pt);
\draw (879.000000, 630.000000) -- (885.000000, 630.000000);
\draw (882.000000, 627.000000) -- (882.000000, 633.000000);
\end{scope}
% Line 161: 23 START
\draw[color=black] (900.000000,285.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (900.000000,285.000000) node[left] {${\ket{0}}$};
% Line 156: 13 +21
\draw (916.500000,450.000000) -- (916.500000,330.000000);
\filldraw (916.500000, 450.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (916.500000, 330.000000) circle(3.000000pt);
\clip (916.500000, 330.000000) circle(3.000000pt);
\draw (913.500000, 330.000000) -- (919.500000, 330.000000);
\draw (916.500000, 327.000000) -- (916.500000, 333.000000);
\end{scope}
% Line 162: 2 +23
\draw (922.500000,615.000000) -- (922.500000,285.000000);
\filldraw (922.500000, 615.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (922.500000, 285.000000) circle(3.000000pt);
\clip (922.500000, 285.000000) circle(3.000000pt);
\draw (919.500000, 285.000000) -- (925.500000, 285.000000);
\draw (922.500000, 282.000000) -- (922.500000, 288.000000);
\end{scope}
% Line 163: 24 START
\draw[color=black] (927.000000,255.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (927.000000,255.000000) node[left] {${\ket{0}}$};
% Line 157: 21 M {\scriptsize $Z$}
\draw[fill=white] (939.000000, 326.000000) -- (947.000000,326.000000) arc (-90:90:4.000000pt) -- (939.000000,334.000000) -- cycle;
\draw (945.000000, 330.000000) node {{\scriptsize $Z$}};
% Line 164: 2 +24
\draw (954.000000,615.000000) -- (954.000000,255.000000);
\filldraw (954.000000, 615.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (954.000000, 255.000000) circle(3.000000pt);
\clip (954.000000, 255.000000) circle(3.000000pt);
\draw (951.000000, 255.000000) -- (957.000000, 255.000000);
\draw (954.000000, 252.000000) -- (954.000000, 258.000000);
\end{scope}
% Line 158: 21 END
% Line 165: 24 +40
\draw (972.000000,255.000000) -- (972.000000,210.000000);
\filldraw (972.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (972.000000, 210.000000) circle(3.000000pt);
\clip (972.000000, 210.000000) circle(3.000000pt);
\draw (969.000000, 210.000000) -- (975.000000, 210.000000);
\draw (972.000000, 207.000000) -- (972.000000, 213.000000);
\end{scope}
% Line 168: 27 +2
\draw (987.000000,615.000000) -- (987.000000,105.000000);
\filldraw (987.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (987.000000, 615.000000) circle(3.000000pt);
\clip (987.000000, 615.000000) circle(3.000000pt);
\draw (984.000000, 615.000000) -- (990.000000, 615.000000);
\draw (987.000000, 612.000000) -- (987.000000, 618.000000);
\end{scope}
% Line 166: 40 M {\scriptsize $Z$}
\draw[fill=white] (1002.000000, 206.000000) -- (1010.000000,206.000000) arc (-90:90:4.000000pt) -- (1002.000000,214.000000) -- cycle;
\draw (1008.000000, 210.000000) node {{\scriptsize $Z$}};
% Line 169: 2 +37
\draw (1017.000000,615.000000) -- (1017.000000,90.000000);
\filldraw (1017.000000, 615.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1017.000000, 90.000000) circle(3.000000pt);
\clip (1017.000000, 90.000000) circle(3.000000pt);
\draw (1014.000000, 90.000000) -- (1020.000000, 90.000000);
\draw (1017.000000, 87.000000) -- (1017.000000, 93.000000);
\end{scope}
% Line 167: 40 END
% Line 170: 37 M {\scriptsize $Z$}
\draw[fill=white] (1033.500000, 86.000000) -- (1041.500000,86.000000) arc (-90:90:4.000000pt) -- (1033.500000,94.000000) -- cycle;
\draw (1039.500000, 90.000000) node {{\scriptsize $Z$}};
% Line 171: 37 END
% Line 172: 28 START
\draw[color=black] (1074.000000,60.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
\draw[color=black] (1074.000000,60.000000) node[left] {${\ket{+}}$};
% Line 173: 28 +11
\draw (1093.500000,480.000000) -- (1093.500000,60.000000);
\filldraw (1093.500000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1093.500000, 480.000000) circle(3.000000pt);
\clip (1093.500000, 480.000000) circle(3.000000pt);
\draw (1090.500000, 480.000000) -- (1096.500000, 480.000000);
\draw (1093.500000, 477.000000) -- (1093.500000, 483.000000);
\end{scope}
% Line 174: 47 START
\draw[color=black] (1101.000000,30.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (1101.000000,30.000000) node[left] {${\ket{0}}$};
% Line 175: 28 +47
\draw (1120.500000,60.000000) -- (1120.500000,30.000000);
\filldraw (1120.500000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1120.500000, 30.000000) circle(3.000000pt);
\clip (1120.500000, 30.000000) circle(3.000000pt);
\draw (1117.500000, 30.000000) -- (1123.500000, 30.000000);
\draw (1120.500000, 27.000000) -- (1120.500000, 33.000000);
\end{scope}
% Line 176: 49 START
\draw[color=black] (1128.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (1128.000000,15.000000) node[left] {${\ket{0}}$};
% Line 177: 28 +49
\draw (1147.500000,60.000000) -- (1147.500000,15.000000);
\filldraw (1147.500000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1147.500000, 15.000000) circle(3.000000pt);
\clip (1147.500000, 15.000000) circle(3.000000pt);
\draw (1144.500000, 15.000000) -- (1150.500000, 15.000000);
\draw (1147.500000, 12.000000) -- (1147.500000, 18.000000);
\end{scope}
% Line 178: 29 START
\draw[color=black] (1155.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (1155.000000,0.000000) node[left] {${\ket{0}}$};
% Line 179: 28 +29
\draw (1170.000000,60.000000) -- (1170.000000,0.000000);
\filldraw (1170.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1170.000000, 0.000000) circle(3.000000pt);
\clip (1170.000000, 0.000000) circle(3.000000pt);
\draw (1167.000000, 0.000000) -- (1173.000000, 0.000000);
\draw (1170.000000, -3.000000) -- (1170.000000, 3.000000);
\end{scope}
% Line 180: 28 +38
\draw (1188.000000,75.000000) -- (1188.000000,60.000000);
\filldraw (1188.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1188.000000, 75.000000) circle(3.000000pt);
\clip (1188.000000, 75.000000) circle(3.000000pt);
\draw (1185.000000, 75.000000) -- (1191.000000, 75.000000);
\draw (1188.000000, 72.000000) -- (1188.000000, 78.000000);
\end{scope}
% Line 181: 28 +16
\draw (1206.000000,405.000000) -- (1206.000000,60.000000);
\filldraw (1206.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1206.000000, 405.000000) circle(3.000000pt);
\clip (1206.000000, 405.000000) circle(3.000000pt);
\draw (1203.000000, 405.000000) -- (1209.000000, 405.000000);
\draw (1206.000000, 402.000000) -- (1206.000000, 408.000000);
\end{scope}
% Line 182: 28 +18
\draw (1224.000000,375.000000) -- (1224.000000,60.000000);
\filldraw (1224.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1224.000000, 375.000000) circle(3.000000pt);
\clip (1224.000000, 375.000000) circle(3.000000pt);
\draw (1221.000000, 375.000000) -- (1227.000000, 375.000000);
\draw (1224.000000, 372.000000) -- (1224.000000, 378.000000);
\end{scope}
% Line 183: 28 +29
\draw (1242.000000,60.000000) -- (1242.000000,0.000000);
\filldraw (1242.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1242.000000, 0.000000) circle(3.000000pt);
\clip (1242.000000, 0.000000) circle(3.000000pt);
\draw (1239.000000, 0.000000) -- (1245.000000, 0.000000);
\draw (1242.000000, -3.000000) -- (1242.000000, 3.000000);
\end{scope}
% Line 184: 29 M {\scriptsize $Z$}
\draw[fill=white] (1257.000000, -4.000000) -- (1265.000000,-4.000000) arc (-90:90:4.000000pt) -- (1257.000000,4.000000) -- cycle;
\draw (1263.000000, 0.000000) node {{\scriptsize $Z$}};
% Line 185: 29 END
% Line 186: 31 START
\draw[color=black] (1296.000000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (1296.000000,45.000000) node[left] {${\ket{0}}$};
% Line 187: 28 +31
\draw (1311.000000,60.000000) -- (1311.000000,45.000000);
\filldraw (1311.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1311.000000, 45.000000) circle(3.000000pt);
\clip (1311.000000, 45.000000) circle(3.000000pt);
\draw (1308.000000, 45.000000) -- (1314.000000, 45.000000);
\draw (1311.000000, 42.000000) -- (1311.000000, 48.000000);
\end{scope}
% Line 188: 28 +12
\draw (1329.000000,465.000000) -- (1329.000000,60.000000);
\filldraw (1329.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1329.000000, 465.000000) circle(3.000000pt);
\clip (1329.000000, 465.000000) circle(3.000000pt);
\draw (1326.000000, 465.000000) -- (1332.000000, 465.000000);
\draw (1329.000000, 462.000000) -- (1329.000000, 468.000000);
\end{scope}
% Line 189: 28 +47
\draw (1347.000000,60.000000) -- (1347.000000,30.000000);
\filldraw (1347.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1347.000000, 30.000000) circle(3.000000pt);
\clip (1347.000000, 30.000000) circle(3.000000pt);
\draw (1344.000000, 30.000000) -- (1350.000000, 30.000000);
\draw (1347.000000, 27.000000) -- (1347.000000, 33.000000);
\end{scope}
% Line 190: 47 M {\scriptsize $Z$}
\draw[fill=white] (1362.000000, 26.000000) -- (1370.000000,26.000000) arc (-90:90:4.000000pt) -- (1362.000000,34.000000) -- cycle;
\draw (1368.000000, 30.000000) node {{\scriptsize $Z$}};
% Line 192: 28 +19
\draw (1368.000000,360.000000) -- (1368.000000,60.000000);
\filldraw (1368.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1368.000000, 360.000000) circle(3.000000pt);
\clip (1368.000000, 360.000000) circle(3.000000pt);
\draw (1365.000000, 360.000000) -- (1371.000000, 360.000000);
\draw (1368.000000, 357.000000) -- (1368.000000, 363.000000);
\end{scope}
% Line 191: 47 END
% Line 193: 28 +49
\draw (1404.000000,60.000000) -- (1404.000000,15.000000);
\filldraw (1404.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1404.000000, 15.000000) circle(3.000000pt);
\clip (1404.000000, 15.000000) circle(3.000000pt);
\draw (1401.000000, 15.000000) -- (1407.000000, 15.000000);
\draw (1404.000000, 12.000000) -- (1404.000000, 18.000000);
\end{scope}
% Line 194: 49 M {\scriptsize $Z$}
\draw[fill=white] (1419.000000, 11.000000) -- (1427.000000,11.000000) arc (-90:90:4.000000pt) -- (1419.000000,19.000000) -- cycle;
\draw (1425.000000, 15.000000) node {{\scriptsize $Z$}};
% Line 196: 28 +15
\draw (1425.000000,420.000000) -- (1425.000000,60.000000);
\filldraw (1425.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1425.000000, 420.000000) circle(3.000000pt);
\clip (1425.000000, 420.000000) circle(3.000000pt);
\draw (1422.000000, 420.000000) -- (1428.000000, 420.000000);
\draw (1425.000000, 417.000000) -- (1425.000000, 423.000000);
\end{scope}
% Line 195: 49 END
% Line 197: 15 +38
\draw (1450.500000,420.000000) -- (1450.500000,75.000000);
\filldraw (1450.500000, 420.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1450.500000, 75.000000) circle(3.000000pt);
\clip (1450.500000, 75.000000) circle(3.000000pt);
\draw (1447.500000, 75.000000) -- (1453.500000, 75.000000);
\draw (1450.500000, 72.000000) -- (1450.500000, 78.000000);
\end{scope}
% Line 198: 38 M {\scriptsize $Z$}
\draw[fill=white] (1470.000000, 71.000000) -- (1478.000000,71.000000) arc (-90:90:4.000000pt) -- (1470.000000,79.000000) -- cycle;
\draw (1476.000000, 75.000000) node {{\scriptsize $Z$}};
% Line 199: 38 END
% Line 200: 43 START
\draw[color=black] (1509.000000,300.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
\draw[color=black] (1509.000000,300.000000) node[left] {${\ket{+}}$};
% Line 201: 43 +22
\draw (1524.000000,315.000000) -- (1524.000000,300.000000);
\filldraw (1524.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1524.000000, 315.000000) circle(3.000000pt);
\clip (1524.000000, 315.000000) circle(3.000000pt);
\draw (1521.000000, 315.000000) -- (1527.000000, 315.000000);
\draw (1524.000000, 312.000000) -- (1524.000000, 318.000000);
\end{scope}
% Line 202: 13 +22
\draw (1542.000000,450.000000) -- (1542.000000,315.000000);
\filldraw (1542.000000, 450.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1542.000000, 315.000000) circle(3.000000pt);
\clip (1542.000000, 315.000000) circle(3.000000pt);
\draw (1539.000000, 315.000000) -- (1545.000000, 315.000000);
\draw (1542.000000, 312.000000) -- (1542.000000, 318.000000);
\end{scope}
% Line 203: 17 +22
\draw (1561.500000,390.000000) -- (1561.500000,315.000000);
\filldraw (1561.500000, 390.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1561.500000, 315.000000) circle(3.000000pt);
\clip (1561.500000, 315.000000) circle(3.000000pt);
\draw (1558.500000, 315.000000) -- (1564.500000, 315.000000);
\draw (1561.500000, 312.000000) -- (1561.500000, 318.000000);
\end{scope}
% Line 204: 32 START
\draw[color=black] (1572.000000,180.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (1572.000000,180.000000) node[left] {${\ket{0}}$};
% Line 214: 13 +24
\draw (1567.500000,450.000000) -- (1567.500000,255.000000);
\filldraw (1567.500000, 450.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1567.500000, 255.000000) circle(3.000000pt);
\clip (1567.500000, 255.000000) circle(3.000000pt);
\draw (1564.500000, 255.000000) -- (1570.500000, 255.000000);
\draw (1567.500000, 252.000000) -- (1567.500000, 258.000000);
\end{scope}
% Line 205: 14 +32
\draw (1587.000000,435.000000) -- (1587.000000,180.000000);
\filldraw (1587.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1587.000000, 180.000000) circle(3.000000pt);
\clip (1587.000000, 180.000000) circle(3.000000pt);
\draw (1584.000000, 180.000000) -- (1590.000000, 180.000000);
\draw (1587.000000, 177.000000) -- (1587.000000, 183.000000);
\end{scope}
% Line 215: 8 +24
\draw (1593.000000,525.000000) -- (1593.000000,255.000000);
\filldraw (1593.000000, 525.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1593.000000, 255.000000) circle(3.000000pt);
\clip (1593.000000, 255.000000) circle(3.000000pt);
\draw (1590.000000, 255.000000) -- (1596.000000, 255.000000);
\draw (1593.000000, 252.000000) -- (1593.000000, 258.000000);
\end{scope}
% Line 206: 14 +22
\draw (1611.000000,435.000000) -- (1611.000000,315.000000);
\filldraw (1611.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1611.000000, 315.000000) circle(3.000000pt);
\clip (1611.000000, 315.000000) circle(3.000000pt);
\draw (1608.000000, 315.000000) -- (1614.000000, 315.000000);
\draw (1611.000000, 312.000000) -- (1611.000000, 318.000000);
\end{scope}
% Line 216: 28 +8
\draw (1617.000000,525.000000) -- (1617.000000,60.000000);
\filldraw (1617.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1617.000000, 525.000000) circle(3.000000pt);
\clip (1617.000000, 525.000000) circle(3.000000pt);
\draw (1614.000000, 525.000000) -- (1620.000000, 525.000000);
\draw (1617.000000, 522.000000) -- (1617.000000, 528.000000);
\end{scope}
% Line 207: 20 +22
\draw (1635.000000,345.000000) -- (1635.000000,315.000000);
\filldraw (1635.000000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1635.000000, 315.000000) circle(3.000000pt);
\clip (1635.000000, 315.000000) circle(3.000000pt);
\draw (1632.000000, 315.000000) -- (1638.000000, 315.000000);
\draw (1635.000000, 312.000000) -- (1635.000000, 318.000000);
\end{scope}
% Line 217: 28 +31
\draw (1645.500000,60.000000) -- (1645.500000,45.000000);
\filldraw (1645.500000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1645.500000, 45.000000) circle(3.000000pt);
\clip (1645.500000, 45.000000) circle(3.000000pt);
\draw (1642.500000, 45.000000) -- (1648.500000, 45.000000);
\draw (1645.500000, 42.000000) -- (1645.500000, 48.000000);
\end{scope}
% Line 220: 14 +24
\draw (1641.000000,435.000000) -- (1641.000000,255.000000);
\filldraw (1641.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1641.000000, 255.000000) circle(3.000000pt);
\clip (1641.000000, 255.000000) circle(3.000000pt);
\draw (1638.000000, 255.000000) -- (1644.000000, 255.000000);
\draw (1641.000000, 252.000000) -- (1641.000000, 258.000000);
\end{scope}
% Line 221: 44 START
\draw[color=black] (1659.000000,270.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
\draw[color=black] (1659.000000,270.000000) node[left] {${\ket{+}}$};
% Line 208: 43 +22
\draw (1677.000000,315.000000) -- (1677.000000,300.000000);
\filldraw (1677.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1677.000000, 315.000000) circle(3.000000pt);
\clip (1677.000000, 315.000000) circle(3.000000pt);
\draw (1674.000000, 315.000000) -- (1680.000000, 315.000000);
\draw (1677.000000, 312.000000) -- (1677.000000, 318.000000);
\end{scope}
% Line 218: 31 M {\scriptsize $Z$}
\draw[fill=white] (1671.000000, 41.000000) -- (1679.000000,41.000000) arc (-90:90:4.000000pt) -- (1671.000000,49.000000) -- cycle;
\draw (1677.000000, 45.000000) node {{\scriptsize $Z$}};
% Line 222: 44 +23
\draw (1677.000000,285.000000) -- (1677.000000,270.000000);
\filldraw (1677.000000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1677.000000, 285.000000) circle(3.000000pt);
\clip (1677.000000, 285.000000) circle(3.000000pt);
\draw (1674.000000, 285.000000) -- (1680.000000, 285.000000);
\draw (1677.000000, 282.000000) -- (1677.000000, 288.000000);
\end{scope}
% Line 209: 43 M {\scriptsize $X$}
\draw[fill=white] (1695.000000, 296.000000) -- (1703.000000,296.000000) arc (-90:90:4.000000pt) -- (1695.000000,304.000000) -- cycle;
\draw (1701.000000, 300.000000) node {{\scriptsize $X$}};
% Line 211: 3 +22
\draw (1698.000000,600.000000) -- (1698.000000,315.000000);
\filldraw (1698.000000, 600.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1698.000000, 315.000000) circle(3.000000pt);
\clip (1698.000000, 315.000000) circle(3.000000pt);
\draw (1695.000000, 315.000000) -- (1701.000000, 315.000000);
\draw (1698.000000, 312.000000) -- (1698.000000, 318.000000);
\end{scope}
% Line 219: 31 END
% Line 223: 9 +23
\draw (1710.000000,510.000000) -- (1710.000000,285.000000);
\filldraw (1710.000000, 510.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1710.000000, 285.000000) circle(3.000000pt);
\clip (1710.000000, 285.000000) circle(3.000000pt);
\draw (1707.000000, 285.000000) -- (1713.000000, 285.000000);
\draw (1710.000000, 282.000000) -- (1710.000000, 288.000000);
\end{scope}
% Line 210: 43 END
% Line 212: 22 M {\scriptsize $Z$}
\draw[fill=white] (1725.000000, 311.000000) -- (1733.000000,311.000000) arc (-90:90:4.000000pt) -- (1725.000000,319.000000) -- cycle;
\draw (1731.000000, 315.000000) node {{\scriptsize $Z$}};
% Line 224: 17 +23
\draw (1743.000000,390.000000) -- (1743.000000,285.000000);
\filldraw (1743.000000, 390.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1743.000000, 285.000000) circle(3.000000pt);
\clip (1743.000000, 285.000000) circle(3.000000pt);
\draw (1740.000000, 285.000000) -- (1746.000000, 285.000000);
\draw (1743.000000, 282.000000) -- (1743.000000, 288.000000);
\end{scope}
% Line 213: 22 END
% Line 225: 20 +23
\draw (1776.000000,345.000000) -- (1776.000000,285.000000);
\filldraw (1776.000000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1776.000000, 285.000000) circle(3.000000pt);
\clip (1776.000000, 285.000000) circle(3.000000pt);
\draw (1773.000000, 285.000000) -- (1779.000000, 285.000000);
\draw (1776.000000, 282.000000) -- (1776.000000, 288.000000);
\end{scope}
% Line 226: 3 +23
\draw (1794.000000,600.000000) -- (1794.000000,285.000000);
\filldraw (1794.000000, 600.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1794.000000, 285.000000) circle(3.000000pt);
\clip (1794.000000, 285.000000) circle(3.000000pt);
\draw (1791.000000, 285.000000) -- (1797.000000, 285.000000);
\draw (1794.000000, 282.000000) -- (1794.000000, 288.000000);
\end{scope}
% Line 227: 3 +24
\draw (1812.000000,600.000000) -- (1812.000000,255.000000);
\filldraw (1812.000000, 600.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1812.000000, 255.000000) circle(3.000000pt);
\clip (1812.000000, 255.000000) circle(3.000000pt);
\draw (1809.000000, 255.000000) -- (1815.000000, 255.000000);
\draw (1812.000000, 252.000000) -- (1812.000000, 258.000000);
\end{scope}
% Line 234: 44 +23
\draw (1818.000000,285.000000) -- (1818.000000,270.000000);
\filldraw (1818.000000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1818.000000, 285.000000) circle(3.000000pt);
\clip (1818.000000, 285.000000) circle(3.000000pt);
\draw (1815.000000, 285.000000) -- (1821.000000, 285.000000);
\draw (1818.000000, 282.000000) -- (1818.000000, 288.000000);
\end{scope}
% Line 228: 3 +39
\draw (1842.000000,705.000000) -- (1842.000000,600.000000);
\filldraw (1842.000000, 600.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1842.000000, 705.000000) circle(3.000000pt);
\clip (1842.000000, 705.000000) circle(3.000000pt);
\draw (1839.000000, 705.000000) -- (1845.000000, 705.000000);
\draw (1842.000000, 702.000000) -- (1842.000000, 708.000000);
\end{scope}
% Line 231: 5 +24
\draw (1836.000000,570.000000) -- (1836.000000,255.000000);
\filldraw (1836.000000, 570.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1836.000000, 255.000000) circle(3.000000pt);
\clip (1836.000000, 255.000000) circle(3.000000pt);
\draw (1833.000000, 255.000000) -- (1839.000000, 255.000000);
\draw (1836.000000, 252.000000) -- (1836.000000, 258.000000);
\end{scope}
% Line 235: 44 M {\scriptsize $X$}
\draw[fill=white] (1839.000000, 266.000000) -- (1847.000000,266.000000) arc (-90:90:4.000000pt) -- (1839.000000,274.000000) -- cycle;
\draw (1845.000000, 270.000000) node {{\scriptsize $X$}};
% Line 243: 10 +23
\draw (1842.000000,495.000000) -- (1842.000000,285.000000);
\filldraw (1842.000000, 495.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1842.000000, 285.000000) circle(3.000000pt);
\clip (1842.000000, 285.000000) circle(3.000000pt);
\draw (1839.000000, 285.000000) -- (1845.000000, 285.000000);
\draw (1842.000000, 282.000000) -- (1842.000000, 288.000000);
\end{scope}
% Line 229: 39 M {\scriptsize $Z$}
\draw[fill=white] (1876.500000, 701.000000) -- (1884.500000,701.000000) arc (-90:90:4.000000pt) -- (1876.500000,709.000000) -- cycle;
\draw (1882.500000, 705.000000) node {{\scriptsize $Z$}};
% Line 232: 24 M {\scriptsize $Z$}
\draw[fill=white] (1863.000000, 251.000000) -- (1871.000000,251.000000) arc (-90:90:4.000000pt) -- (1863.000000,259.000000) -- cycle;
\draw (1869.000000, 255.000000) node {{\scriptsize $Z$}};
% Line 236: 44 END
% Line 237: 28 +5
\draw (1881.000000,570.000000) -- (1881.000000,60.000000);
\filldraw (1881.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1881.000000, 570.000000) circle(3.000000pt);
\clip (1881.000000, 570.000000) circle(3.000000pt);
\draw (1878.000000, 570.000000) -- (1884.000000, 570.000000);
\draw (1881.000000, 567.000000) -- (1881.000000, 573.000000);
\end{scope}
% Line 240: 27 +3
\draw (1887.000000,600.000000) -- (1887.000000,105.000000);
\filldraw (1887.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1887.000000, 600.000000) circle(3.000000pt);
\clip (1887.000000, 600.000000) circle(3.000000pt);
\draw (1884.000000, 600.000000) -- (1890.000000, 600.000000);
\draw (1887.000000, 597.000000) -- (1887.000000, 603.000000);
\end{scope}
% Line 244: 23 M {\scriptsize $Z$}
\draw[fill=white] (1890.000000, 281.000000) -- (1898.000000,281.000000) arc (-90:90:4.000000pt) -- (1890.000000,289.000000) -- cycle;
\draw (1896.000000, 285.000000) node {{\scriptsize $Z$}};
% Line 230: 39 END
% Line 233: 24 END
% Line 238: 28 M {\scriptsize $X$}
\draw[fill=white] (1915.500000, 56.000000) -- (1923.500000,56.000000) arc (-90:90:4.000000pt) -- (1915.500000,64.000000) -- cycle;
\draw (1921.500000, 60.000000) node {{\scriptsize $X$}};
% Line 241: 27 M {\scriptsize $X$}
\draw[fill=white] (1915.500000, 101.000000) -- (1923.500000,101.000000) arc (-90:90:4.000000pt) -- (1915.500000,109.000000) -- cycle;
\draw (1921.500000, 105.000000) node {{\scriptsize $X$}};
% Line 245: 23 END
% Line 246: 26 START
\draw[color=black] (1929.000000,195.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
\draw[color=black] (1929.000000,195.000000) node[left] {${\ket{+}}$};
% Line 239: 28 END
% Line 242: 27 END
% Line 247: 26 +7
\draw (1948.500000,540.000000) -- (1948.500000,195.000000);
\filldraw (1948.500000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1948.500000, 540.000000) circle(3.000000pt);
\clip (1948.500000, 540.000000) circle(3.000000pt);
\draw (1945.500000, 540.000000) -- (1951.500000, 540.000000);
\draw (1948.500000, 537.000000) -- (1948.500000, 543.000000);
\end{scope}
% Line 248: 35 START
\draw[color=black] (1956.000000,135.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (1956.000000,135.000000) node[left] {${\ket{0}}$};
% Line 249: 26 +35
\draw (1971.000000,195.000000) -- (1971.000000,135.000000);
\filldraw (1971.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1971.000000, 135.000000) circle(3.000000pt);
\clip (1971.000000, 135.000000) circle(3.000000pt);
\draw (1968.000000, 135.000000) -- (1974.000000, 135.000000);
\draw (1971.000000, 132.000000) -- (1971.000000, 138.000000);
\end{scope}
% Line 250: 26 +6
\draw (1993.500000,555.000000) -- (1993.500000,195.000000);
\filldraw (1993.500000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1993.500000, 555.000000) circle(3.000000pt);
\clip (1993.500000, 555.000000) circle(3.000000pt);
\draw (1990.500000, 555.000000) -- (1996.500000, 555.000000);
\draw (1993.500000, 552.000000) -- (1993.500000, 558.000000);
\end{scope}
% Line 251: 50 START
\draw[color=black] (2001.000000,120.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (2001.000000,120.000000) node[left] {${\ket{0}}$};
% Line 252: 26 +50
\draw (2016.000000,195.000000) -- (2016.000000,120.000000);
\filldraw (2016.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (2016.000000, 120.000000) circle(3.000000pt);
\clip (2016.000000, 120.000000) circle(3.000000pt);
\draw (2013.000000, 120.000000) -- (2019.000000, 120.000000);
\draw (2016.000000, 117.000000) -- (2016.000000, 123.000000);
\end{scope}
% Line 253: 26 +9
\draw (2034.000000,510.000000) -- (2034.000000,195.000000);
\filldraw (2034.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (2034.000000, 510.000000) circle(3.000000pt);
\clip (2034.000000, 510.000000) circle(3.000000pt);
\draw (2031.000000, 510.000000) -- (2037.000000, 510.000000);
\draw (2034.000000, 507.000000) -- (2034.000000, 513.000000);
\end{scope}
% Line 254: 26 +13
\draw (2052.000000,450.000000) -- (2052.000000,195.000000);
\filldraw (2052.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (2052.000000, 450.000000) circle(3.000000pt);
\clip (2052.000000, 450.000000) circle(3.000000pt);
\draw (2049.000000, 450.000000) -- (2055.000000, 450.000000);
\draw (2052.000000, 447.000000) -- (2052.000000, 453.000000);
\end{scope}
% Line 255: 26 +17
\draw (2071.500000,390.000000) -- (2071.500000,195.000000);
\filldraw (2071.500000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (2071.500000, 390.000000) circle(3.000000pt);
\clip (2071.500000, 390.000000) circle(3.000000pt);
\draw (2068.500000, 390.000000) -- (2074.500000, 390.000000);
\draw (2071.500000, 387.000000) -- (2071.500000, 393.000000);
\end{scope}
% Line 261: 13 +42
\draw (2077.500000,450.000000) -- (2077.500000,165.000000);
\filldraw (2077.500000, 450.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (2077.500000, 165.000000) circle(3.000000pt);
\clip (2077.500000, 165.000000) circle(3.000000pt);
\draw (2074.500000, 165.000000) -- (2080.500000, 165.000000);
\draw (2077.500000, 162.000000) -- (2077.500000, 168.000000);
\end{scope}
% Line 262: 46 START
\draw[color=black] (2082.000000,150.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (2082.000000,150.000000) node[left] {${\ket{0}}$};
% Line 256: 26 +14
\draw (2097.000000,435.000000) -- (2097.000000,195.000000);
\filldraw (2097.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (2097.000000, 435.000000) circle(3.000000pt);
\clip (2097.000000, 435.000000) circle(3.000000pt);
\draw (2094.000000, 435.000000) -- (2100.000000, 435.000000);
\draw (2097.000000, 432.000000) -- (2097.000000, 438.000000);
\end{scope}
% Line 263: 42 +46
\draw (2097.000000,165.000000) -- (2097.000000,150.000000);
\filldraw (2097.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (2097.000000, 150.000000) circle(3.000000pt);
\clip (2097.000000, 150.000000) circle(3.000000pt);
\draw (2094.000000, 150.000000) -- (2100.000000, 150.000000);
\draw (2097.000000, 147.000000) -- (2097.000000, 153.000000);
\end{scope}
% Line 257: 14 +32
\draw (2115.000000,435.000000) -- (2115.000000,180.000000);
\filldraw (2115.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (2115.000000, 180.000000) circle(3.000000pt);
\clip (2115.000000, 180.000000) circle(3.000000pt);
\draw (2112.000000, 180.000000) -- (2118.000000, 180.000000);
\draw (2115.000000, 177.000000) -- (2115.000000, 183.000000);
\end{scope}
% Line 264: 26 +46
\draw (2121.000000,195.000000) -- (2121.000000,150.000000);
\filldraw (2121.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (2121.000000, 150.000000) circle(3.000000pt);
\clip (2121.000000, 150.000000) circle(3.000000pt);
\draw (2118.000000, 150.000000) -- (2124.000000, 150.000000);
\draw (2121.000000, 147.000000) -- (2121.000000, 153.000000);
\end{scope}
% Line 258: 32 +50
\draw (2139.000000,180.000000) -- (2139.000000,120.000000);
\filldraw (2139.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (2139.000000, 120.000000) circle(3.000000pt);
\clip (2139.000000, 120.000000) circle(3.000000pt);
\draw (2136.000000, 120.000000) -- (2142.000000, 120.000000);
\draw (2139.000000, 117.000000) -- (2139.000000, 123.000000);
\end{scope}
% Line 265: 46 M {\scriptsize $Z$}
\draw[fill=white] (2142.000000, 146.000000) -- (2150.000000,146.000000) arc (-90:90:4.000000pt) -- (2142.000000,154.000000) -- cycle;
\draw (2148.000000, 150.000000) node {{\scriptsize $Z$}};
% Line 267: 26 +20
\draw (2145.000000,345.000000) -- (2145.000000,195.000000);
\filldraw (2145.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (2145.000000, 345.000000) circle(3.000000pt);
\clip (2145.000000, 345.000000) circle(3.000000pt);
\draw (2142.000000, 345.000000) -- (2148.000000, 345.000000);
\draw (2145.000000, 342.000000) -- (2145.000000, 348.000000);
\end{scope}
% Line 259: 50 M {\scriptsize $Z$}
\draw[fill=white] (2167.500000, 116.000000) -- (2175.500000,116.000000) arc (-90:90:4.000000pt) -- (2167.500000,124.000000) -- cycle;
\draw (2173.500000, 120.000000) node {{\scriptsize $Z$}};
% Line 266: 46 END
% Line 268: 26 +32
\draw (2173.500000,195.000000) -- (2173.500000,180.000000);
\filldraw (2173.500000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (2173.500000, 180.000000) circle(3.000000pt);
\clip (2173.500000, 180.000000) circle(3.000000pt);
\draw (2170.500000, 180.000000) -- (2176.500000, 180.000000);
\draw (2173.500000, 177.000000) -- (2173.500000, 183.000000);
\end{scope}
% Line 260: 50 END
% Line 269: 32 M {\scriptsize $Z$}
\draw[fill=white] (2193.000000, 176.000000) -- (2201.000000,176.000000) arc (-90:90:4.000000pt) -- (2193.000000,184.000000) -- cycle;
\draw (2199.000000, 180.000000) node {{\scriptsize $Z$}};
% Line 271: 26 +35
\draw (2208.000000,195.000000) -- (2208.000000,135.000000);
\filldraw (2208.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (2208.000000, 135.000000) circle(3.000000pt);
\clip (2208.000000, 135.000000) circle(3.000000pt);
\draw (2205.000000, 135.000000) -- (2211.000000, 135.000000);
\draw (2208.000000, 132.000000) -- (2208.000000, 138.000000);
\end{scope}
% Line 270: 32 END
% Line 272: 35 M {\scriptsize $Z$}
\draw[fill=white] (2227.500000, 131.000000) -- (2235.500000,131.000000) arc (-90:90:4.000000pt) -- (2227.500000,139.000000) -- cycle;
\draw (2233.500000, 135.000000) node {{\scriptsize $Z$}};
% Line 274: 26 +42
\draw (2241.000000,195.000000) -- (2241.000000,165.000000);
\filldraw (2241.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (2241.000000, 165.000000) circle(3.000000pt);
\clip (2241.000000, 165.000000) circle(3.000000pt);
\draw (2238.000000, 165.000000) -- (2244.000000, 165.000000);
\draw (2241.000000, 162.000000) -- (2241.000000, 168.000000);
\end{scope}
% Line 273: 35 END
% Line 275: 42 M {\scriptsize $Z$}
\draw[fill=white] (2257.500000, 161.000000) -- (2265.500000,161.000000) arc (-90:90:4.000000pt) -- (2257.500000,169.000000) -- cycle;
\draw (2263.500000, 165.000000) node {{\scriptsize $Z$}};
% Line 277: 26 +10
\draw (2263.500000,495.000000) -- (2263.500000,195.000000);
\filldraw (2263.500000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (2263.500000, 495.000000) circle(3.000000pt);
\clip (2263.500000, 495.000000) circle(3.000000pt);
\draw (2260.500000, 495.000000) -- (2266.500000, 495.000000);
\draw (2263.500000, 492.000000) -- (2263.500000, 498.000000);
\end{scope}
% Line 276: 42 END
% Line 278: 26 M {\scriptsize $X$}
\draw[fill=white] (2284.500000, 191.000000) -- (2292.500000,191.000000) arc (-90:90:4.000000pt) -- (2284.500000,199.000000) -- cycle;
\draw (2290.500000, 195.000000) node {{\scriptsize $X$}};
% Line 279: 26 END
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> 24_10_4_plus_prep.tikz <==
\providecommand{\ket}[1]{\left \vert #1 \right \rangle }
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (1221.000000, 487.500000);
% Drawing wires
% Line 3: 30 W {30 \ket{+}}
\draw[color=black] (171.000000,480.000000) -- (693.000000,480.000000);
\draw[color=black] (693.000000,479.500000) -- (718.500000,479.500000);
\draw[color=black] (693.000000,480.500000) -- (718.500000,480.500000);
% Line 4: 25 W {25 \ket{0}}
\draw[color=black] (171.000000,465.000000) -- (498.000000,465.000000);
\draw[color=black] (498.000000,464.500000) -- (523.500000,464.500000);
\draw[color=black] (498.000000,465.500000) -- (523.500000,465.500000);
% Line 6: 28 W {28 \ket{0}}
\draw[color=black] (718.500000,450.000000) -- (888.000000,450.000000);
\draw[color=black] (888.000000,449.500000) -- (913.500000,449.500000);
\draw[color=black] (888.000000,450.500000) -- (913.500000,450.500000);
% Line 7: 26 W {26 \ket{+}}
\draw[color=black] (718.500000,435.000000) -- (888.000000,435.000000);
\draw[color=black] (888.000000,434.500000) -- (913.500000,434.500000);
\draw[color=black] (888.000000,435.500000) -- (913.500000,435.500000);
% Line 9: 1 W {1 \ket{+}}
\draw[color=black] (0.000000,420.000000) -- (1221.000000,420.000000);
\draw[color=black] (0.000000,420.000000) node[left] {${1 \ket{+}}$};
% Line 10: 2 W {2 \ket{+}}
\draw[color=black] (0.000000,405.000000) -- (1221.000000,405.000000);
\draw[color=black] (0.000000,405.000000) node[left] {${2 \ket{+}}$};
% Line 11: 3 W {3 \ket{+}}
\draw[color=black] (0.000000,390.000000) -- (1221.000000,390.000000);
\draw[color=black] (0.000000,390.000000) node[left] {${3 \ket{+}}$};
% Line 12: 4 W {4 \ket{+}}
\draw[color=black] (0.000000,375.000000) -- (1221.000000,375.000000);
\draw[color=black] (0.000000,375.000000) node[left] {${4 \ket{+}}$};
% Line 13: 5 W {5 \ket{+}}
\draw[color=black] (0.000000,360.000000) -- (1221.000000,360.000000);
\draw[color=black] (0.000000,360.000000) node[left] {${5 \ket{+}}$};
% Line 14: 6 W {6 \ket{+}}
\draw[color=black] (0.000000,345.000000) -- (1221.000000,345.000000);
\draw[color=black] (0.000000,345.000000) node[left] {${6 \ket{+}}$};
% Line 15: 7 W {7 \ket{+}}
\draw[color=black] (0.000000,330.000000) -- (1221.000000,330.000000);
\draw[color=black] (0.000000,330.000000) node[left] {${7 \ket{+}}$};
% Line 16: 8 W {8 \ket{+}}
\draw[color=black] (0.000000,315.000000) -- (1221.000000,315.000000);
\draw[color=black] (0.000000,315.000000) node[left] {${8 \ket{+}}$};
% Line 17: 9 W {9 \ket{+}}
\draw[color=black] (0.000000,300.000000) -- (1221.000000,300.000000);
\draw[color=black] (0.000000,300.000000) node[left] {${9 \ket{+}}$};
% Line 18: 10 W {10 \ket{+}}
\draw[color=black] (0.000000,285.000000) -- (1221.000000,285.000000);
\draw[color=black] (0.000000,285.000000) node[left] {${10 \ket{+}}$};
% Line 19: 11 W {11 \ket{+}}
\draw[color=black] (0.000000,270.000000) -- (1221.000000,270.000000);
\draw[color=black] (0.000000,270.000000) node[left] {${11 \ket{+}}$};
% Line 20: 12 W {12 \ket{0}}
\draw[color=black] (0.000000,255.000000) -- (1221.000000,255.000000);
\draw[color=black] (0.000000,255.000000) node[left] {${12 \ket{0}}$};
% Line 21: 13 W {13 \ket{+}}
\draw[color=black] (0.000000,240.000000) -- (1221.000000,240.000000);
\draw[color=black] (0.000000,240.000000) node[left] {${13 \ket{+}}$};
% Line 22: 14 W {14 \ket{+}}
\draw[color=black] (0.000000,225.000000) -- (1221.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {${14 \ket{+}}$};
% Line 23: 15 W {15 \ket{+}}
\draw[color=black] (0.000000,210.000000) -- (1221.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {${15 \ket{+}}$};
% Line 24: 16 W {16 \ket{+}}
\draw[color=black] (0.000000,195.000000) -- (1221.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {${16 \ket{+}}$};
% Line 25: 17 W {17 \ket{+}}
\draw[color=black] (0.000000,180.000000) -- (1221.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {${17 \ket{+}}$};
% Line 26: 18 W {18 \ket{0}}
\draw[color=black] (0.000000,165.000000) -- (1221.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {${18 \ket{0}}$};
% Line 27: 19 W {19 \ket{+}}
\draw[color=black] (0.000000,150.000000) -- (1221.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {${19 \ket{+}}$};
% Line 28: 20 W {20 \ket{0}}
\draw[color=black] (0.000000,135.000000) -- (1221.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {${20 \ket{0}}$};
% Line 29: 21 W {21 \ket{0}}
\draw[color=black] (0.000000,120.000000) -- (1221.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {${21 \ket{0}}$};
% Line 30: 22 W {22 \ket{0}}
\draw[color=black] (0.000000,105.000000) -- (1221.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {${22 \ket{0}}$};
% Line 31: 23 W {23 \ket{0}}
\draw[color=black] (0.000000,90.000000) -- (1221.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {${23 \ket{0}}$};
% Line 32: 24 W {24 \ket{0}}
\draw[color=black] (0.000000,75.000000) -- (1221.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {${24 \ket{0}}$};
% Line 34: 27 W {27 \ket{+}}
\draw[color=black] (523.500000,60.000000) -- (693.000000,60.000000);
\draw[color=black] (693.000000,59.500000) -- (718.500000,59.500000);
\draw[color=black] (693.000000,60.500000) -- (718.500000,60.500000);
% Line 35: 29 W {29 \ket{0}}
\draw[color=black] (523.500000,45.000000) -- (693.000000,45.000000);
\draw[color=black] (693.000000,44.500000) -- (718.500000,44.500000);
\draw[color=black] (693.000000,45.500000) -- (718.500000,45.500000);
% Line 37: 31 W {31 \ket{+}}
\draw[color=black] (913.500000,30.000000) -- (1086.000000,30.000000);
\draw[color=black] (1086.000000,29.500000) -- (1117.500000,29.500000);
\draw[color=black] (1086.000000,30.500000) -- (1117.500000,30.500000);
% Line 38: 32 W {32 \ket{+}}
\draw[color=black] (994.500000,15.000000) -- (1149.000000,15.000000);
\draw[color=black] (1149.000000,14.500000) -- (1180.500000,14.500000);
\draw[color=black] (1149.000000,15.500000) -- (1180.500000,15.500000);
% Line 39: 33 W {33 \ket{0}}
\draw[color=black] (913.500000,0.000000) -- (1180.500000,0.000000);
\draw[color=black] (1180.500000,-0.500000) -- (1207.500000,-0.500000);
\draw[color=black] (1180.500000,0.500000) -- (1207.500000,0.500000);
% Done with wires; drawing gates
% Line 41: 10 +12
\draw (9.000000,285.000000) -- (9.000000,255.000000);
\filldraw (9.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 255.000000) circle(3.000000pt);
\clip (9.000000, 255.000000) circle(3.000000pt);
\draw (6.000000, 255.000000) -- (12.000000, 255.000000);
\draw (9.000000, 252.000000) -- (9.000000, 258.000000);
\end{scope}
% Line 42: 5 +23
\draw (15.000000,360.000000) -- (15.000000,90.000000);
\filldraw (15.000000, 360.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 90.000000) circle(3.000000pt);
\clip (15.000000, 90.000000) circle(3.000000pt);
\draw (12.000000, 90.000000) -- (18.000000, 90.000000);
\draw (15.000000, 87.000000) -- (15.000000, 93.000000);
\end{scope}
% Line 44: 11 +22
\draw (21.000000,270.000000) -- (21.000000,105.000000);
\filldraw (21.000000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (21.000000, 105.000000) circle(3.000000pt);
\clip (21.000000, 105.000000) circle(3.000000pt);
\draw (18.000000, 105.000000) -- (24.000000, 105.000000);
\draw (21.000000, 102.000000) -- (21.000000, 108.000000);
\end{scope}
% Line 46: 15 +24
\draw (27.000000,210.000000) -- (27.000000,75.000000);
\filldraw (27.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 75.000000) circle(3.000000pt);
\clip (27.000000, 75.000000) circle(3.000000pt);
\draw (24.000000, 75.000000) -- (30.000000, 75.000000);
\draw (27.000000, 72.000000) -- (27.000000, 78.000000);
\end{scope}
% Line 52: 19 +20
\draw (33.000000,150.000000) -- (33.000000,135.000000);
\filldraw (33.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 135.000000) circle(3.000000pt);
\clip (33.000000, 135.000000) circle(3.000000pt);
\draw (30.000000, 135.000000) -- (36.000000, 135.000000);
\draw (33.000000, 132.000000) -- (33.000000, 138.000000);
\end{scope}
% Line 55: 2 +21
\draw (39.000000,405.000000) -- (39.000000,120.000000);
\filldraw (39.000000, 405.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (39.000000, 120.000000) circle(3.000000pt);
\clip (39.000000, 120.000000) circle(3.000000pt);
\draw (36.000000, 120.000000) -- (42.000000, 120.000000);
\draw (39.000000, 117.000000) -- (39.000000, 123.000000);
\end{scope}
% Line 58: 13 +18
\draw (45.000000,240.000000) -- (45.000000,165.000000);
\filldraw (45.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 165.000000) circle(3.000000pt);
\clip (45.000000, 165.000000) circle(3.000000pt);
\draw (42.000000, 165.000000) -- (48.000000, 165.000000);
\draw (45.000000, 162.000000) -- (45.000000, 168.000000);
\end{scope}
% Line 47: 7 +24
\draw (63.000000,330.000000) -- (63.000000,75.000000);
\filldraw (63.000000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (63.000000, 75.000000) circle(3.000000pt);
\clip (63.000000, 75.000000) circle(3.000000pt);
\draw (60.000000, 75.000000) -- (66.000000, 75.000000);
\draw (63.000000, 72.000000) -- (63.000000, 78.000000);
\end{scope}
% Line 49: 4 +22
\draw (69.000000,375.000000) -- (69.000000,105.000000);
\filldraw (69.000000, 375.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (69.000000, 105.000000) circle(3.000000pt);
\clip (69.000000, 105.000000) circle(3.000000pt);
\draw (66.000000, 105.000000) -- (72.000000, 105.000000);
\draw (69.000000, 102.000000) -- (69.000000, 108.000000);
\end{scope}
% Line 50: 17 +23
\draw (75.000000,180.000000) -- (75.000000,90.000000);
\filldraw (75.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (75.000000, 90.000000) circle(3.000000pt);
\clip (75.000000, 90.000000) circle(3.000000pt);
\draw (72.000000, 90.000000) -- (78.000000, 90.000000);
\draw (75.000000, 87.000000) -- (75.000000, 93.000000);
\end{scope}
% Line 54: 1 +20
\draw (81.000000,420.000000) -- (81.000000,135.000000);
\filldraw (81.000000, 420.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (81.000000, 135.000000) circle(3.000000pt);
\clip (81.000000, 135.000000) circle(3.000000pt);
\draw (78.000000, 135.000000) -- (84.000000, 135.000000);
\draw (81.000000, 132.000000) -- (81.000000, 138.000000);
\end{scope}
% Line 64: 5 +19
\draw (87.000000,360.000000) -- (87.000000,150.000000);
\filldraw (87.000000, 360.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (87.000000, 150.000000) circle(3.000000pt);
\clip (87.000000, 150.000000) circle(3.000000pt);
\draw (84.000000, 150.000000) -- (90.000000, 150.000000);
\draw (87.000000, 147.000000) -- (87.000000, 153.000000);
\end{scope}
% Line 65: 14 +12
\draw (93.000000,255.000000) -- (93.000000,225.000000);
\filldraw (93.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (93.000000, 255.000000) circle(3.000000pt);
\clip (93.000000, 255.000000) circle(3.000000pt);
\draw (90.000000, 255.000000) -- (96.000000, 255.000000);
\draw (93.000000, 252.000000) -- (93.000000, 258.000000);
\end{scope}
% Line 69: 16 +18
\draw (93.000000,195.000000) -- (93.000000,165.000000);
\filldraw (93.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (93.000000, 165.000000) circle(3.000000pt);
\clip (93.000000, 165.000000) circle(3.000000pt);
\draw (90.000000, 165.000000) -- (96.000000, 165.000000);
\draw (93.000000, 162.000000) -- (93.000000, 168.000000);
\end{scope}
% Line 74: 10 +15
\draw (99.000000,285.000000) -- (99.000000,210.000000);
\filldraw (99.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (99.000000, 210.000000) circle(3.000000pt);
\clip (99.000000, 210.000000) circle(3.000000pt);
\draw (96.000000, 210.000000) -- (102.000000, 210.000000);
\draw (99.000000, 207.000000) -- (99.000000, 213.000000);
\end{scope}
% Line 56: 8 +23
\draw (117.000000,315.000000) -- (117.000000,90.000000);
\filldraw (117.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (117.000000, 90.000000) circle(3.000000pt);
\clip (117.000000, 90.000000) circle(3.000000pt);
\draw (114.000000, 90.000000) -- (120.000000, 90.000000);
\draw (117.000000, 87.000000) -- (117.000000, 93.000000);
\end{scope}
% Line 59: 9 +20
\draw (123.000000,300.000000) -- (123.000000,135.000000);
\filldraw (123.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 135.000000) circle(3.000000pt);
\clip (123.000000, 135.000000) circle(3.000000pt);
\draw (120.000000, 135.000000) -- (126.000000, 135.000000);
\draw (123.000000, 132.000000) -- (123.000000, 138.000000);
\end{scope}
% Line 60: 11 +24
\draw (129.000000,270.000000) -- (129.000000,75.000000);
\filldraw (129.000000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (129.000000, 75.000000) circle(3.000000pt);
\clip (129.000000, 75.000000) circle(3.000000pt);
\draw (126.000000, 75.000000) -- (132.000000, 75.000000);
\draw (129.000000, 72.000000) -- (129.000000, 78.000000);
\end{scope}
% Line 61: 6 +7
\draw (117.000000,345.000000) -- (117.000000,330.000000);
\filldraw (117.000000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (117.000000, 330.000000) circle(3.000000pt);
\clip (117.000000, 330.000000) circle(3.000000pt);
\draw (114.000000, 330.000000) -- (120.000000, 330.000000);
\draw (117.000000, 327.000000) -- (117.000000, 333.000000);
\end{scope}
% Line 63: 3 +22
\draw (135.000000,390.000000) -- (135.000000,105.000000);
\filldraw (135.000000, 390.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (135.000000, 105.000000) circle(3.000000pt);
\clip (135.000000, 105.000000) circle(3.000000pt);
\draw (132.000000, 105.000000) -- (138.000000, 105.000000);
\draw (135.000000, 102.000000) -- (135.000000, 108.000000);
\end{scope}
% Line 68: 13 +12
\draw (141.000000,255.000000) -- (141.000000,240.000000);
\filldraw (141.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (141.000000, 255.000000) circle(3.000000pt);
\clip (141.000000, 255.000000) circle(3.000000pt);
\draw (138.000000, 255.000000) -- (144.000000, 255.000000);
\draw (141.000000, 252.000000) -- (141.000000, 258.000000);
\end{scope}
% Line 71: 17 +18
\draw (141.000000,180.000000) -- (141.000000,165.000000);
\filldraw (141.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (141.000000, 165.000000) circle(3.000000pt);
\clip (141.000000, 165.000000) circle(3.000000pt);
\draw (138.000000, 165.000000) -- (144.000000, 165.000000);
\draw (141.000000, 162.000000) -- (141.000000, 168.000000);
\end{scope}
% Line 57: 8 +21
\draw (159.000000,315.000000) -- (159.000000,120.000000);
\filldraw (159.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (159.000000, 120.000000) circle(3.000000pt);
\clip (159.000000, 120.000000) circle(3.000000pt);
\draw (156.000000, 120.000000) -- (162.000000, 120.000000);
\draw (159.000000, 117.000000) -- (159.000000, 123.000000);
\end{scope}
% Line 67: 19 +11
\draw (165.000000,270.000000) -- (165.000000,150.000000);
\filldraw (165.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (165.000000, 270.000000) circle(3.000000pt);
\clip (165.000000, 270.000000) circle(3.000000pt);
\draw (162.000000, 270.000000) -- (168.000000, 270.000000);
\draw (165.000000, 267.000000) -- (165.000000, 273.000000);
\end{scope}
% Line 72: 1 +18
\draw (171.000000,420.000000) -- (171.000000,165.000000);
\filldraw (171.000000, 420.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (171.000000, 165.000000) circle(3.000000pt);
\clip (171.000000, 165.000000) circle(3.000000pt);
\draw (168.000000, 165.000000) -- (174.000000, 165.000000);
\draw (171.000000, 162.000000) -- (171.000000, 168.000000);
\end{scope}
% Line 73: 3 +17
\draw (177.000000,390.000000) -- (177.000000,180.000000);
\filldraw (177.000000, 390.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (177.000000, 180.000000) circle(3.000000pt);
\clip (177.000000, 180.000000) circle(3.000000pt);
\draw (174.000000, 180.000000) -- (180.000000, 180.000000);
\draw (177.000000, 177.000000) -- (177.000000, 183.000000);
\end{scope}
% Line 76: 13 +5
\draw (183.000000,360.000000) -- (183.000000,240.000000);
\filldraw (183.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (183.000000, 360.000000) circle(3.000000pt);
\clip (183.000000, 360.000000) circle(3.000000pt);
\draw (180.000000, 360.000000) -- (186.000000, 360.000000);
\draw (183.000000, 357.000000) -- (183.000000, 363.000000);
\end{scope}
% Line 80: 15 +23
\draw (183.000000,210.000000) -- (183.000000,90.000000);
\filldraw (183.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (183.000000, 90.000000) circle(3.000000pt);
\clip (183.000000, 90.000000) circle(3.000000pt);
\draw (180.000000, 90.000000) -- (186.000000, 90.000000);
\draw (183.000000, 87.000000) -- (183.000000, 93.000000);
\end{scope}
% Line 82: 25 30 START
\draw[color=black] (178.500000,465.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${25 \ket{0}}$}};
\draw[color=black] (178.500000,465.000000) node[left] {${25 \ket{0}}$};
\draw[color=black] (178.500000,480.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${30 \ket{+}}$}};
\draw[color=black] (178.500000,480.000000) node[left] {${30 \ket{+}}$};
% Line 66: 21 +22
\draw (201.000000,120.000000) -- (201.000000,105.000000);
\filldraw (201.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (201.000000, 105.000000) circle(3.000000pt);
\clip (201.000000, 105.000000) circle(3.000000pt);
\draw (198.000000, 105.000000) -- (204.000000, 105.000000);
\draw (201.000000, 102.000000) -- (201.000000, 108.000000);
\end{scope}
% Line 77: 18 +24
\draw (207.000000,165.000000) -- (207.000000,75.000000);
\filldraw (207.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 75.000000) circle(3.000000pt);
\clip (207.000000, 75.000000) circle(3.000000pt);
\draw (204.000000, 75.000000) -- (210.000000, 75.000000);
\draw (207.000000, 72.000000) -- (207.000000, 78.000000);
\end{scope}
% Line 78: 6 +3
\draw (204.000000,390.000000) -- (204.000000,345.000000);
\filldraw (204.000000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (204.000000, 390.000000) circle(3.000000pt);
\clip (204.000000, 390.000000) circle(3.000000pt);
\draw (201.000000, 390.000000) -- (207.000000, 390.000000);
\draw (204.000000, 387.000000) -- (204.000000, 393.000000);
\end{scope}
% Line 83: 30 +25
\draw (204.000000,480.000000) -- (204.000000,465.000000);
\filldraw (204.000000, 480.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (204.000000, 465.000000) circle(3.000000pt);
\clip (204.000000, 465.000000) circle(3.000000pt);
\draw (201.000000, 465.000000) -- (207.000000, 465.000000);
\draw (204.000000, 462.000000) -- (204.000000, 468.000000);
\end{scope}
% Line 70: 22 +20
\draw (225.000000,135.000000) -- (225.000000,105.000000);
\filldraw (225.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (225.000000, 135.000000) circle(3.000000pt);
\clip (225.000000, 135.000000) circle(3.000000pt);
\draw (222.000000, 135.000000) -- (228.000000, 135.000000);
\draw (225.000000, 132.000000) -- (225.000000, 138.000000);
\end{scope}
% Line 79: 24 +21
\draw (231.000000,120.000000) -- (231.000000,75.000000);
\filldraw (231.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (231.000000, 120.000000) circle(3.000000pt);
\clip (231.000000, 120.000000) circle(3.000000pt);
\draw (228.000000, 120.000000) -- (234.000000, 120.000000);
\draw (231.000000, 117.000000) -- (231.000000, 123.000000);
\end{scope}
% Line 84: 30 +14
\draw (225.000000,480.000000) -- (225.000000,225.000000);
\filldraw (225.000000, 480.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (225.000000, 225.000000) circle(3.000000pt);
\clip (225.000000, 225.000000) circle(3.000000pt);
\draw (222.000000, 225.000000) -- (228.000000, 225.000000);
\draw (225.000000, 222.000000) -- (225.000000, 228.000000);
\end{scope}
% Line 86: 1 +25
\draw (231.000000,465.000000) -- (231.000000,420.000000);
\filldraw (231.000000, 420.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (231.000000, 465.000000) circle(3.000000pt);
\clip (231.000000, 465.000000) circle(3.000000pt);
\draw (228.000000, 465.000000) -- (234.000000, 465.000000);
\draw (231.000000, 462.000000) -- (231.000000, 468.000000);
\end{scope}
% Line 75: 20 +12
\draw (249.000000,255.000000) -- (249.000000,135.000000);
\filldraw (249.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (249.000000, 255.000000) circle(3.000000pt);
\clip (249.000000, 255.000000) circle(3.000000pt);
\draw (246.000000, 255.000000) -- (252.000000, 255.000000);
\draw (249.000000, 252.000000) -- (249.000000, 258.000000);
\end{scope}
% Line 85: 14 +2
\draw (255.000000,405.000000) -- (255.000000,225.000000);
\filldraw (255.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (255.000000, 405.000000) circle(3.000000pt);
\clip (255.000000, 405.000000) circle(3.000000pt);
\draw (252.000000, 405.000000) -- (258.000000, 405.000000);
\draw (255.000000, 402.000000) -- (255.000000, 408.000000);
\end{scope}
% Line 87: 9 +14
\draw (273.000000,300.000000) -- (273.000000,225.000000);
\filldraw (273.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (273.000000, 225.000000) circle(3.000000pt);
\clip (273.000000, 225.000000) circle(3.000000pt);
\draw (270.000000, 225.000000) -- (276.000000, 225.000000);
\draw (273.000000, 222.000000) -- (273.000000, 228.000000);
\end{scope}
% Line 88: 2 +16
\draw (279.000000,405.000000) -- (279.000000,195.000000);
\filldraw (279.000000, 405.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (279.000000, 195.000000) circle(3.000000pt);
\clip (279.000000, 195.000000) circle(3.000000pt);
\draw (276.000000, 195.000000) -- (282.000000, 195.000000);
\draw (279.000000, 192.000000) -- (279.000000, 198.000000);
\end{scope}
% Line 89: 7 +9
\draw (297.000000,330.000000) -- (297.000000,300.000000);
\filldraw (297.000000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (297.000000, 300.000000) circle(3.000000pt);
\clip (297.000000, 300.000000) circle(3.000000pt);
\draw (294.000000, 300.000000) -- (300.000000, 300.000000);
\draw (297.000000, 297.000000) -- (297.000000, 303.000000);
\end{scope}
% Line 90: 2 +25
\draw (297.000000,465.000000) -- (297.000000,405.000000);
\filldraw (297.000000, 405.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (297.000000, 465.000000) circle(3.000000pt);
\clip (297.000000, 465.000000) circle(3.000000pt);
\draw (294.000000, 465.000000) -- (300.000000, 465.000000);
\draw (297.000000, 462.000000) -- (297.000000, 468.000000);
\end{scope}
% Line 94: 17 +14
\draw (297.000000,225.000000) -- (297.000000,180.000000);
\filldraw (297.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (297.000000, 225.000000) circle(3.000000pt);
\clip (297.000000, 225.000000) circle(3.000000pt);
\draw (294.000000, 225.000000) -- (300.000000, 225.000000);
\draw (297.000000, 222.000000) -- (297.000000, 228.000000);
\end{scope}
% Line 91: 23 +25
\draw (315.000000,465.000000) -- (315.000000,90.000000);
\filldraw (315.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (315.000000, 465.000000) circle(3.000000pt);
\clip (315.000000, 465.000000) circle(3.000000pt);
\draw (312.000000, 465.000000) -- (318.000000, 465.000000);
\draw (315.000000, 462.000000) -- (315.000000, 468.000000);
\end{scope}
% Line 92: 13 +25
\draw (333.000000,465.000000) -- (333.000000,240.000000);
\filldraw (333.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (333.000000, 465.000000) circle(3.000000pt);
\clip (333.000000, 465.000000) circle(3.000000pt);
\draw (330.000000, 465.000000) -- (336.000000, 465.000000);
\draw (333.000000, 462.000000) -- (333.000000, 468.000000);
\end{scope}
% Line 93: 11 +25
\draw (351.000000,465.000000) -- (351.000000,270.000000);
\filldraw (351.000000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (351.000000, 465.000000) circle(3.000000pt);
\clip (351.000000, 465.000000) circle(3.000000pt);
\draw (348.000000, 465.000000) -- (354.000000, 465.000000);
\draw (351.000000, 462.000000) -- (351.000000, 468.000000);
\end{scope}
% Line 95: 9 +25
\draw (369.000000,465.000000) -- (369.000000,300.000000);
\filldraw (369.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (369.000000, 465.000000) circle(3.000000pt);
\clip (369.000000, 465.000000) circle(3.000000pt);
\draw (366.000000, 465.000000) -- (372.000000, 465.000000);
\draw (369.000000, 462.000000) -- (369.000000, 468.000000);
\end{scope}
% Line 96: 3 +25
\draw (387.000000,465.000000) -- (387.000000,390.000000);
\filldraw (387.000000, 390.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (387.000000, 465.000000) circle(3.000000pt);
\clip (387.000000, 465.000000) circle(3.000000pt);
\draw (384.000000, 465.000000) -- (390.000000, 465.000000);
\draw (387.000000, 462.000000) -- (387.000000, 468.000000);
\end{scope}
% Line 97: 18 +25
\draw (405.000000,465.000000) -- (405.000000,165.000000);
\filldraw (405.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (405.000000, 465.000000) circle(3.000000pt);
\clip (405.000000, 465.000000) circle(3.000000pt);
\draw (402.000000, 465.000000) -- (408.000000, 465.000000);
\draw (405.000000, 462.000000) -- (405.000000, 468.000000);
\end{scope}
% Line 98: 17 +25
\draw (423.000000,465.000000) -- (423.000000,180.000000);
\filldraw (423.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (423.000000, 465.000000) circle(3.000000pt);
\clip (423.000000, 465.000000) circle(3.000000pt);
\draw (420.000000, 465.000000) -- (426.000000, 465.000000);
\draw (423.000000, 462.000000) -- (423.000000, 468.000000);
\end{scope}
% Line 99: 22 +25
\draw (441.000000,465.000000) -- (441.000000,105.000000);
\filldraw (441.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (441.000000, 465.000000) circle(3.000000pt);
\clip (441.000000, 465.000000) circle(3.000000pt);
\draw (438.000000, 465.000000) -- (444.000000, 465.000000);
\draw (441.000000, 462.000000) -- (441.000000, 468.000000);
\end{scope}
% Line 100: 21 +25
\draw (459.000000,465.000000) -- (459.000000,120.000000);
\filldraw (459.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (459.000000, 465.000000) circle(3.000000pt);
\clip (459.000000, 465.000000) circle(3.000000pt);
\draw (456.000000, 465.000000) -- (462.000000, 465.000000);
\draw (459.000000, 462.000000) -- (459.000000, 468.000000);
\end{scope}
% Line 101: 12 +25
\draw (477.000000,465.000000) -- (477.000000,255.000000);
\filldraw (477.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (477.000000, 465.000000) circle(3.000000pt);
\clip (477.000000, 465.000000) circle(3.000000pt);
\draw (474.000000, 465.000000) -- (480.000000, 465.000000);
\draw (477.000000, 462.000000) -- (477.000000, 468.000000);
\end{scope}
% Line 102: 25 M {\scriptsize $Z$}
\draw[fill=white] (492.000000, 461.000000) -- (500.000000,461.000000) arc (-90:90:4.000000pt) -- (492.000000,469.000000) -- cycle;
\draw (498.000000, 465.000000) node {{\scriptsize $Z$}};
% Line 103: 25 END
% Line 105: 27 29 START
\draw[color=black] (531.000000,60.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${27 \ket{+}}$}};
\draw[color=black] (531.000000,60.000000) node[left] {${27 \ket{+}}$};
\draw[color=black] (531.000000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${29 \ket{0}}$}};
\draw[color=black] (531.000000,45.000000) node[left] {${29 \ket{0}}$};
% Line 106: 27 +29
\draw (546.000000,60.000000) -- (546.000000,45.000000);
\filldraw (546.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (546.000000, 45.000000) circle(3.000000pt);
\clip (546.000000, 45.000000) circle(3.000000pt);
\draw (543.000000, 45.000000) -- (549.000000, 45.000000);
\draw (546.000000, 42.000000) -- (546.000000, 48.000000);
\end{scope}
% Line 107: 27 +15
\draw (564.000000,210.000000) -- (564.000000,60.000000);
\filldraw (564.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (564.000000, 210.000000) circle(3.000000pt);
\clip (564.000000, 210.000000) circle(3.000000pt);
\draw (561.000000, 210.000000) -- (567.000000, 210.000000);
\draw (564.000000, 207.000000) -- (564.000000, 213.000000);
\end{scope}
% Line 108: 27 +19
\draw (582.000000,150.000000) -- (582.000000,60.000000);
\filldraw (582.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (582.000000, 150.000000) circle(3.000000pt);
\clip (582.000000, 150.000000) circle(3.000000pt);
\draw (579.000000, 150.000000) -- (585.000000, 150.000000);
\draw (582.000000, 147.000000) -- (582.000000, 153.000000);
\end{scope}
% Line 109: 27 +2
\draw (600.000000,405.000000) -- (600.000000,60.000000);
\filldraw (600.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (600.000000, 405.000000) circle(3.000000pt);
\clip (600.000000, 405.000000) circle(3.000000pt);
\draw (597.000000, 405.000000) -- (603.000000, 405.000000);
\draw (600.000000, 402.000000) -- (600.000000, 408.000000);
\end{scope}
% Line 110: 27 +17
\draw (618.000000,180.000000) -- (618.000000,60.000000);
\filldraw (618.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (618.000000, 180.000000) circle(3.000000pt);
\clip (618.000000, 180.000000) circle(3.000000pt);
\draw (615.000000, 180.000000) -- (621.000000, 180.000000);
\draw (618.000000, 177.000000) -- (618.000000, 183.000000);
\end{scope}
% Line 111: 27 +22
\draw (636.000000,105.000000) -- (636.000000,60.000000);
\filldraw (636.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (636.000000, 105.000000) circle(3.000000pt);
\clip (636.000000, 105.000000) circle(3.000000pt);
\draw (633.000000, 105.000000) -- (639.000000, 105.000000);
\draw (636.000000, 102.000000) -- (636.000000, 108.000000);
\end{scope}
% Line 112: 27 +12
\draw (654.000000,255.000000) -- (654.000000,60.000000);
\filldraw (654.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (654.000000, 255.000000) circle(3.000000pt);
\clip (654.000000, 255.000000) circle(3.000000pt);
\draw (651.000000, 255.000000) -- (657.000000, 255.000000);
\draw (654.000000, 252.000000) -- (654.000000, 258.000000);
\end{scope}
% Line 113: 27 +29
\draw (672.000000,60.000000) -- (672.000000,45.000000);
\filldraw (672.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (672.000000, 45.000000) circle(3.000000pt);
\clip (672.000000, 45.000000) circle(3.000000pt);
\draw (669.000000, 45.000000) -- (675.000000, 45.000000);
\draw (672.000000, 42.000000) -- (672.000000, 48.000000);
\end{scope}
% Line 118: 30 +12
\draw (672.000000,480.000000) -- (672.000000,255.000000);
\filldraw (672.000000, 480.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (672.000000, 255.000000) circle(3.000000pt);
\clip (672.000000, 255.000000) circle(3.000000pt);
\draw (669.000000, 255.000000) -- (675.000000, 255.000000);
\draw (672.000000, 252.000000) -- (672.000000, 258.000000);
\end{scope}
% Line 114: 27 M {\scriptsize $X$}
\draw[fill=white] (687.000000, 56.000000) -- (695.000000,56.000000) arc (-90:90:4.000000pt) -- (687.000000,64.000000) -- cycle;
\draw (693.000000, 60.000000) node {{\scriptsize $X$}};
% Line 116: 29 M {\scriptsize $Z$}
\draw[fill=white] (687.000000, 41.000000) -- (695.000000,41.000000) arc (-90:90:4.000000pt) -- (687.000000,49.000000) -- cycle;
\draw (693.000000, 45.000000) node {{\scriptsize $Z$}};
% Line 119: 30 M {\scriptsize $X$}
\draw[fill=white] (687.000000, 476.000000) -- (695.000000,476.000000) arc (-90:90:4.000000pt) -- (687.000000,484.000000) -- cycle;
\draw (693.000000, 480.000000) node {{\scriptsize $X$}};
% Line 115: 27 END
% Line 117: 29 END
% Line 120: 30 END
% Line 122: 26 28 START
\draw[color=black] (726.000000,435.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${26 \ket{+}}$}};
\draw[color=black] (726.000000,435.000000) node[left] {${26 \ket{+}}$};
\draw[color=black] (726.000000,450.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${28 \ket{0}}$}};
\draw[color=black] (726.000000,450.000000) node[left] {${28 \ket{0}}$};
% Line 123: 26 +28
\draw (741.000000,450.000000) -- (741.000000,435.000000);
\filldraw (741.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (741.000000, 450.000000) circle(3.000000pt);
\clip (741.000000, 450.000000) circle(3.000000pt);
\draw (738.000000, 450.000000) -- (744.000000, 450.000000);
\draw (741.000000, 447.000000) -- (741.000000, 453.000000);
\end{scope}
% Line 124: 26 +16
\draw (759.000000,435.000000) -- (759.000000,195.000000);
\filldraw (759.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (759.000000, 195.000000) circle(3.000000pt);
\clip (759.000000, 195.000000) circle(3.000000pt);
\draw (756.000000, 195.000000) -- (762.000000, 195.000000);
\draw (759.000000, 192.000000) -- (759.000000, 198.000000);
\end{scope}
% Line 125: 26 +7
\draw (777.000000,435.000000) -- (777.000000,330.000000);
\filldraw (777.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (777.000000, 330.000000) circle(3.000000pt);
\clip (777.000000, 330.000000) circle(3.000000pt);
\draw (774.000000, 330.000000) -- (780.000000, 330.000000);
\draw (777.000000, 327.000000) -- (777.000000, 333.000000);
\end{scope}
% Line 126: 26 +13
\draw (795.000000,435.000000) -- (795.000000,240.000000);
\filldraw (795.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (795.000000, 240.000000) circle(3.000000pt);
\clip (795.000000, 240.000000) circle(3.000000pt);
\draw (792.000000, 240.000000) -- (798.000000, 240.000000);
\draw (795.000000, 237.000000) -- (795.000000, 243.000000);
\end{scope}
% Line 127: 26 +3
\draw (813.000000,435.000000) -- (813.000000,390.000000);
\filldraw (813.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (813.000000, 390.000000) circle(3.000000pt);
\clip (813.000000, 390.000000) circle(3.000000pt);
\draw (810.000000, 390.000000) -- (816.000000, 390.000000);
\draw (813.000000, 387.000000) -- (813.000000, 393.000000);
\end{scope}
% Line 128: 26 +18
\draw (831.000000,435.000000) -- (831.000000,165.000000);
\filldraw (831.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (831.000000, 165.000000) circle(3.000000pt);
\clip (831.000000, 165.000000) circle(3.000000pt);
\draw (828.000000, 165.000000) -- (834.000000, 165.000000);
\draw (831.000000, 162.000000) -- (831.000000, 168.000000);
\end{scope}
% Line 129: 26 +21
\draw (849.000000,435.000000) -- (849.000000,120.000000);
\filldraw (849.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (849.000000, 120.000000) circle(3.000000pt);
\clip (849.000000, 120.000000) circle(3.000000pt);
\draw (846.000000, 120.000000) -- (852.000000, 120.000000);
\draw (849.000000, 117.000000) -- (849.000000, 123.000000);
\end{scope}
% Line 130: 26 +28
\draw (867.000000,450.000000) -- (867.000000,435.000000);
\filldraw (867.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (867.000000, 450.000000) circle(3.000000pt);
\clip (867.000000, 450.000000) circle(3.000000pt);
\draw (864.000000, 450.000000) -- (870.000000, 450.000000);
\draw (867.000000, 447.000000) -- (867.000000, 453.000000);
\end{scope}
% Line 131: 26 M {\scriptsize $X$}
\draw[fill=white] (882.000000, 431.000000) -- (890.000000,431.000000) arc (-90:90:4.000000pt) -- (882.000000,439.000000) -- cycle;
\draw (888.000000, 435.000000) node {{\scriptsize $X$}};
% Line 133: 28 M {\scriptsize $Z$}
\draw[fill=white] (882.000000, 446.000000) -- (890.000000,446.000000) arc (-90:90:4.000000pt) -- (882.000000,454.000000) -- cycle;
\draw (888.000000, 450.000000) node {{\scriptsize $Z$}};
% Line 132: 26 END
% Line 134: 28 END
% Line 136: 31 33 START
\draw[color=black] (921.000000,30.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${31 \ket{+}}$}};
\draw[color=black] (921.000000,30.000000) node[left] {${31 \ket{+}}$};
\draw[color=black] (921.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${33 \ket{0}}$}};
\draw[color=black] (921.000000,0.000000) node[left] {${33 \ket{0}}$};
% Line 137: 31 +33
\draw (936.000000,30.000000) -- (936.000000,0.000000);
\filldraw (936.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (936.000000, 0.000000) circle(3.000000pt);
\clip (936.000000, 0.000000) circle(3.000000pt);
\draw (933.000000, 0.000000) -- (939.000000, 0.000000);
\draw (936.000000, -3.000000) -- (936.000000, 3.000000);
\end{scope}
% Line 138: 31 +15
\draw (954.000000,210.000000) -- (954.000000,30.000000);
\filldraw (954.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (954.000000, 210.000000) circle(3.000000pt);
\clip (954.000000, 210.000000) circle(3.000000pt);
\draw (951.000000, 210.000000) -- (957.000000, 210.000000);
\draw (954.000000, 207.000000) -- (954.000000, 213.000000);
\end{scope}
% Line 139: 31 +6
\draw (972.000000,345.000000) -- (972.000000,30.000000);
\filldraw (972.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (972.000000, 345.000000) circle(3.000000pt);
\clip (972.000000, 345.000000) circle(3.000000pt);
\draw (969.000000, 345.000000) -- (975.000000, 345.000000);
\draw (972.000000, 342.000000) -- (972.000000, 348.000000);
\end{scope}
% Line 140: 31 +2
\draw (994.500000,405.000000) -- (994.500000,30.000000);
\filldraw (994.500000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (994.500000, 405.000000) circle(3.000000pt);
\clip (994.500000, 405.000000) circle(3.000000pt);
\draw (991.500000, 405.000000) -- (997.500000, 405.000000);
\draw (994.500000, 402.000000) -- (994.500000, 408.000000);
\end{scope}
% Line 142: 32 START
\draw[color=black] (1002.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${32 \ket{+}}$}};
\draw[color=black] (1002.000000,15.000000) node[left] {${32 \ket{+}}$};
% Line 143: 32 +33
\draw (1017.000000,15.000000) -- (1017.000000,0.000000);
\filldraw (1017.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1017.000000, 0.000000) circle(3.000000pt);
\clip (1017.000000, 0.000000) circle(3.000000pt);
\draw (1014.000000, 0.000000) -- (1020.000000, 0.000000);
\draw (1017.000000, -3.000000) -- (1017.000000, 3.000000);
\end{scope}
% Line 144: 21 +33
\draw (1035.000000,120.000000) -- (1035.000000,0.000000);
\filldraw (1035.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1035.000000, 0.000000) circle(3.000000pt);
\clip (1035.000000, 0.000000) circle(3.000000pt);
\draw (1032.000000, 0.000000) -- (1038.000000, 0.000000);
\draw (1035.000000, -3.000000) -- (1035.000000, 3.000000);
\end{scope}
% Line 148: 32 +2
\draw (1041.000000,405.000000) -- (1041.000000,15.000000);
\filldraw (1041.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1041.000000, 405.000000) circle(3.000000pt);
\clip (1041.000000, 405.000000) circle(3.000000pt);
\draw (1038.000000, 405.000000) -- (1044.000000, 405.000000);
\draw (1041.000000, 402.000000) -- (1041.000000, 408.000000);
\end{scope}
% Line 145: 31 +21
\draw (1059.000000,120.000000) -- (1059.000000,30.000000);
\filldraw (1059.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1059.000000, 120.000000) circle(3.000000pt);
\clip (1059.000000, 120.000000) circle(3.000000pt);
\draw (1056.000000, 120.000000) -- (1062.000000, 120.000000);
\draw (1059.000000, 117.000000) -- (1059.000000, 123.000000);
\end{scope}
% Line 149: 32 +11
\draw (1065.000000,270.000000) -- (1065.000000,15.000000);
\filldraw (1065.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1065.000000, 270.000000) circle(3.000000pt);
\clip (1065.000000, 270.000000) circle(3.000000pt);
\draw (1062.000000, 270.000000) -- (1068.000000, 270.000000);
\draw (1065.000000, 267.000000) -- (1065.000000, 273.000000);
\end{scope}
% Line 146: 31 M {\scriptsize $X$}
\draw[fill=white] (1080.000000, 26.000000) -- (1088.000000,26.000000) arc (-90:90:4.000000pt) -- (1080.000000,34.000000) -- cycle;
\draw (1086.000000, 30.000000) node {{\scriptsize $X$}};
% Line 150: 32 +18
\draw (1095.000000,165.000000) -- (1095.000000,15.000000);
\filldraw (1095.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1095.000000, 165.000000) circle(3.000000pt);
\clip (1095.000000, 165.000000) circle(3.000000pt);
\draw (1092.000000, 165.000000) -- (1098.000000, 165.000000);
\draw (1095.000000, 162.000000) -- (1095.000000, 168.000000);
\end{scope}
% Line 147: 31 END
% Line 151: 32 +21
\draw (1128.000000,120.000000) -- (1128.000000,15.000000);
\filldraw (1128.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1128.000000, 120.000000) circle(3.000000pt);
\clip (1128.000000, 120.000000) circle(3.000000pt);
\draw (1125.000000, 120.000000) -- (1131.000000, 120.000000);
\draw (1128.000000, 117.000000) -- (1128.000000, 123.000000);
\end{scope}
% Line 152: 32 M {\scriptsize $X$}
\draw[fill=white] (1143.000000, 11.000000) -- (1151.000000,11.000000) arc (-90:90:4.000000pt) -- (1143.000000,19.000000) -- cycle;
\draw (1149.000000, 15.000000) node {{\scriptsize $X$}};
% Line 154: 21 +33
\draw (1158.000000,120.000000) -- (1158.000000,0.000000);
\filldraw (1158.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1158.000000, 0.000000) circle(3.000000pt);
\clip (1158.000000, 0.000000) circle(3.000000pt);
\draw (1155.000000, 0.000000) -- (1161.000000, 0.000000);
\draw (1158.000000, -3.000000) -- (1158.000000, 3.000000);
\end{scope}
% Line 153: 32 END
% Line 155: 33 M {\scriptsize $Z$}
\draw[fill=white] (1174.500000, -4.000000) -- (1182.500000,-4.000000) arc (-90:90:4.000000pt) -- (1174.500000,4.000000) -- cycle;
\draw (1180.500000, 0.000000) node {{\scriptsize $Z$}};
% Line 156: 33 END
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> 24_10_4_prep.tikz <==
\providecommand{\ket}[1]{\left \vert #1 \right \rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (1143.000000, 487.500000);
% Drawing wires
% Line 3: 33 W \ket{+}
\draw[color=black] (373.500000,480.000000) -- (471.000000,480.000000);
\draw[color=black] (471.000000,479.500000) -- (496.500000,479.500000);
\draw[color=black] (471.000000,480.500000) -- (496.500000,480.500000);
% Line 4: 32 W \ket{0}
\draw[color=black] (346.500000,465.000000) -- (496.500000,465.000000);
\draw[color=black] (496.500000,464.500000) -- (523.500000,464.500000);
\draw[color=black] (496.500000,465.500000) -- (523.500000,465.500000);
% Line 6: 31 W \ket{0}
\draw[color=black] (778.500000,450.000000) -- (909.000000,450.000000);
\draw[color=black] (909.000000,449.500000) -- (934.500000,449.500000);
\draw[color=black] (909.000000,450.500000) -- (934.500000,450.500000);
% Line 8: 1 W \ket{+}
\draw[color=black] (0.000000,435.000000) -- (1143.000000,435.000000);
\draw[color=black] (0.000000,435.000000) node[left] {$\ket{+}$};
% Line 9: 2 W \ket{+}
\draw[color=black] (0.000000,420.000000) -- (1143.000000,420.000000);
\draw[color=black] (0.000000,420.000000) node[left] {$\ket{+}$};
% Line 10: 3 W \ket{+}
\draw[color=black] (0.000000,405.000000) -- (1143.000000,405.000000);
\draw[color=black] (0.000000,405.000000) node[left] {$\ket{+}$};
% Line 11: 4 W \ket{+}
\draw[color=black] (0.000000,390.000000) -- (1143.000000,390.000000);
\draw[color=black] (0.000000,390.000000) node[left] {$\ket{+}$};
% Line 12: 5 W \ket{+}
\draw[color=black] (0.000000,375.000000) -- (1143.000000,375.000000);
\draw[color=black] (0.000000,375.000000) node[left] {$\ket{+}$};
% Line 13: 6 W \ket{0}
\draw[color=black] (0.000000,360.000000) -- (1143.000000,360.000000);
\draw[color=black] (0.000000,360.000000) node[left] {$\ket{0}$};
% Line 14: 7 W \ket{+}
\draw[color=black] (0.000000,345.000000) -- (1143.000000,345.000000);
\draw[color=black] (0.000000,345.000000) node[left] {$\ket{+}$};
% Line 15: 8 W \ket{0}
\draw[color=black] (0.000000,330.000000) -- (1143.000000,330.000000);
\draw[color=black] (0.000000,330.000000) node[left] {$\ket{0}$};
% Line 16: 9 W \ket{0}
\draw[color=black] (0.000000,315.000000) -- (1143.000000,315.000000);
\draw[color=black] (0.000000,315.000000) node[left] {$\ket{0}$};
% Line 17: 10 W \ket{0}
\draw[color=black] (0.000000,300.000000) -- (1143.000000,300.000000);
\draw[color=black] (0.000000,300.000000) node[left] {$\ket{0}$};
% Line 18: 11 W \ket{0}
\draw[color=black] (0.000000,285.000000) -- (1143.000000,285.000000);
\draw[color=black] (0.000000,285.000000) node[left] {$\ket{0}$};
% Line 19: 12 W \ket{0}
\draw[color=black] (0.000000,270.000000) -- (1143.000000,270.000000);
\draw[color=black] (0.000000,270.000000) node[left] {$\ket{0}$};
% Line 20: 13 W \ket{+}
\draw[color=black] (0.000000,255.000000) -- (1143.000000,255.000000);
\draw[color=black] (0.000000,255.000000) node[left] {$\ket{+}$};
% Line 21: 14 W \ket{0}
\draw[color=black] (0.000000,240.000000) -- (1143.000000,240.000000);
\draw[color=black] (0.000000,240.000000) node[left] {$\ket{0}$};
% Line 22: 15 W \ket{0}
\draw[color=black] (0.000000,225.000000) -- (1143.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {$\ket{0}$};
% Line 23: 16 W \ket{0}
\draw[color=black] (0.000000,210.000000) -- (1143.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$\ket{0}$};
% Line 24: 17 W \ket{0}
\draw[color=black] (0.000000,195.000000) -- (1143.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$\ket{0}$};
% Line 25: 18 W \ket{0}
\draw[color=black] (0.000000,180.000000) -- (1143.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$\ket{0}$};
% Line 26: 19 W \ket{0}
\draw[color=black] (0.000000,165.000000) -- (1143.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\ket{0}$};
% Line 27: 20 W \ket{0}
\draw[color=black] (0.000000,150.000000) -- (1143.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\ket{0}$};
% Line 28: 21 W \ket{0}
\draw[color=black] (0.000000,135.000000) -- (1143.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{0}$};
% Line 29: 22 W \ket{0}
\draw[color=black] (0.000000,120.000000) -- (1143.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{0}$};
% Line 30: 23 W \ket{0}
\draw[color=black] (0.000000,105.000000) -- (1143.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{0}$};
% Line 31: 24 W \ket{0}
\draw[color=black] (0.000000,90.000000) -- (1143.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{0}$};
% Line 33: 25 W \ket{+}
\draw[color=black] (247.500000,75.000000) -- (909.000000,75.000000);
\draw[color=black] (909.000000,74.500000) -- (934.500000,74.500000);
\draw[color=black] (909.000000,75.500000) -- (934.500000,75.500000);
% Line 34: 26 W \ket{0}
\draw[color=black] (523.500000,60.000000) -- (909.000000,60.000000);
\draw[color=black] (909.000000,59.500000) -- (934.500000,59.500000);
\draw[color=black] (909.000000,60.500000) -- (934.500000,60.500000);
% Line 35: 28 W \ket{+}
\draw[color=black] (550.500000,45.000000) -- (684.000000,45.000000);
\draw[color=black] (684.000000,44.500000) -- (709.500000,44.500000);
\draw[color=black] (684.000000,45.500000) -- (709.500000,45.500000);
% Line 37: 30 W \ket{0}
\draw[color=black] (709.500000,30.000000) -- (804.000000,30.000000);
\draw[color=black] (804.000000,29.500000) -- (829.500000,29.500000);
\draw[color=black] (804.000000,30.500000) -- (829.500000,30.500000);
% Line 39: 27 W \ket{0}
\draw[color=black] (934.500000,15.000000) -- (1104.000000,15.000000);
\draw[color=black] (1104.000000,14.500000) -- (1129.500000,14.500000);
\draw[color=black] (1104.000000,15.500000) -- (1129.500000,15.500000);
% Line 40: 29 W \ket{+}
\draw[color=black] (934.500000,0.000000) -- (1104.000000,0.000000);
\draw[color=black] (1104.000000,-0.500000) -- (1129.500000,-0.500000);
\draw[color=black] (1104.000000,0.500000) -- (1129.500000,0.500000);
% Done with wires; drawing gates
% Line 42: 7 +17
\draw (9.000000,345.000000) -- (9.000000,195.000000);
\filldraw (9.000000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 195.000000) circle(3.000000pt);
\clip (9.000000, 195.000000) circle(3.000000pt);
\draw (6.000000, 195.000000) -- (12.000000, 195.000000);
\draw (9.000000, 192.000000) -- (9.000000, 198.000000);
\end{scope}
% Line 43: 5 +22
\draw (15.000000,375.000000) -- (15.000000,120.000000);
\filldraw (15.000000, 375.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 120.000000) circle(3.000000pt);
\clip (15.000000, 120.000000) circle(3.000000pt);
\draw (12.000000, 120.000000) -- (18.000000, 120.000000);
\draw (15.000000, 117.000000) -- (15.000000, 123.000000);
\end{scope}
% Line 44: 1 +16
\draw (21.000000,435.000000) -- (21.000000,210.000000);
\filldraw (21.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (21.000000, 210.000000) circle(3.000000pt);
\clip (21.000000, 210.000000) circle(3.000000pt);
\draw (18.000000, 210.000000) -- (24.000000, 210.000000);
\draw (21.000000, 207.000000) -- (21.000000, 213.000000);
\end{scope}
% Line 45: 3 +23
\draw (27.000000,405.000000) -- (27.000000,105.000000);
\filldraw (27.000000, 405.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 105.000000) circle(3.000000pt);
\clip (27.000000, 105.000000) circle(3.000000pt);
\draw (24.000000, 105.000000) -- (30.000000, 105.000000);
\draw (27.000000, 102.000000) -- (27.000000, 108.000000);
\end{scope}
% Line 46: 13 +10
\draw (33.000000,300.000000) -- (33.000000,255.000000);
\filldraw (33.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 300.000000) circle(3.000000pt);
\clip (33.000000, 300.000000) circle(3.000000pt);
\draw (30.000000, 300.000000) -- (36.000000, 300.000000);
\draw (33.000000, 297.000000) -- (33.000000, 303.000000);
\end{scope}
% Line 47: 4 +24
\draw (39.000000,390.000000) -- (39.000000,90.000000);
\filldraw (39.000000, 390.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (39.000000, 90.000000) circle(3.000000pt);
\clip (39.000000, 90.000000) circle(3.000000pt);
\draw (36.000000, 90.000000) -- (42.000000, 90.000000);
\draw (39.000000, 87.000000) -- (39.000000, 93.000000);
\end{scope}
% Line 48: 2 +18
\draw (45.000000,420.000000) -- (45.000000,180.000000);
\filldraw (45.000000, 420.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 180.000000) circle(3.000000pt);
\clip (45.000000, 180.000000) circle(3.000000pt);
\draw (42.000000, 180.000000) -- (48.000000, 180.000000);
\draw (45.000000, 177.000000) -- (45.000000, 183.000000);
\end{scope}
% Line 49: 24 +6
\draw (63.000000,360.000000) -- (63.000000,90.000000);
\filldraw (63.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (63.000000, 360.000000) circle(3.000000pt);
\clip (63.000000, 360.000000) circle(3.000000pt);
\draw (60.000000, 360.000000) -- (66.000000, 360.000000);
\draw (63.000000, 357.000000) -- (63.000000, 363.000000);
\end{scope}
% Line 50: 23 +21
\draw (69.000000,135.000000) -- (69.000000,105.000000);
\filldraw (69.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (69.000000, 135.000000) circle(3.000000pt);
\clip (69.000000, 135.000000) circle(3.000000pt);
\draw (66.000000, 135.000000) -- (72.000000, 135.000000);
\draw (69.000000, 132.000000) -- (69.000000, 138.000000);
\end{scope}
% Line 51: 13 +14
\draw (69.000000,255.000000) -- (69.000000,240.000000);
\filldraw (69.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (69.000000, 240.000000) circle(3.000000pt);
\clip (69.000000, 240.000000) circle(3.000000pt);
\draw (66.000000, 240.000000) -- (72.000000, 240.000000);
\draw (69.000000, 237.000000) -- (69.000000, 243.000000);
\end{scope}
% Line 52: 16 +11
\draw (75.000000,285.000000) -- (75.000000,210.000000);
\filldraw (75.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (75.000000, 285.000000) circle(3.000000pt);
\clip (75.000000, 285.000000) circle(3.000000pt);
\draw (72.000000, 285.000000) -- (78.000000, 285.000000);
\draw (75.000000, 282.000000) -- (75.000000, 288.000000);
\end{scope}
% Line 53: 1 +15
\draw (81.000000,435.000000) -- (81.000000,225.000000);
\filldraw (81.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (81.000000, 225.000000) circle(3.000000pt);
\clip (81.000000, 225.000000) circle(3.000000pt);
\draw (78.000000, 225.000000) -- (84.000000, 225.000000);
\draw (81.000000, 222.000000) -- (81.000000, 228.000000);
\end{scope}
% Line 54: 17 +8
\draw (87.000000,330.000000) -- (87.000000,195.000000);
\filldraw (87.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (87.000000, 330.000000) circle(3.000000pt);
\clip (87.000000, 330.000000) circle(3.000000pt);
\draw (84.000000, 330.000000) -- (90.000000, 330.000000);
\draw (87.000000, 327.000000) -- (87.000000, 333.000000);
\end{scope}
% Line 55: 3 +9
\draw (93.000000,405.000000) -- (93.000000,315.000000);
\filldraw (93.000000, 405.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (93.000000, 315.000000) circle(3.000000pt);
\clip (93.000000, 315.000000) circle(3.000000pt);
\draw (90.000000, 315.000000) -- (96.000000, 315.000000);
\draw (93.000000, 312.000000) -- (93.000000, 318.000000);
\end{scope}
% Line 56: 22 +10
\draw (93.000000,300.000000) -- (93.000000,120.000000);
\filldraw (93.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (93.000000, 300.000000) circle(3.000000pt);
\clip (93.000000, 300.000000) circle(3.000000pt);
\draw (90.000000, 300.000000) -- (96.000000, 300.000000);
\draw (93.000000, 297.000000) -- (93.000000, 303.000000);
\end{scope}
% Line 57: 13 +9
\draw (111.000000,315.000000) -- (111.000000,255.000000);
\filldraw (111.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (111.000000, 315.000000) circle(3.000000pt);
\clip (111.000000, 315.000000) circle(3.000000pt);
\draw (108.000000, 315.000000) -- (114.000000, 315.000000);
\draw (111.000000, 312.000000) -- (111.000000, 318.000000);
\end{scope}
% Line 58: 17 +24
\draw (111.000000,195.000000) -- (111.000000,90.000000);
\filldraw (111.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (111.000000, 90.000000) circle(3.000000pt);
\clip (111.000000, 90.000000) circle(3.000000pt);
\draw (108.000000, 90.000000) -- (114.000000, 90.000000);
\draw (111.000000, 87.000000) -- (111.000000, 93.000000);
\end{scope}
% Line 59: 16 +20
\draw (117.000000,210.000000) -- (117.000000,150.000000);
\filldraw (117.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (117.000000, 150.000000) circle(3.000000pt);
\clip (117.000000, 150.000000) circle(3.000000pt);
\draw (114.000000, 150.000000) -- (120.000000, 150.000000);
\draw (117.000000, 147.000000) -- (117.000000, 153.000000);
\end{scope}
% Line 60: 21 +11
\draw (123.000000,285.000000) -- (123.000000,135.000000);
\filldraw (123.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 285.000000) circle(3.000000pt);
\clip (123.000000, 285.000000) circle(3.000000pt);
\draw (120.000000, 285.000000) -- (126.000000, 285.000000);
\draw (123.000000, 282.000000) -- (123.000000, 288.000000);
\end{scope}
% Line 61: 3 +19
\draw (129.000000,405.000000) -- (129.000000,165.000000);
\filldraw (129.000000, 405.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (129.000000, 165.000000) circle(3.000000pt);
\clip (129.000000, 165.000000) circle(3.000000pt);
\draw (126.000000, 165.000000) -- (132.000000, 165.000000);
\draw (129.000000, 162.000000) -- (129.000000, 168.000000);
\end{scope}
% Line 62: 4 +23
\draw (135.000000,390.000000) -- (135.000000,105.000000);
\filldraw (135.000000, 390.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (135.000000, 105.000000) circle(3.000000pt);
\clip (135.000000, 105.000000) circle(3.000000pt);
\draw (132.000000, 105.000000) -- (138.000000, 105.000000);
\draw (135.000000, 102.000000) -- (135.000000, 108.000000);
\end{scope}
% Line 63: 18 +15
\draw (141.000000,225.000000) -- (141.000000,180.000000);
\filldraw (141.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (141.000000, 225.000000) circle(3.000000pt);
\clip (141.000000, 225.000000) circle(3.000000pt);
\draw (138.000000, 225.000000) -- (144.000000, 225.000000);
\draw (141.000000, 222.000000) -- (141.000000, 228.000000);
\end{scope}
% Line 64: 6 +22
\draw (147.000000,360.000000) -- (147.000000,120.000000);
\filldraw (147.000000, 360.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (147.000000, 120.000000) circle(3.000000pt);
\clip (147.000000, 120.000000) circle(3.000000pt);
\draw (144.000000, 120.000000) -- (150.000000, 120.000000);
\draw (147.000000, 117.000000) -- (147.000000, 123.000000);
\end{scope}
% Line 65: 5 +19
\draw (165.000000,375.000000) -- (165.000000,165.000000);
\filldraw (165.000000, 375.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (165.000000, 165.000000) circle(3.000000pt);
\clip (165.000000, 165.000000) circle(3.000000pt);
\draw (162.000000, 165.000000) -- (168.000000, 165.000000);
\draw (165.000000, 162.000000) -- (165.000000, 168.000000);
\end{scope}
% Line 66: 16 +14
\draw (171.000000,240.000000) -- (171.000000,210.000000);
\filldraw (171.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (171.000000, 240.000000) circle(3.000000pt);
\clip (171.000000, 240.000000) circle(3.000000pt);
\draw (168.000000, 240.000000) -- (174.000000, 240.000000);
\draw (171.000000, 237.000000) -- (171.000000, 243.000000);
\end{scope}
% Line 67: 18 +23
\draw (171.000000,180.000000) -- (171.000000,105.000000);
\filldraw (171.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (171.000000, 105.000000) circle(3.000000pt);
\clip (171.000000, 105.000000) circle(3.000000pt);
\draw (168.000000, 105.000000) -- (174.000000, 105.000000);
\draw (171.000000, 102.000000) -- (171.000000, 108.000000);
\end{scope}
% Line 68: 15 +8
\draw (177.000000,330.000000) -- (177.000000,225.000000);
\filldraw (177.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (177.000000, 330.000000) circle(3.000000pt);
\clip (177.000000, 330.000000) circle(3.000000pt);
\draw (174.000000, 330.000000) -- (180.000000, 330.000000);
\draw (177.000000, 327.000000) -- (177.000000, 333.000000);
\end{scope}
% Line 69: 9 +12
\draw (183.000000,315.000000) -- (183.000000,270.000000);
\filldraw (183.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (183.000000, 270.000000) circle(3.000000pt);
\clip (183.000000, 270.000000) circle(3.000000pt);
\draw (180.000000, 270.000000) -- (186.000000, 270.000000);
\draw (183.000000, 267.000000) -- (183.000000, 273.000000);
\end{scope}
% Line 70: 10 +17
\draw (189.000000,300.000000) -- (189.000000,195.000000);
\filldraw (189.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (189.000000, 195.000000) circle(3.000000pt);
\clip (189.000000, 195.000000) circle(3.000000pt);
\draw (186.000000, 195.000000) -- (192.000000, 195.000000);
\draw (189.000000, 192.000000) -- (189.000000, 198.000000);
\end{scope}
% Line 71: 1 +4
\draw (177.000000,435.000000) -- (177.000000,390.000000);
\filldraw (177.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (177.000000, 390.000000) circle(3.000000pt);
\clip (177.000000, 390.000000) circle(3.000000pt);
\draw (174.000000, 390.000000) -- (180.000000, 390.000000);
\draw (177.000000, 387.000000) -- (177.000000, 393.000000);
\end{scope}
% Line 75: 22 +9
\draw (207.000000,315.000000) -- (207.000000,120.000000);
\filldraw (207.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 315.000000) circle(3.000000pt);
\clip (207.000000, 315.000000) circle(3.000000pt);
\draw (204.000000, 315.000000) -- (210.000000, 315.000000);
\draw (207.000000, 312.000000) -- (207.000000, 318.000000);
\end{scope}
% Line 76: 24 +12
\draw (213.000000,270.000000) -- (213.000000,90.000000);
\filldraw (213.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (213.000000, 270.000000) circle(3.000000pt);
\clip (213.000000, 270.000000) circle(3.000000pt);
\draw (210.000000, 270.000000) -- (216.000000, 270.000000);
\draw (213.000000, 267.000000) -- (213.000000, 273.000000);
\end{scope}
% Line 77: 17 +20
\draw (219.000000,195.000000) -- (219.000000,150.000000);
\filldraw (219.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (219.000000, 150.000000) circle(3.000000pt);
\clip (219.000000, 150.000000) circle(3.000000pt);
\draw (216.000000, 150.000000) -- (222.000000, 150.000000);
\draw (219.000000, 147.000000) -- (219.000000, 153.000000);
\end{scope}
% Line 78: 23 +16
\draw (225.000000,210.000000) -- (225.000000,105.000000);
\filldraw (225.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (225.000000, 210.000000) circle(3.000000pt);
\clip (225.000000, 210.000000) circle(3.000000pt);
\draw (222.000000, 210.000000) -- (228.000000, 210.000000);
\draw (225.000000, 207.000000) -- (225.000000, 213.000000);
\end{scope}
% Line 79: 2 +5
\draw (216.000000,420.000000) -- (216.000000,375.000000);
\filldraw (216.000000, 420.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (216.000000, 375.000000) circle(3.000000pt);
\clip (216.000000, 375.000000) circle(3.000000pt);
\draw (213.000000, 375.000000) -- (219.000000, 375.000000);
\draw (216.000000, 372.000000) -- (216.000000, 378.000000);
\end{scope}
% Line 81: 5 +1
\draw (247.500000,435.000000) -- (247.500000,375.000000);
\filldraw (247.500000, 375.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (247.500000, 435.000000) circle(3.000000pt);
\clip (247.500000, 435.000000) circle(3.000000pt);
\draw (244.500000, 435.000000) -- (250.500000, 435.000000);
\draw (247.500000, 432.000000) -- (247.500000, 438.000000);
\end{scope}
% Line 84: 25 START
\draw[color=black] (255.000000,75.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{+}$}};
\draw[color=black] (255.000000,75.000000) node[left] {$\ket{+}$};
% Line 85: 25 +3
\draw (270.000000,405.000000) -- (270.000000,75.000000);
\filldraw (270.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (270.000000, 405.000000) circle(3.000000pt);
\clip (270.000000, 405.000000) circle(3.000000pt);
\draw (267.000000, 405.000000) -- (273.000000, 405.000000);
\draw (270.000000, 402.000000) -- (270.000000, 408.000000);
\end{scope}
% Line 86: 25 +14
\draw (288.000000,240.000000) -- (288.000000,75.000000);
\filldraw (288.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (288.000000, 240.000000) circle(3.000000pt);
\clip (288.000000, 240.000000) circle(3.000000pt);
\draw (285.000000, 240.000000) -- (291.000000, 240.000000);
\draw (288.000000, 237.000000) -- (288.000000, 243.000000);
\end{scope}
% Line 87: 25 +18
\draw (306.000000,180.000000) -- (306.000000,75.000000);
\filldraw (306.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (306.000000, 180.000000) circle(3.000000pt);
\clip (306.000000, 180.000000) circle(3.000000pt);
\draw (303.000000, 180.000000) -- (309.000000, 180.000000);
\draw (306.000000, 177.000000) -- (306.000000, 183.000000);
\end{scope}
% Line 89: 25 +8
\draw (324.000000,330.000000) -- (324.000000,75.000000);
\filldraw (324.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (324.000000, 330.000000) circle(3.000000pt);
\clip (324.000000, 330.000000) circle(3.000000pt);
\draw (321.000000, 330.000000) -- (327.000000, 330.000000);
\draw (324.000000, 327.000000) -- (324.000000, 333.000000);
\end{scope}
% Line 90: 25 +10
\draw (346.500000,300.000000) -- (346.500000,75.000000);
\filldraw (346.500000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (346.500000, 300.000000) circle(3.000000pt);
\clip (346.500000, 300.000000) circle(3.000000pt);
\draw (343.500000, 300.000000) -- (349.500000, 300.000000);
\draw (346.500000, 297.000000) -- (346.500000, 303.000000);
\end{scope}
% Line 92: 32 START
\draw[color=black] (354.000000,465.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (354.000000,465.000000) node[left] {$\ket{0}$};
% Line 93: 15 +32
\draw (370.500000,465.000000) -- (370.500000,225.000000);
\filldraw (370.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (370.500000, 465.000000) circle(3.000000pt);
\clip (370.500000, 465.000000) circle(3.000000pt);
\draw (367.500000, 465.000000) -- (373.500000, 465.000000);
\draw (370.500000, 462.000000) -- (370.500000, 468.000000);
\end{scope}
% Line 94: 33 START
\draw[color=black] (381.000000,480.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{+}$}};
\draw[color=black] (381.000000,480.000000) node[left] {$\ket{+}$};
% Line 102: 25 +4
\draw (376.500000,390.000000) -- (376.500000,75.000000);
\filldraw (376.500000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (376.500000, 390.000000) circle(3.000000pt);
\clip (376.500000, 390.000000) circle(3.000000pt);
\draw (373.500000, 390.000000) -- (379.500000, 390.000000);
\draw (376.500000, 387.000000) -- (376.500000, 393.000000);
\end{scope}
% Line 95: 33 +32
\draw (396.000000,480.000000) -- (396.000000,465.000000);
\filldraw (396.000000, 480.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (396.000000, 465.000000) circle(3.000000pt);
\clip (396.000000, 465.000000) circle(3.000000pt);
\draw (393.000000, 465.000000) -- (399.000000, 465.000000);
\draw (396.000000, 462.000000) -- (396.000000, 468.000000);
\end{scope}
% Line 103: 25 +22
\draw (396.000000,120.000000) -- (396.000000,75.000000);
\filldraw (396.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (396.000000, 120.000000) circle(3.000000pt);
\clip (396.000000, 120.000000) circle(3.000000pt);
\draw (393.000000, 120.000000) -- (399.000000, 120.000000);
\draw (396.000000, 117.000000) -- (396.000000, 123.000000);
\end{scope}
% Line 96: 9 +32
\draw (414.000000,465.000000) -- (414.000000,315.000000);
\filldraw (414.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (414.000000, 465.000000) circle(3.000000pt);
\clip (414.000000, 465.000000) circle(3.000000pt);
\draw (411.000000, 465.000000) -- (417.000000, 465.000000);
\draw (414.000000, 462.000000) -- (414.000000, 468.000000);
\end{scope}
% Line 104: 25 +24
\draw (414.000000,90.000000) -- (414.000000,75.000000);
\filldraw (414.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (414.000000, 90.000000) circle(3.000000pt);
\clip (414.000000, 90.000000) circle(3.000000pt);
\draw (411.000000, 90.000000) -- (417.000000, 90.000000);
\draw (414.000000, 87.000000) -- (414.000000, 93.000000);
\end{scope}
% Line 97: 10 +32
\draw (432.000000,465.000000) -- (432.000000,300.000000);
\filldraw (432.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (432.000000, 465.000000) circle(3.000000pt);
\clip (432.000000, 465.000000) circle(3.000000pt);
\draw (429.000000, 465.000000) -- (435.000000, 465.000000);
\draw (432.000000, 462.000000) -- (432.000000, 468.000000);
\end{scope}
% Line 106: 25 +20
\draw (432.000000,150.000000) -- (432.000000,75.000000);
\filldraw (432.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (432.000000, 150.000000) circle(3.000000pt);
\clip (432.000000, 150.000000) circle(3.000000pt);
\draw (429.000000, 150.000000) -- (435.000000, 150.000000);
\draw (432.000000, 147.000000) -- (432.000000, 153.000000);
\end{scope}
% Line 98: 33 +32
\draw (450.000000,480.000000) -- (450.000000,465.000000);
\filldraw (450.000000, 480.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (450.000000, 465.000000) circle(3.000000pt);
\clip (450.000000, 465.000000) circle(3.000000pt);
\draw (447.000000, 465.000000) -- (453.000000, 465.000000);
\draw (450.000000, 462.000000) -- (450.000000, 468.000000);
\end{scope}
% Line 107: 25 +16
\draw (450.000000,210.000000) -- (450.000000,75.000000);
\filldraw (450.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (450.000000, 210.000000) circle(3.000000pt);
\clip (450.000000, 210.000000) circle(3.000000pt);
\draw (447.000000, 210.000000) -- (453.000000, 210.000000);
\draw (450.000000, 207.000000) -- (450.000000, 213.000000);
\end{scope}
% Line 99: 33 M {\scriptsize $X$}
\draw[fill=white] (465.000000, 476.000000) -- (473.000000,476.000000) arc (-90:90:4.000000pt) -- (465.000000,484.000000) -- cycle;
\draw (471.000000, 480.000000) node {{\scriptsize $X$}};
% Line 108: 16 +32
\draw (471.000000,465.000000) -- (471.000000,210.000000);
\filldraw (471.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (471.000000, 465.000000) circle(3.000000pt);
\clip (471.000000, 465.000000) circle(3.000000pt);
\draw (468.000000, 465.000000) -- (474.000000, 465.000000);
\draw (471.000000, 462.000000) -- (471.000000, 468.000000);
\end{scope}
% Line 100: 33 END
% Line 109: 32 M {\scriptsize $Z$}
\draw[fill=white] (490.500000, 461.000000) -- (498.500000,461.000000) arc (-90:90:4.000000pt) -- (490.500000,469.000000) -- cycle;
\draw (496.500000, 465.000000) node {{\scriptsize $Z$}};
% Line 110: 32 END
% Line 112: 26 START
\draw[color=black] (531.000000,60.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (531.000000,60.000000) node[left] {$\ket{0}$};
% Line 113: 11 +26
\draw (550.500000,285.000000) -- (550.500000,60.000000);
\filldraw (550.500000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (550.500000, 60.000000) circle(3.000000pt);
\clip (550.500000, 60.000000) circle(3.000000pt);
\draw (547.500000, 60.000000) -- (553.500000, 60.000000);
\draw (550.500000, 57.000000) -- (550.500000, 63.000000);
\end{scope}
% Line 114: 28 START
\draw[color=black] (558.000000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{+}$}};
\draw[color=black] (558.000000,45.000000) node[left] {$\ket{+}$};
% Line 115: 28 +26
\draw (573.000000,60.000000) -- (573.000000,45.000000);
\filldraw (573.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (573.000000, 60.000000) circle(3.000000pt);
\clip (573.000000, 60.000000) circle(3.000000pt);
\draw (570.000000, 60.000000) -- (576.000000, 60.000000);
\draw (573.000000, 57.000000) -- (573.000000, 63.000000);
\end{scope}
% Line 116: 14 +26
\draw (591.000000,240.000000) -- (591.000000,60.000000);
\filldraw (591.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (591.000000, 60.000000) circle(3.000000pt);
\clip (591.000000, 60.000000) circle(3.000000pt);
\draw (588.000000, 60.000000) -- (594.000000, 60.000000);
\draw (591.000000, 57.000000) -- (591.000000, 63.000000);
\end{scope}
% Line 117: 12 +26
\draw (609.000000,270.000000) -- (609.000000,60.000000);
\filldraw (609.000000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (609.000000, 60.000000) circle(3.000000pt);
\clip (609.000000, 60.000000) circle(3.000000pt);
\draw (606.000000, 60.000000) -- (612.000000, 60.000000);
\draw (609.000000, 57.000000) -- (609.000000, 63.000000);
\end{scope}
% Line 118: 8 +26
\draw (627.000000,330.000000) -- (627.000000,60.000000);
\filldraw (627.000000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (627.000000, 60.000000) circle(3.000000pt);
\clip (627.000000, 60.000000) circle(3.000000pt);
\draw (624.000000, 60.000000) -- (630.000000, 60.000000);
\draw (627.000000, 57.000000) -- (627.000000, 63.000000);
\end{scope}
% Line 119: 22 +26
\draw (645.000000,120.000000) -- (645.000000,60.000000);
\filldraw (645.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (645.000000, 60.000000) circle(3.000000pt);
\clip (645.000000, 60.000000) circle(3.000000pt);
\draw (642.000000, 60.000000) -- (648.000000, 60.000000);
\draw (645.000000, 57.000000) -- (645.000000, 63.000000);
\end{scope}
% Line 120: 28 +26
\draw (663.000000,60.000000) -- (663.000000,45.000000);
\filldraw (663.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (663.000000, 60.000000) circle(3.000000pt);
\clip (663.000000, 60.000000) circle(3.000000pt);
\draw (660.000000, 60.000000) -- (666.000000, 60.000000);
\draw (663.000000, 57.000000) -- (663.000000, 63.000000);
\end{scope}
% Line 121: 28 M {\scriptsize $X$}
\draw[fill=white] (678.000000, 41.000000) -- (686.000000,41.000000) arc (-90:90:4.000000pt) -- (678.000000,49.000000) -- cycle;
\draw (684.000000, 45.000000) node {{\scriptsize $X$}};
% Line 122: 28 END
% Line 126: 30 START
\draw[color=black] (717.000000,30.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (717.000000,30.000000) node[left] {$\ket{0}$};
% Line 127: 21 +30
\draw (732.000000,135.000000) -- (732.000000,30.000000);
\filldraw (732.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (732.000000, 30.000000) circle(3.000000pt);
\clip (732.000000, 30.000000) circle(3.000000pt);
\draw (729.000000, 30.000000) -- (735.000000, 30.000000);
\draw (732.000000, 27.000000) -- (732.000000, 33.000000);
\end{scope}
% Line 128: 7 +21
\draw (750.000000,345.000000) -- (750.000000,135.000000);
\filldraw (750.000000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (750.000000, 135.000000) circle(3.000000pt);
\clip (750.000000, 135.000000) circle(3.000000pt);
\draw (747.000000, 135.000000) -- (753.000000, 135.000000);
\draw (750.000000, 132.000000) -- (750.000000, 138.000000);
\end{scope}
% Line 129: 3 +30
\draw (756.000000,405.000000) -- (756.000000,30.000000);
\filldraw (756.000000, 405.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (756.000000, 30.000000) circle(3.000000pt);
\clip (756.000000, 30.000000) circle(3.000000pt);
\draw (753.000000, 30.000000) -- (759.000000, 30.000000);
\draw (756.000000, 27.000000) -- (756.000000, 33.000000);
\end{scope}
% Line 130: 7 +2
\draw (778.500000,420.000000) -- (778.500000,345.000000);
\filldraw (778.500000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (778.500000, 420.000000) circle(3.000000pt);
\clip (778.500000, 420.000000) circle(3.000000pt);
\draw (775.500000, 420.000000) -- (781.500000, 420.000000);
\draw (778.500000, 417.000000) -- (778.500000, 423.000000);
\end{scope}
% Line 132: 25 +30
\draw (778.500000,75.000000) -- (778.500000,30.000000);
\filldraw (778.500000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (778.500000, 30.000000) circle(3.000000pt);
\clip (778.500000, 30.000000) circle(3.000000pt);
\draw (775.500000, 30.000000) -- (781.500000, 30.000000);
\draw (778.500000, 27.000000) -- (778.500000, 33.000000);
\end{scope}
% Line 133: 31 START
\draw[color=black] (786.000000,450.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (786.000000,450.000000) node[left] {$\ket{0}$};
% Line 131: 13 +7
\draw (801.000000,345.000000) -- (801.000000,255.000000);
\filldraw (801.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (801.000000, 345.000000) circle(3.000000pt);
\clip (801.000000, 345.000000) circle(3.000000pt);
\draw (798.000000, 345.000000) -- (804.000000, 345.000000);
\draw (801.000000, 342.000000) -- (801.000000, 348.000000);
\end{scope}
% Line 134: 18 +31
\draw (807.000000,450.000000) -- (807.000000,180.000000);
\filldraw (807.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (807.000000, 450.000000) circle(3.000000pt);
\clip (807.000000, 450.000000) circle(3.000000pt);
\draw (804.000000, 450.000000) -- (810.000000, 450.000000);
\draw (807.000000, 447.000000) -- (807.000000, 453.000000);
\end{scope}
% Line 145: 30 M {\scriptsize $Z$}
\draw[fill=white] (798.000000, 26.000000) -- (806.000000,26.000000) arc (-90:90:4.000000pt) -- (798.000000,34.000000) -- cycle;
\draw (804.000000, 30.000000) node {{\scriptsize $Z$}};
% Line 135: 1 +31
\draw (829.500000,450.000000) -- (829.500000,435.000000);
\filldraw (829.500000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (829.500000, 450.000000) circle(3.000000pt);
\clip (829.500000, 450.000000) circle(3.000000pt);
\draw (826.500000, 450.000000) -- (832.500000, 450.000000);
\draw (829.500000, 447.000000) -- (829.500000, 453.000000);
\end{scope}
% Line 146: 30 END
% Line 136: 7 +31
\draw (852.000000,450.000000) -- (852.000000,345.000000);
\filldraw (852.000000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (852.000000, 450.000000) circle(3.000000pt);
\clip (852.000000, 450.000000) circle(3.000000pt);
\draw (849.000000, 450.000000) -- (855.000000, 450.000000);
\draw (852.000000, 447.000000) -- (852.000000, 453.000000);
\end{scope}
% Line 140: 25 +1
\draw (858.000000,435.000000) -- (858.000000,75.000000);
\filldraw (858.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (858.000000, 435.000000) circle(3.000000pt);
\clip (858.000000, 435.000000) circle(3.000000pt);
\draw (855.000000, 435.000000) -- (861.000000, 435.000000);
\draw (858.000000, 432.000000) -- (858.000000, 438.000000);
\end{scope}
% Line 137: 20 +31
\draw (876.000000,450.000000) -- (876.000000,150.000000);
\filldraw (876.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (876.000000, 450.000000) circle(3.000000pt);
\clip (876.000000, 450.000000) circle(3.000000pt);
\draw (873.000000, 450.000000) -- (879.000000, 450.000000);
\draw (876.000000, 447.000000) -- (876.000000, 453.000000);
\end{scope}
% Line 141: 1 +26
\draw (882.000000,435.000000) -- (882.000000,60.000000);
\filldraw (882.000000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (882.000000, 60.000000) circle(3.000000pt);
\clip (882.000000, 60.000000) circle(3.000000pt);
\draw (879.000000, 60.000000) -- (885.000000, 60.000000);
\draw (882.000000, 57.000000) -- (882.000000, 63.000000);
\end{scope}
% Line 149: 25 +7
\draw (888.000000,345.000000) -- (888.000000,75.000000);
\filldraw (888.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (888.000000, 345.000000) circle(3.000000pt);
\clip (888.000000, 345.000000) circle(3.000000pt);
\draw (885.000000, 345.000000) -- (891.000000, 345.000000);
\draw (888.000000, 342.000000) -- (888.000000, 348.000000);
\end{scope}
% Line 138: 31 M {\scriptsize $Z$}
\draw[fill=white] (903.000000, 446.000000) -- (911.000000,446.000000) arc (-90:90:4.000000pt) -- (903.000000,454.000000) -- cycle;
\draw (909.000000, 450.000000) node {{\scriptsize $Z$}};
% Line 142: 26 M {\scriptsize $Z$}
\draw[fill=white] (903.000000, 56.000000) -- (911.000000,56.000000) arc (-90:90:4.000000pt) -- (903.000000,64.000000) -- cycle;
\draw (909.000000, 60.000000) node {{\scriptsize $Z$}};
% Line 150: 25 M {\scriptsize $X$}
\draw[fill=white] (903.000000, 71.000000) -- (911.000000,71.000000) arc (-90:90:4.000000pt) -- (903.000000,79.000000) -- cycle;
\draw (909.000000, 75.000000) node {{\scriptsize $X$}};
% Line 139: 31 END
% Line 143: 26 END
% Line 151: 25 END
% Line 154: 27 29 START
\draw[color=black] (942.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (942.000000,15.000000) node[left] {$\ket{0}$};
\draw[color=black] (942.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{+}$}};
\draw[color=black] (942.000000,0.000000) node[left] {$\ket{+}$};
% Line 155: 29 +27
\draw (957.000000,15.000000) -- (957.000000,0.000000);
\filldraw (957.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (957.000000, 15.000000) circle(3.000000pt);
\clip (957.000000, 15.000000) circle(3.000000pt);
\draw (954.000000, 15.000000) -- (960.000000, 15.000000);
\draw (957.000000, 12.000000) -- (957.000000, 18.000000);
\end{scope}
% Line 156: 19 +27
\draw (975.000000,165.000000) -- (975.000000,15.000000);
\filldraw (975.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (975.000000, 15.000000) circle(3.000000pt);
\clip (975.000000, 15.000000) circle(3.000000pt);
\draw (972.000000, 15.000000) -- (978.000000, 15.000000);
\draw (975.000000, 12.000000) -- (975.000000, 18.000000);
\end{scope}
% Line 157: 17 +27
\draw (993.000000,195.000000) -- (993.000000,15.000000);
\filldraw (993.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (993.000000, 15.000000) circle(3.000000pt);
\clip (993.000000, 15.000000) circle(3.000000pt);
\draw (990.000000, 15.000000) -- (996.000000, 15.000000);
\draw (993.000000, 12.000000) -- (993.000000, 18.000000);
\end{scope}
% Line 158: 8 +27
\draw (1011.000000,330.000000) -- (1011.000000,15.000000);
\filldraw (1011.000000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1011.000000, 15.000000) circle(3.000000pt);
\clip (1011.000000, 15.000000) circle(3.000000pt);
\draw (1008.000000, 15.000000) -- (1014.000000, 15.000000);
\draw (1011.000000, 12.000000) -- (1011.000000, 18.000000);
\end{scope}
% Line 159: 24 +27
\draw (1029.000000,90.000000) -- (1029.000000,15.000000);
\filldraw (1029.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1029.000000, 15.000000) circle(3.000000pt);
\clip (1029.000000, 15.000000) circle(3.000000pt);
\draw (1026.000000, 15.000000) -- (1032.000000, 15.000000);
\draw (1029.000000, 12.000000) -- (1029.000000, 18.000000);
\end{scope}
% Line 160: 16 +27
\draw (1047.000000,210.000000) -- (1047.000000,15.000000);
\filldraw (1047.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1047.000000, 15.000000) circle(3.000000pt);
\clip (1047.000000, 15.000000) circle(3.000000pt);
\draw (1044.000000, 15.000000) -- (1050.000000, 15.000000);
\draw (1047.000000, 12.000000) -- (1047.000000, 18.000000);
\end{scope}
% Line 161: 7 +27
\draw (1065.000000,345.000000) -- (1065.000000,15.000000);
\filldraw (1065.000000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1065.000000, 15.000000) circle(3.000000pt);
\clip (1065.000000, 15.000000) circle(3.000000pt);
\draw (1062.000000, 15.000000) -- (1068.000000, 15.000000);
\draw (1065.000000, 12.000000) -- (1065.000000, 18.000000);
\end{scope}
% Line 162: 29 +27
\draw (1083.000000,15.000000) -- (1083.000000,0.000000);
\filldraw (1083.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1083.000000, 15.000000) circle(3.000000pt);
\clip (1083.000000, 15.000000) circle(3.000000pt);
\draw (1080.000000, 15.000000) -- (1086.000000, 15.000000);
\draw (1083.000000, 12.000000) -- (1083.000000, 18.000000);
\end{scope}
% Line 163: 27 M {\scriptsize $Z$}
\draw[fill=white] (1098.000000, 11.000000) -- (1106.000000,11.000000) arc (-90:90:4.000000pt) -- (1098.000000,19.000000) -- cycle;
\draw (1104.000000, 15.000000) node {{\scriptsize $Z$}};
% Line 166: 29 M {\scriptsize $X$}
\draw[fill=white] (1098.000000, -4.000000) -- (1106.000000,-4.000000) arc (-90:90:4.000000pt) -- (1098.000000,4.000000) -- cycle;
\draw (1104.000000, 0.000000) node {{\scriptsize $X$}};
% Line 164: 27 END
% Line 167: 29 END
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> CNot_IXIX.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (66.000000, 22.500000);
% Drawing wires
% Line 1: 0 W
\draw[color=black] (0.000000,15.000000) -- (66.000000,15.000000);
% Line 2: 1 W
\draw[color=black] (0.000000,0.000000) -- (66.000000,0.000000);
% Done with wires; drawing gates
% Line 4: 0 G {}
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {{}};
\end{scope}
% Line 5: 1 G {$X$}
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {{$X$}};
\end{scope}
% Line 6: +1 0
\draw (33.000000,15.000000) -- (33.000000,0.000000);
\begin{scope}
\draw[fill=white] (33.000000, 0.000000) circle(3.000000pt);
\clip (33.000000, 0.000000) circle(3.000000pt);
\draw (30.000000, 0.000000) -- (36.000000, 0.000000);
\draw (33.000000, -3.000000) -- (33.000000, 3.000000);
\end{scope}
\filldraw (33.000000, 15.000000) circle(1.500000pt);
% Line 7: 0 G {}
\begin{scope}
\draw[fill=white] (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, 15.000000) node {{}};
\end{scope}
% Line 8: 1 G {$X$}
\begin{scope}
\draw[fill=white] (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, -0.000000) node {{$X$}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> CNot_IZZZ.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (66.000000, 22.500000);
% Drawing wires
% Line 1: 0 W
\draw[color=black] (0.000000,15.000000) -- (66.000000,15.000000);
% Line 2: 1 W
\draw[color=black] (0.000000,0.000000) -- (66.000000,0.000000);
% Done with wires; drawing gates
% Line 4: 0 G {}
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {{}};
\end{scope}
% Line 5: 1 G {$Z$}
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {{$Z$}};
\end{scope}
% Line 6: +1 0
\draw (33.000000,15.000000) -- (33.000000,0.000000);
\begin{scope}
\draw[fill=white] (33.000000, 0.000000) circle(3.000000pt);
\clip (33.000000, 0.000000) circle(3.000000pt);
\draw (30.000000, 0.000000) -- (36.000000, 0.000000);
\draw (33.000000, -3.000000) -- (33.000000, 3.000000);
\end{scope}
\filldraw (33.000000, 15.000000) circle(1.500000pt);
% Line 7: 0 G {$Z$}
\begin{scope}
\draw[fill=white] (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, 15.000000) node {{$Z$}};
\end{scope}
% Line 8: 1 G {$Z$}
\begin{scope}
\draw[fill=white] (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, -0.000000) node {{$Z$}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> CNot_IZZZ_flag.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (96.000000, 37.500000);
% Drawing wires
% Line 1: 0 W
\draw[color=black] (0.000000,30.000000) -- (96.000000,30.000000);
% Line 2: 1 W
\draw[color=black] (0.000000,15.000000) -- (96.000000,15.000000);
% Line 3: A W \ket{+}
\draw[color=black] (0.000000,0.000000) -- (84.000000,0.000000);
\draw[color=black] (84.000000,-0.500000) -- (96.000000,-0.500000);
\draw[color=black] (84.000000,0.500000) -- (96.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{+}$};
% Done with wires; drawing gates
% Line 5: 1 A
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 15.000000) circle(1.500000pt);
\filldraw (9.000000, 0.000000) circle(1.500000pt);
% Line 6: +1 0
\draw (27.000000,30.000000) -- (27.000000,15.000000);
\begin{scope}
\draw[fill=white] (27.000000, 15.000000) circle(3.000000pt);
\clip (27.000000, 15.000000) circle(3.000000pt);
\draw (24.000000, 15.000000) -- (30.000000, 15.000000);
\draw (27.000000, 12.000000) -- (27.000000, 18.000000);
\end{scope}
\filldraw (27.000000, 30.000000) circle(1.500000pt);
% Line 7: 0 A
\draw (45.000000,30.000000) -- (45.000000,0.000000);
\filldraw (45.000000, 30.000000) circle(1.500000pt);
\filldraw (45.000000, 0.000000) circle(1.500000pt);
% Line 8: 1 A
\draw (63.000000,15.000000) -- (63.000000,0.000000);
\filldraw (63.000000, 15.000000) circle(1.500000pt);
\filldraw (63.000000, 0.000000) circle(1.500000pt);
% Line 9: A M {\scriptsize{$X$}}
\draw[fill=white] (78.000000, -4.000000) -- (86.000000,-4.000000) arc (-90:90:4.000000pt) -- (78.000000,4.000000) -- cycle;
\draw (84.000000, 0.000000) node {{\scriptsize{$X$}}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> CNot_XIXX.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (66.000000, 22.500000);
% Drawing wires
% Line 1: 0 W
\draw[color=black] (0.000000,15.000000) -- (66.000000,15.000000);
% Line 2: 1 W
\draw[color=black] (0.000000,0.000000) -- (66.000000,0.000000);
% Done with wires; drawing gates
% Line 4: 0 G {$X$}
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {{$X$}};
\end{scope}
% Line 5: 1 G {}
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {{}};
\end{scope}
% Line 6: +1 0
\draw (33.000000,15.000000) -- (33.000000,0.000000);
\begin{scope}
\draw[fill=white] (33.000000, 0.000000) circle(3.000000pt);
\clip (33.000000, 0.000000) circle(3.000000pt);
\draw (30.000000, 0.000000) -- (36.000000, 0.000000);
\draw (33.000000, -3.000000) -- (33.000000, 3.000000);
\end{scope}
\filldraw (33.000000, 15.000000) circle(1.500000pt);
% Line 7: 0 G {$X$}
\begin{scope}
\draw[fill=white] (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, 15.000000) node {{$X$}};
\end{scope}
% Line 8: 1 G {$X$}
\begin{scope}
\draw[fill=white] (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, -0.000000) node {{$X$}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> CNot_ZIZI.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (66.000000, 22.500000);
% Drawing wires
% Line 1: 0 W
\draw[color=black] (0.000000,15.000000) -- (66.000000,15.000000);
% Line 2: 1 W
\draw[color=black] (0.000000,0.000000) -- (66.000000,0.000000);
% Done with wires; drawing gates
% Line 4: 0 G {$Z$}
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {{$Z$}};
\end{scope}
% Line 5: 1 G {}
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {{}};
\end{scope}
% Line 6: +1 0
\draw (33.000000,15.000000) -- (33.000000,0.000000);
\begin{scope}
\draw[fill=white] (33.000000, 0.000000) circle(3.000000pt);
\clip (33.000000, 0.000000) circle(3.000000pt);
\draw (30.000000, 0.000000) -- (36.000000, 0.000000);
\draw (33.000000, -3.000000) -- (33.000000, 3.000000);
\end{scope}
\filldraw (33.000000, 15.000000) circle(1.500000pt);
% Line 7: 0 G {$Z$}
\begin{scope}
\draw[fill=white] (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, 15.000000) node {{$Z$}};
\end{scope}
% Line 8: 1 G {}
\begin{scope}
\draw[fill=white] (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, -0.000000) node {{}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> X_meas_gauge_basis.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (48.000000, 7.500000);
% Drawing wires
% Line 1: 0 W
\draw[color=black] (0.000000,0.000000) -- (36.000000,0.000000);
\draw[color=black] (36.000000,-0.500000) -- (48.000000,-0.500000);
\draw[color=black] (36.000000,0.500000) -- (48.000000,0.500000);
% Done with wires; drawing gates
% Line 3: 0 G $X$
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$X$};
\end{scope}
% Line 4: 0 M {\scriptsize{$X$}}
\draw[fill=white] (30.000000, -4.000000) -- (38.000000,-4.000000) arc (-90:90:4.000000pt) -- (30.000000,4.000000) -- cycle;
\draw (36.000000, 0.000000) node {{\scriptsize{$X$}}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> X_prep_gauge_basis.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (24.000000, 7.500000);
% Drawing wires
% Line 1: 0 W \ket{+}
\draw[color=black] (0.000000,0.000000) -- (24.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{+}$};
% Done with wires; drawing gates
% Line 3: 0 G $X$
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$X$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Z_meas_gauge_basis.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (48.000000, 7.500000);
% Drawing wires
% Line 1: 0 W
\draw[color=black] (0.000000,0.000000) -- (36.000000,0.000000);
\draw[color=black] (36.000000,-0.500000) -- (48.000000,-0.500000);
\draw[color=black] (36.000000,0.500000) -- (48.000000,0.500000);
% Done with wires; drawing gates
% Line 3: 0 G $Z$
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$Z$};
\end{scope}
% Line 4: 0 M {\scriptsize{$Z$}}
\draw[fill=white] (30.000000, -4.000000) -- (38.000000,-4.000000) arc (-90:90:4.000000pt) -- (30.000000,4.000000) -- cycle;
\draw (36.000000, 0.000000) node {{\scriptsize{$Z$}}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Z_prep_gauge_basis.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (24.000000, 7.500000);
% Drawing wires
% Line 1: 0 W \ket{0}
\draw[color=black] (0.000000,0.000000) -- (24.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 3: 0 G $Z$
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$Z$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> classic_circuit_locations.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (216.000000, 67.500000);
% Drawing wires
% Line 1: 1 W
\draw[color=black] (0.000000,60.000000) -- (216.000000,60.000000);
% Line 2: 2 W
\draw[color=black] (0.000000,45.000000) -- (216.000000,45.000000);
% Line 3: 3 W
\draw[color=black] (0.000000,30.000000) -- (216.000000,30.000000);
% Line 4: 4 W
\draw[color=black] (0.000000,15.000000) -- (216.000000,15.000000);
% Line 5: A W \ket{0}
\draw[color=black] (0.000000,0.000000) -- (204.000000,0.000000);
\draw[color=black] (204.000000,-0.500000) -- (216.000000,-0.500000);
\draw[color=black] (204.000000,0.500000) -- (216.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 7: 1 G {}
\begin{scope}
\draw[fill=white] (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 60.000000) node {{}};
\end{scope}
% Line 8: 2 G {}
\begin{scope}
\draw[fill=white] (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 45.000000) node {{}};
\end{scope}
% Line 9: 3 G {}
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {{}};
\end{scope}
% Line 10: 4 G {}
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {{}};
\end{scope}
% Line 12: A G {}
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {{}};
\end{scope}
% Line 14: +A 1
\draw (33.000000,60.000000) -- (33.000000,0.000000);
\begin{scope}
\draw[fill=white] (33.000000, 0.000000) circle(3.000000pt);
\clip (33.000000, 0.000000) circle(3.000000pt);
\draw (30.000000, 0.000000) -- (36.000000, 0.000000);
\draw (33.000000, -3.000000) -- (33.000000, 3.000000);
\end{scope}
\filldraw (33.000000, 60.000000) circle(1.500000pt);
% Line 15: A G {}
\begin{scope}
\draw[fill=white] (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, -0.000000) node {{}};
\end{scope}
% Line 16: 1 G {}
\begin{scope}
\draw[fill=white] (54.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, 60.000000) node {{}};
\end{scope}
% Line 18: +A 2
\draw (75.000000,45.000000) -- (75.000000,0.000000);
\begin{scope}
\draw[fill=white] (75.000000, 0.000000) circle(3.000000pt);
\clip (75.000000, 0.000000) circle(3.000000pt);
\draw (72.000000, 0.000000) -- (78.000000, 0.000000);
\draw (75.000000, -3.000000) -- (75.000000, 3.000000);
\end{scope}
\filldraw (75.000000, 45.000000) circle(1.500000pt);
% Line 19: A G {}
\begin{scope}
\draw[fill=white] (96.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (96.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (96.000000, -0.000000) node {{}};
\end{scope}
% Line 20: 2 G {}
\begin{scope}
\draw[fill=white] (96.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (96.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (96.000000, 45.000000) node {{}};
\end{scope}
% Line 22: +A 3
\draw (117.000000,30.000000) -- (117.000000,0.000000);
\begin{scope}
\draw[fill=white] (117.000000, 0.000000) circle(3.000000pt);
\clip (117.000000, 0.000000) circle(3.000000pt);
\draw (114.000000, 0.000000) -- (120.000000, 0.000000);
\draw (117.000000, -3.000000) -- (117.000000, 3.000000);
\end{scope}
\filldraw (117.000000, 30.000000) circle(1.500000pt);
% Line 23: A G {}
\begin{scope}
\draw[fill=white] (138.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (138.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (138.000000, -0.000000) node {{}};
\end{scope}
% Line 24: 3 G {}
\begin{scope}
\draw[fill=white] (138.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (138.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (138.000000, 30.000000) node {{}};
\end{scope}
% Line 26: +A 4
\draw (159.000000,15.000000) -- (159.000000,0.000000);
\begin{scope}
\draw[fill=white] (159.000000, 0.000000) circle(3.000000pt);
\clip (159.000000, 0.000000) circle(3.000000pt);
\draw (156.000000, 0.000000) -- (162.000000, 0.000000);
\draw (159.000000, -3.000000) -- (159.000000, 3.000000);
\end{scope}
\filldraw (159.000000, 15.000000) circle(1.500000pt);
% Line 27: A G {}
\begin{scope}
\draw[fill=white] (180.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (180.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (180.000000, -0.000000) node {{}};
\end{scope}
% Line 28: 4 G {}
\begin{scope}
\draw[fill=white] (180.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (180.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (180.000000, 15.000000) node {{}};
\end{scope}
% Line 30: A M {\scriptsize{$Z$}}
\draw[fill=white] (198.000000, -4.000000) -- (206.000000,-4.000000) arc (-90:90:4.000000pt) -- (198.000000,4.000000) -- cycle;
\draw (204.000000, 0.000000) node {{\scriptsize{$Z$}}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> goto_reproduction.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (138.000000, 112.500000);
% Drawing wires
% Line 1: 0 W \ket{0}
\draw[color=black] (0.000000,105.000000) -- (138.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{0}$};
% Line 2: 1 W \ket{+}
\draw[color=black] (0.000000,90.000000) -- (138.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{+}$};
% Line 3: 2 W \ket{+}
\draw[color=black] (0.000000,75.000000) -- (138.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{+}$};
% Line 4: 3 W \ket{+}
\draw[color=black] (0.000000,60.000000) -- (138.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{+}$};
% Line 5: 4 W \ket{0}
\draw[color=black] (0.000000,45.000000) -- (138.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 6: 5 W \ket{0}
\draw[color=black] (0.000000,30.000000) -- (138.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 7: 6 W \ket{0}
\draw[color=black] (0.000000,15.000000) -- (138.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 8: A W \ket{0}
\draw[color=black] (0.000000,0.000000) -- (126.000000,0.000000);
\draw[color=black] (126.000000,-0.500000) -- (138.000000,-0.500000);
\draw[color=black] (126.000000,0.500000) -- (138.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 10: +0 1
\draw (12.000000,105.000000) -- (12.000000,90.000000);
\begin{scope}
\draw[fill=white] (12.000000, 105.000000) circle(3.000000pt);
\clip (12.000000, 105.000000) circle(3.000000pt);
\draw (9.000000, 105.000000) -- (15.000000, 105.000000);
\draw (12.000000, 102.000000) -- (12.000000, 108.000000);
\end{scope}
\filldraw (12.000000, 90.000000) circle(1.500000pt);
% Line 11: +5 3
\draw (9.000000,60.000000) -- (9.000000,30.000000);
\begin{scope}
\draw[fill=white] (9.000000, 30.000000) circle(3.000000pt);
\clip (9.000000, 30.000000) circle(3.000000pt);
\draw (6.000000, 30.000000) -- (12.000000, 30.000000);
\draw (9.000000, 27.000000) -- (9.000000, 33.000000);
\end{scope}
\filldraw (9.000000, 60.000000) circle(1.500000pt);
% Line 12: +6 2
\draw (15.000000,75.000000) -- (15.000000,15.000000);
\begin{scope}
\draw[fill=white] (15.000000, 15.000000) circle(3.000000pt);
\clip (15.000000, 15.000000) circle(3.000000pt);
\draw (12.000000, 15.000000) -- (18.000000, 15.000000);
\draw (15.000000, 12.000000) -- (15.000000, 18.000000);
\end{scope}
\filldraw (15.000000, 75.000000) circle(1.500000pt);
% Line 13: +4 1
\draw (33.000000,90.000000) -- (33.000000,45.000000);
\begin{scope}
\draw[fill=white] (33.000000, 45.000000) circle(3.000000pt);
\clip (33.000000, 45.000000) circle(3.000000pt);
\draw (30.000000, 45.000000) -- (36.000000, 45.000000);
\draw (33.000000, 42.000000) -- (33.000000, 48.000000);
\end{scope}
\filldraw (33.000000, 90.000000) circle(1.500000pt);
% Line 14: +0 2
\draw (39.000000,105.000000) -- (39.000000,75.000000);
\begin{scope}
\draw[fill=white] (39.000000, 105.000000) circle(3.000000pt);
\clip (39.000000, 105.000000) circle(3.000000pt);
\draw (36.000000, 105.000000) -- (42.000000, 105.000000);
\draw (39.000000, 102.000000) -- (39.000000, 108.000000);
\end{scope}
\filldraw (39.000000, 75.000000) circle(1.500000pt);
% Line 15: +6 3
\draw (39.000000,60.000000) -- (39.000000,15.000000);
\begin{scope}
\draw[fill=white] (39.000000, 15.000000) circle(3.000000pt);
\clip (39.000000, 15.000000) circle(3.000000pt);
\draw (36.000000, 15.000000) -- (42.000000, 15.000000);
\draw (39.000000, 12.000000) -- (39.000000, 18.000000);
\end{scope}
\filldraw (39.000000, 60.000000) circle(1.500000pt);
% Line 16: +5 1
\draw (57.000000,90.000000) -- (57.000000,30.000000);
\begin{scope}
\draw[fill=white] (57.000000, 30.000000) circle(3.000000pt);
\clip (57.000000, 30.000000) circle(3.000000pt);
\draw (54.000000, 30.000000) -- (60.000000, 30.000000);
\draw (57.000000, 27.000000) -- (57.000000, 33.000000);
\end{scope}
\filldraw (57.000000, 90.000000) circle(1.500000pt);
% Line 17: +4 6
\draw (63.000000,45.000000) -- (63.000000,15.000000);
\begin{scope}
\draw[fill=white] (63.000000, 45.000000) circle(3.000000pt);
\clip (63.000000, 45.000000) circle(3.000000pt);
\draw (60.000000, 45.000000) -- (66.000000, 45.000000);
\draw (63.000000, 42.000000) -- (63.000000, 48.000000);
\end{scope}
\filldraw (63.000000, 15.000000) circle(1.500000pt);
% Line 18: +A 0
\draw (69.000000,105.000000) -- (69.000000,0.000000);
\begin{scope}
\draw[fill=white] (69.000000, 0.000000) circle(3.000000pt);
\clip (69.000000, 0.000000) circle(3.000000pt);
\draw (66.000000, 0.000000) -- (72.000000, 0.000000);
\draw (69.000000, -3.000000) -- (69.000000, 3.000000);
\end{scope}
\filldraw (69.000000, 105.000000) circle(1.500000pt);
% Line 19: +A 5
\draw (87.000000,30.000000) -- (87.000000,0.000000);
\begin{scope}
\draw[fill=white] (87.000000, 0.000000) circle(3.000000pt);
\clip (87.000000, 0.000000) circle(3.000000pt);
\draw (84.000000, 0.000000) -- (90.000000, 0.000000);
\draw (87.000000, -3.000000) -- (87.000000, 3.000000);
\end{scope}
\filldraw (87.000000, 30.000000) circle(1.500000pt);
% Line 20: +A 6
\draw (105.000000,15.000000) -- (105.000000,0.000000);
\begin{scope}
\draw[fill=white] (105.000000, 0.000000) circle(3.000000pt);
\clip (105.000000, 0.000000) circle(3.000000pt);
\draw (102.000000, 0.000000) -- (108.000000, 0.000000);
\draw (105.000000, -3.000000) -- (105.000000, 3.000000);
\end{scope}
\filldraw (105.000000, 15.000000) circle(1.500000pt);
% Line 21: A M {\scriptsize{$Z$}}
\draw[fill=white] (120.000000, -4.000000) -- (128.000000,-4.000000) arc (-90:90:4.000000pt) -- (120.000000,4.000000) -- cycle;
\draw (126.000000, 0.000000) node {{\scriptsize{$Z$}}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> typical_flag_circuit.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (210.000000, 52.500000);
% Drawing wires
% Line 1: 0 W \ket{+}
\draw[color=black] (0.000000,45.000000) -- (189.000000,45.000000);
\draw[color=black] (189.000000,44.500000) -- (210.000000,44.500000);
\draw[color=black] (189.000000,45.500000) -- (210.000000,45.500000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{+}$};
% Line 2: 1 W
\draw[color=black] (0.000000,30.000000) -- (84.000000,30.000000);
\draw[color=black,dotted] (84.000000,30.000000) -- (114.000000,30.000000);
\draw[color=black,thin] (114.000000,30.000000) -- (181.500000,30.000000);
% Line 3: ...2 W
\draw[color=black] (0.000000,15.000000) node[anchor=mid east] {$\vdots$};
% Line 4: 3 W
\draw[color=black] (0.000000,0.000000) -- (84.000000,0.000000);
\draw[color=black,dotted] (84.000000,0.000000) -- (114.000000,0.000000);
\draw[color=black,thin] (114.000000,0.000000) -- (181.500000,0.000000);
% Done with wires; drawing gates
% Line 6: 1 3 G {$C_0$}
\draw (12.000000,30.000000) -- (12.000000,0.000000);
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (12.000000, 15.000000) node {{$C_0$}};
\end{scope}
% Line 7: 1 3 G {$P_0$} 0
\draw (36.000000,45.000000) -- (36.000000,0.000000);
\begin{scope}
\draw[fill=white] (36.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (36.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (36.000000, 15.000000) node {{$P_0$}};
\end{scope}
\filldraw (36.000000, 45.000000) circle(1.500000pt);
% Line 8: 1 3 G {$C_1$}
\draw (60.000000,30.000000) -- (60.000000,0.000000);
\begin{scope}
\draw[fill=white] (60.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (60.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (60.000000, 15.000000) node {{$C_1$}};
\end{scope}
% Line 9: 1:style=dotted 3:style=dotted G {$P_1$} 0
\draw (84.000000,45.000000) -- (84.000000,0.000000);
\begin{scope}
\draw[fill=white] (84.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (84.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (84.000000, 15.000000) node {{$P_1$}};
\end{scope}
\filldraw (84.000000, 45.000000) circle(1.500000pt);
% Line 11: 1:style=thin 3:style=thin G {$C_{s - 1}$} width=24
\draw (114.000000,30.000000) -- (114.000000,0.000000);
\begin{scope}
\draw[fill=white] (114.000000, 15.000000) +(-45.000000:16.970563pt and 29.698485pt) -- +(45.000000:16.970563pt and 29.698485pt) -- +(135.000000:16.970563pt and 29.698485pt) -- +(225.000000:16.970563pt and 29.698485pt) -- cycle;
\clip (114.000000, 15.000000) +(-45.000000:16.970563pt and 29.698485pt) -- +(45.000000:16.970563pt and 29.698485pt) -- +(135.000000:16.970563pt and 29.698485pt) -- +(225.000000:16.970563pt and 29.698485pt) -- cycle;
\draw (114.000000, 15.000000) node {{$C_{s - 1}$}};
\end{scope}
% Line 12: 1 3 G {$P_{s - 1}$} 0 width=24
\draw (150.000000,45.000000) -- (150.000000,0.000000);
\begin{scope}
\draw[fill=white] (150.000000, 15.000000) +(-45.000000:16.970563pt and 29.698485pt) -- +(45.000000:16.970563pt and 29.698485pt) -- +(135.000000:16.970563pt and 29.698485pt) -- +(225.000000:16.970563pt and 29.698485pt) -- cycle;
\clip (150.000000, 15.000000) +(-45.000000:16.970563pt and 29.698485pt) -- +(45.000000:16.970563pt and 29.698485pt) -- +(135.000000:16.970563pt and 29.698485pt) -- +(225.000000:16.970563pt and 29.698485pt) -- cycle;
\draw (150.000000, 15.000000) node {{$P_{s - 1}$}};
\end{scope}
\filldraw (150.000000, 45.000000) circle(1.500000pt);
% Line 13: 1 3 END
% Line 14: ...2 END
\draw[color=black] (189.000000,15.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,anchor = base,inner sep=0pt] {\phantom{$\;\vdots\;$}};
\draw[color=black] (189.000000,15.000000) node[anchor=mid west] {$\vdots$};
% Line 15: 0 M {\scriptsize $X$}
\draw[fill=white] (183.000000, 41.000000) -- (191.000000,41.000000) arc (-90:90:4.000000pt) -- (183.000000,49.000000) -- cycle;
\draw (189.000000, 45.000000) node {{\scriptsize $X$}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> weight_3_flag.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (144.000000, 52.500000);
% Drawing wires
% Line 1: anc W \ket{+}
\draw[color=black] (0.000000,45.000000) -- (132.000000,45.000000);
\draw[color=black] (132.000000,44.500000) -- (144.000000,44.500000);
\draw[color=black] (132.000000,45.500000) -- (144.000000,45.500000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{+}$};
% Line 2: 0 W
\draw[color=black] (0.000000,30.000000) -- (144.000000,30.000000);
% Line 3: 1 W
\draw[color=black] (0.000000,15.000000) -- (144.000000,15.000000);
% Line 4: 2 W
\draw[color=black] (0.000000,0.000000) -- (144.000000,0.000000);
% Done with wires; drawing gates
% Line 6: 0 G $0$
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {$0$};
\end{scope}
% Line 7: 1 G $1$
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$1$};
\end{scope}
% Line 8: 2 G $2$
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$2$};
\end{scope}
% Line 10: 0 G $P$ anc % \textit{i}
\draw (36.000000, 52.500000) node[text width=144pt,above,text centered] {\textit{i}};
\draw (36.000000,45.000000) -- (36.000000,30.000000);
\begin{scope}
\draw[fill=white] (36.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 30.000000) node {$P$};
\end{scope}
\filldraw (36.000000, 45.000000) circle(1.500000pt);
% Line 11: 1 G $Q$ anc % \textit{ii}
\draw (60.000000, 52.500000) node[text width=144pt,above,text centered] {\textit{ii}};
\draw (60.000000,45.000000) -- (60.000000,15.000000);
\begin{scope}
\draw[fill=white] (60.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 15.000000) node {$Q$};
\end{scope}
\filldraw (60.000000, 45.000000) circle(1.500000pt);
% Line 12: 0 1 2 G $C$
\draw (84.000000,30.000000) -- (84.000000,0.000000);
\begin{scope}
\draw[fill=white] (84.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (84.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (84.000000, 15.000000) node {$C$};
\end{scope}
% Line 13: 2 G $R$ anc % \textit{iii}
\draw (108.000000, 52.500000) node[text width=144pt,above,text centered] {\textit{iii}};
\draw (108.000000,45.000000) -- (108.000000,0.000000);
\begin{scope}
\draw[fill=white] (108.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, -0.000000) node {$R$};
\end{scope}
\filldraw (108.000000, 45.000000) circle(1.500000pt);
% Line 15: TOUCH
% Line 16: anc M {\scriptsize{$X$}}
\draw[fill=white] (126.000000, 41.000000) -- (134.000000,41.000000) arc (-90:90:4.000000pt) -- (126.000000,49.000000) -- cycle;
\draw (132.000000, 45.000000) node {{\scriptsize{$X$}}};
% Line 17: 0 G $3$
\begin{scope}
\draw[fill=white] (132.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (132.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (132.000000, 30.000000) node {$3$};
\end{scope}
% Line 18: 1 G $4$
\begin{scope}
\draw[fill=white] (132.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (132.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (132.000000, 15.000000) node {$4$};
\end{scope}
% Line 19: 2 G $5$
\begin{scope}
\draw[fill=white] (132.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (132.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (132.000000, -0.000000) node {$5$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

